ABC of the Future

Approximate Bayesian computation (ABC) has advanced in two decades from a seminal idea to a practically applicable inference tool for simulator-based statistical models, which are becoming increasingly popular in many research domains. The computational feasibility of ABC for practical applications has been recently boosted by adopting techniques from machine learning to build surrogate models for the approximate likelihood or posterior and by the introduction of a general-purpose software platform with several advanced features, including automated parallelization. Here we demonstrate the strengths of the advances in ABC by going beyond the typical benchmark examples and considering real applications in astronomy, infectious disease epidemiology, personalised cancer therapy and financial prediction. We anticipate that the emerging success of ABC in producing actual added value and quantitative insights in the real world will continue to inspire a plethora of further applications across different fields of science, social science and technology.

==> figs/predplotnew.tex <==
% Created by tikzDevice version 0.11 on 2018-10-22 09:56:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.76,216.81);
\begin{scope}
\path[clip] ( 62.04, 40.59) rectangle (170.27,190.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.96, 49.68) --
	( 67.06, 49.70) --
	( 67.16, 49.72) --
	( 67.26, 49.74) --
	( 67.36, 49.76) --
	( 67.46, 49.78) --
	( 67.55, 49.80) --
	( 67.65, 49.82) --
	( 67.75, 49.84) --
	( 67.85, 49.86) --
	( 67.95, 49.89) --
	( 68.05, 49.91) --
	( 68.15, 49.93) --
	( 68.24, 49.95) --
	( 68.34, 49.97) --
	( 68.44, 50.00) --
	( 68.54, 50.02) --
	( 68.64, 50.04) --
	( 68.74, 50.06) --
	( 68.83, 50.09) --
	( 68.93, 50.11) --
	( 69.03, 50.13) --
	( 69.13, 50.16) --
	( 69.23, 50.18) --
	( 69.33, 50.20) --
	( 69.43, 50.23) --
	( 69.52, 50.25) --
	( 69.62, 50.28) --
	( 69.72, 50.30) --
	( 69.82, 50.33) --
	( 69.92, 50.35) --
	( 70.02, 50.38) --
	( 70.11, 50.41) --
	( 70.21, 50.43) --
	( 70.31, 50.46) --
	( 70.41, 50.48) --
	( 70.51, 50.51) --
	( 70.61, 50.54) --
	( 70.71, 50.57) --
	( 70.80, 50.59) --
	( 70.90, 50.62) --
	( 71.00, 50.65) --
	( 71.10, 50.68) --
	( 71.20, 50.71) --
	( 71.30, 50.73) --
	( 71.40, 50.76) --
	( 71.49, 50.79) --
	( 71.59, 50.82) --
	( 71.69, 50.85) --
	( 71.79, 50.88) --
	( 71.89, 50.91) --
	( 71.99, 50.94) --
	( 72.08, 50.97) --
	( 72.18, 51.01) --
	( 72.28, 51.04) --
	( 72.38, 51.07) --
	( 72.48, 51.10) --
	( 72.58, 51.13) --
	( 72.68, 51.17) --
	( 72.77, 51.20) --
	( 72.87, 51.23) --
	( 72.97, 51.27) --
	( 73.07, 51.30) --
	( 73.17, 51.33) --
	( 73.27, 51.37) --
	( 73.36, 51.40) --
	( 73.46, 51.44) --
	( 73.56, 51.47) --
	( 73.66, 51.51) --
	( 73.76, 51.55) --
	( 73.86, 51.58) --
	( 73.96, 51.62) --
	( 74.05, 51.66) --
	( 74.15, 51.69) --
	( 74.25, 51.73) --
	( 74.35, 51.77) --
	( 74.45, 51.81) --
	( 74.55, 51.84) --
	( 74.65, 51.88) --
	( 74.74, 51.92) --
	( 74.84, 51.96) --
	( 74.94, 52.00) --
	( 75.04, 52.04) --
	( 75.14, 52.08) --
	( 75.24, 52.13) --
	( 75.33, 52.17) --
	( 75.43, 52.21) --
	( 75.53, 52.25) --
	( 75.63, 52.29) --
	( 75.73, 52.34) --
	( 75.83, 52.38) --
	( 75.93, 52.42) --
	( 76.02, 52.47) --
	( 76.12, 52.51) --
	( 76.22, 52.56) --
	( 76.32, 52.60) --
	( 76.42, 52.65) --
	( 76.52, 52.69) --
	( 76.61, 52.74) --
	( 76.71, 52.79) --
	( 76.81, 52.83) --
	( 76.91, 52.88) --
	( 77.01, 52.93) --
	( 77.11, 52.98) --
	( 77.21, 53.03) --
	( 77.30, 53.08) --
	( 77.40, 53.13) --
	( 77.50, 53.18) --
	( 77.60, 53.23) --
	( 77.70, 53.28) --
	( 77.80, 53.33) --
	( 77.89, 53.38) --
	( 77.99, 53.44) --
	( 78.09, 53.49) --
	( 78.19, 53.54) --
	( 78.29, 53.60) --
	( 78.39, 53.65) --
	( 78.49, 53.71) --
	( 78.58, 53.76) --
	( 78.68, 53.82) --
	( 78.78, 53.87) --
	( 78.88, 53.93) --
	( 78.98, 53.99) --
	( 79.08, 54.05) --
	( 79.18, 54.11) --
	( 79.27, 54.16) --
	( 79.37, 54.22) --
	( 79.47, 54.28) --
	( 79.57, 54.34) --
	( 79.67, 54.41) --
	( 79.77, 54.47) --
	( 79.86, 54.53) --
	( 79.96, 54.59) --
	( 80.06, 54.66) --
	( 80.16, 54.72) --
	( 80.26, 54.78) --
	( 80.36, 54.85) --
	( 80.46, 54.91) --
	( 80.55, 54.98) --
	( 80.65, 55.05) --
	( 80.75, 55.11) --
	( 80.85, 55.18) --
	( 80.95, 55.25) --
	( 81.05, 55.32) --
	( 81.14, 55.39) --
	( 81.24, 55.46) --
	( 81.34, 55.53) --
	( 81.44, 55.60) --
	( 81.54, 55.67) --
	( 81.64, 55.75) --
	( 81.74, 55.82) --
	( 81.83, 55.89) --
	( 81.93, 55.97) --
	( 82.03, 56.04) --
	( 82.13, 56.12) --
	( 82.23, 56.20) --
	( 82.33, 56.27) --
	( 82.43, 56.35) --
	( 82.52, 56.43) --
	( 82.62, 56.51) --
	( 82.72, 56.59) --
	( 82.82, 56.67) --
	( 82.92, 56.75) --
	( 83.02, 56.83) --
	( 83.11, 56.91) --
	( 83.21, 57.00) --
	( 83.31, 57.08) --
	( 83.41, 57.17) --
	( 83.51, 57.25) --
	( 83.61, 57.34) --
	( 83.71, 57.43) --
	( 83.80, 57.51) --
	( 83.90, 57.60) --
	( 84.00, 57.69) --
	( 84.10, 57.78) --
	( 84.20, 57.87) --
	( 84.30, 57.96) --
	( 84.39, 58.06) --
	( 84.49, 58.15) --
	( 84.59, 58.24) --
	( 84.69, 58.34) --
	( 84.79, 58.43) --
	( 84.89, 58.53) --
	( 84.99, 58.63) --
	( 85.08, 58.73) --
	( 85.18, 58.83) --
	( 85.28, 58.93) --
	( 85.38, 59.03) --
	( 85.48, 59.13) --
	( 85.58, 59.23) --
	( 85.67, 59.33) --
	( 85.77, 59.44) --
	( 85.87, 59.54) --
	( 85.97, 59.65) --
	( 86.07, 59.75) --
	( 86.17, 59.86) --
	( 86.27, 59.97) --
	( 86.36, 60.08) --
	( 86.46, 60.19) --
	( 86.56, 60.30) --
	( 86.66, 60.41) --
	( 86.76, 60.53) --
	( 86.86, 60.64) --
	( 86.96, 60.76) --
	( 87.05, 60.87) --
	( 87.15, 60.99) --
	( 87.25, 61.11) --
	( 87.35, 61.23) --
	( 87.45, 61.34) --
	( 87.55, 61.47) --
	( 87.64, 61.59) --
	( 87.74, 61.71) --
	( 87.84, 61.83) --
	( 87.94, 61.96) --
	( 88.04, 62.09) --
	( 88.14, 62.21) --
	( 88.24, 62.34) --
	( 88.33, 62.47) --
	( 88.43, 62.60) --
	( 88.53, 62.73) --
	( 88.63, 62.86) --
	( 88.73, 63.00) --
	( 88.83, 63.13) --
	( 88.92, 63.27) --
	( 89.02, 63.40) --
	( 89.12, 63.54) --
	( 89.22, 63.68) --
	( 89.32, 63.82) --
	( 89.42, 63.96) --
	( 89.52, 64.10) --
	( 89.61, 64.25) --
	( 89.71, 64.39) --
	( 89.81, 64.54) --
	( 89.91, 64.68) --
	( 90.01, 64.83) --
	( 90.11, 64.98) --
	( 90.21, 65.13) --
	( 90.30, 65.28) --
	( 90.40, 65.43) --
	( 90.50, 65.59) --
	( 90.60, 65.74) --
	( 90.70, 65.90) --
	( 90.80, 66.06) --
	( 90.89, 66.22) --
	( 90.99, 66.38) --
	( 91.09, 66.54) --
	( 91.19, 66.70) --
	( 91.29, 66.87) --
	( 91.39, 67.03) --
	( 91.49, 67.20) --
	( 91.58, 67.37) --
	( 91.68, 67.53) --
	( 91.78, 67.71) --
	( 91.88, 67.88) --
	( 91.98, 68.05) --
	( 92.08, 68.22) --
	( 92.17, 68.40) --
	( 92.27, 68.58) --
	( 92.37, 68.76) --
	( 92.47, 68.94) --
	( 92.57, 69.12) --
	( 92.67, 69.30) --
	( 92.77, 69.48) --
	( 92.86, 69.67) --
	( 92.96, 69.86) --
	( 93.06, 70.04) --
	( 93.16, 70.23) --
	( 93.26, 70.43) --
	( 93.36, 70.62) --
	( 93.46, 70.81) --
	( 93.55, 71.01) --
	( 93.65, 71.20) --
	( 93.75, 71.40) --
	( 93.85, 71.60) --
	( 93.95, 71.80) --
	( 94.05, 72.01) --
	( 94.14, 72.21) --
	( 94.24, 72.42) --
	( 94.34, 72.62) --
	( 94.44, 72.83) --
	( 94.54, 73.04) --
	( 94.64, 73.26) --
	( 94.74, 73.47) --
	( 94.83, 73.68) --
	( 94.93, 73.90) --
	( 95.03, 74.12) --
	( 95.13, 74.34) --
	( 95.23, 74.56) --
	( 95.33, 74.78) --
	( 95.42, 75.01) --
	( 95.52, 75.23) --
	( 95.62, 75.46) --
	( 95.72, 75.69) --
	( 95.82, 75.92) --
	( 95.92, 76.15) --
	( 96.02, 76.39) --
	( 96.11, 76.62) --
	( 96.21, 76.86) --
	( 96.31, 77.10) --
	( 96.41, 77.34) --
	( 96.51, 77.58) --
	( 96.61, 77.82) --
	( 96.70, 78.07) --
	( 96.80, 78.32) --
	( 96.90, 78.57) --
	( 97.00, 78.82) --
	( 97.10, 79.07) --
	( 97.20, 79.32) --
	( 97.30, 79.58) --
	( 97.39, 79.83) --
	( 97.49, 80.09) --
	( 97.59, 80.35) --
	( 97.69, 80.62) --
	( 97.79, 80.88) --
	( 97.89, 81.15) --
	( 97.99, 81.41) --
	( 98.08, 81.68) --
	( 98.18, 81.95) --
	( 98.28, 82.23) --
	( 98.38, 82.50) --
	( 98.48, 82.78) --
	( 98.58, 83.06) --
	( 98.67, 83.33) --
	( 98.77, 83.62) --
	( 98.87, 83.90) --
	( 98.97, 84.18) --
	( 99.07, 84.47) --
	( 99.17, 84.76) --
	( 99.27, 85.05) --
	( 99.36, 85.34) --
	( 99.46, 85.63) --
	( 99.56, 85.93) --
	( 99.66, 86.23) --
	( 99.76, 86.53) --
	( 99.86, 86.83) --
	( 99.95, 87.13) --
	(100.05, 87.43) --
	(100.15, 87.74) --
	(100.25, 88.05) --
	(100.35, 88.36) --
	(100.45, 88.67) --
	(100.55, 88.98) --
	(100.64, 89.30) --
	(100.74, 89.61) --
	(100.84, 89.93) --
	(100.94, 90.25) --
	(101.04, 90.57) --
	(101.14, 90.90) --
	(101.24, 91.22) --
	(101.33, 91.55) --
	(101.43, 91.88) --
	(101.53, 92.21) --
	(101.63, 92.54) --
	(101.73, 92.88) --
	(101.83, 93.21) --
	(101.92, 93.55) --
	(102.02, 93.89) --
	(102.12, 94.23) --
	(102.22, 94.57) --
	(102.32, 94.92) --
	(102.42, 95.26) --
	(102.52, 95.61) --
	(102.61, 95.96) --
	(102.71, 96.31) --
	(102.81, 96.66) --
	(102.91, 97.02) --
	(103.01, 97.37) --
	(103.11, 97.73) --
	(103.20, 98.09) --
	(103.30, 98.45) --
	(103.40, 98.81) --
	(103.50, 99.18) --
	(103.60, 99.54) --
	(103.70, 99.91) --
	(103.80,100.28) --
	(103.89,100.65) --
	(103.99,101.02) --
	(104.09,101.40) --
	(104.19,101.77) --
	(104.29,102.15) --
	(104.39,102.53) --
	(104.49,102.90) --
	(104.58,103.29) --
	(104.68,103.67) --
	(104.78,104.05) --
	(104.88,104.44) --
	(104.98,104.82) --
	(105.08,105.21) --
	(105.17,105.60) --
	(105.27,105.99) --
	(105.37,106.38) --
	(105.47,106.78) --
	(105.57,107.17) --
	(105.67,107.57) --
	(105.77,107.97) --
	(105.86,108.36) --
	(105.96,108.76) --
	(106.06,109.16) --
	(106.16,109.57) --
	(106.26,109.97) --
	(106.36,110.37) --
	(106.45,110.78) --
	(106.55,111.19) --
	(106.65,111.59) --
	(106.75,112.00) --
	(106.85,112.41) --
	(106.95,112.82) --
	(107.05,113.23) --
	(107.14,113.64) --
	(107.24,114.06) --
	(107.34,114.47) --
	(107.44,114.89) --
	(107.54,115.30) --
	(107.64,115.72) --
	(107.73,116.13) --
	(107.83,116.55) --
	(107.93,116.97) --
	(108.03,117.39) --
	(108.13,117.81) --
	(108.23,118.23) --
	(108.33,118.65) --
	(108.42,119.07) --
	(108.52,119.49) --
	(108.62,119.92) --
	(108.72,120.34) --
	(108.82,120.76) --
	(108.92,121.18) --
	(109.02,121.61) --
	(109.11,122.03) --
	(109.21,122.46) --
	(109.31,122.88) --
	(109.41,123.30) --
	(109.51,123.73) --
	(109.61,124.15) --
	(109.70,124.58) --
	(109.80,125.00) --
	(109.90,125.42) --
	(110.00,125.85) --
	(110.10,126.27) --
	(110.20,126.70) --
	(110.30,127.12) --
	(110.39,127.54) --
	(110.49,127.96) --
	(110.59,128.39) --
	(110.69,128.81) --
	(110.79,129.23) --
	(110.89,129.65) --
	(110.98,130.07) --
	(111.08,130.49) --
	(111.18,130.91) --
	(111.28,131.32) --
	(111.38,131.74) --
	(111.48,132.16) --
	(111.58,132.57) --
	(111.67,132.99) --
	(111.77,133.40) --
	(111.87,133.81) --
	(111.97,134.22) --
	(112.07,134.63) --
	(112.17,135.04) --
	(112.27,135.45) --
	(112.36,135.85) --
	(112.46,136.26) --
	(112.56,136.66) --
	(112.66,137.06) --
	(112.76,137.46) --
	(112.86,137.86) --
	(112.95,138.26) --
	(113.05,138.65) --
	(113.15,139.04) --
	(113.25,139.43) --
	(113.35,139.82) --
	(113.45,140.21) --
	(113.55,140.59) --
	(113.64,140.98) --
	(113.74,141.36) --
	(113.84,141.74) --
	(113.94,142.11) --
	(114.04,142.49) --
	(114.14,142.86) --
	(114.23,143.22) --
	(114.33,143.59) --
	(114.43,143.95) --
	(114.53,144.31) --
	(114.63,144.67) --
	(114.73,145.03) --
	(114.83,145.38) --
	(114.92,145.73) --
	(115.02,146.07) --
	(115.12,146.42) --
	(115.22,146.76) --
	(115.32,147.09) --
	(115.42,147.43) --
	(115.52,147.76) --
	(115.61,148.08) --
	(115.71,148.41) --
	(115.81,148.73) --
	(115.91,149.04) --
	(116.01,149.36) --
	(116.11,149.67) --
	(116.20,149.97) --
	(116.30,150.27) --
	(116.40,150.57) --
	(116.50,150.86) --
	(116.60,151.15) --
	(116.70,151.44) --
	(116.80,151.72) --
	(116.89,152.00) --
	(116.99,152.27) --
	(117.09,152.54) --
	(117.19,152.80) --
	(117.29,153.06) --
	(117.39,153.32) --
	(117.48,153.57) --
	(117.58,153.82) --
	(117.68,154.06) --
	(117.78,154.30) --
	(117.88,154.53) --
	(117.98,154.76) --
	(118.08,154.98) --
	(118.17,155.20) --
	(118.27,155.41) --
	(118.37,155.62) --
	(118.47,155.82) --
	(118.57,156.02) --
	(118.67,156.21) --
	(118.76,156.40) --
	(118.86,156.58) --
	(118.96,156.76) --
	(119.06,156.93) --
	(119.16,157.10) --
	(119.26,157.26) --
	(119.36,157.41) --
	(119.45,157.57) --
	(119.55,157.71) --
	(119.65,157.85) --
	(119.75,157.98) --
	(119.85,158.11) --
	(119.95,158.23) --
	(120.05,158.35) --
	(120.14,158.46) --
	(120.24,158.57) --
	(120.34,158.67) --
	(120.44,158.76) --
	(120.54,158.85) --
	(120.64,158.93) --
	(120.73,159.01) --
	(120.83,159.08) --
	(120.93,159.15) --
	(121.03,159.21) --
	(121.13,159.26) --
	(121.23,159.31) --
	(121.33,159.35) --
	(121.42,159.38) --
	(121.52,159.41) --
	(121.62,159.44) --
	(121.72,159.46) --
	(121.82,159.47) --
	(121.92,159.47) --
	(122.01,159.47) --
	(122.11,159.47) --
	(122.21,159.46) --
	(122.31,159.44) --
	(122.41,159.41) --
	(122.51,159.38) --
	(122.61,159.35) --
	(122.70,159.31) --
	(122.80,159.26) --
	(122.90,159.20) --
	(123.00,159.15) --
	(123.10,159.08) --
	(123.20,159.01) --
	(123.30,158.93) --
	(123.39,158.85) --
	(123.49,158.76) --
	(123.59,158.66) --
	(123.69,158.56) --
	(123.79,158.46) --
	(123.89,158.35) --
	(123.98,158.23) --
	(124.08,158.10) --
	(124.18,157.97) --
	(124.28,157.84) --
	(124.38,157.70) --
	(124.48,157.55) --
	(124.58,157.40) --
	(124.67,157.25) --
	(124.77,157.08) --
	(124.87,156.91) --
	(124.97,156.74) --
	(125.07,156.56) --
	(125.17,156.38) --
	(125.26,156.19) --
	(125.36,156.00) --
	(125.46,155.80) --
	(125.56,155.59) --
	(125.66,155.38) --
	(125.76,155.17) --
	(125.86,154.95) --
	(125.95,154.72) --
	(126.05,154.49) --
	(126.15,154.26) --
	(126.25,154.02) --
	(126.35,153.77) --
	(126.45,153.52) --
	(126.54,153.27) --
	(126.64,153.01) --
	(126.74,152.75) --
	(126.84,152.48) --
	(126.94,152.21) --
	(127.04,151.94) --
	(127.14,151.66) --
	(127.23,151.37) --
	(127.33,151.08) --
	(127.43,150.79) --
	(127.53,150.49) --
	(127.63,150.19) --
	(127.73,149.89) --
	(127.83,149.58) --
	(127.92,149.27) --
	(128.02,148.95) --
	(128.12,148.63) --
	(128.22,148.31) --
	(128.32,147.98) --
	(128.42,147.65) --
	(128.51,147.32) --
	(128.61,146.98) --
	(128.71,146.64) --
	(128.81,146.29) --
	(128.91,145.95) --
	(129.01,145.60) --
	(129.11,145.24) --
	(129.20,144.89) --
	(129.30,144.53) --
	(129.40,144.17) --
	(129.50,143.80) --
	(129.60,143.43) --
	(129.70,143.06) --
	(129.79,142.69) --
	(129.89,142.31) --
	(129.99,141.94) --
	(130.09,141.56) --
	(130.19,141.17) --
	(130.29,140.79) --
	(130.39,140.40) --
	(130.48,140.01) --
	(130.58,139.62) --
	(130.68,139.23) --
	(130.78,138.83) --
	(130.88,138.43) --
	(130.98,138.03) --
	(131.08,137.63) --
	(131.17,137.23) --
	(131.27,136.83) --
	(131.37,136.42) --
	(131.47,136.01) --
	(131.57,135.60) --
	(131.67,135.19) --
	(131.76,134.78) --
	(131.86,134.37) --
	(131.96,133.95) --
	(132.06,133.54) --
	(132.16,133.12) --
	(132.26,132.70) --
	(132.36,132.28) --
	(132.45,131.86) --
	(132.55,131.44) --
	(132.65,131.02) --
	(132.75,130.60) --
	(132.85,130.18) --
	(132.95,129.75) --
	(133.04,129.33) --
	(133.14,128.90) --
	(133.24,128.48) --
	(133.34,128.05) --
	(133.44,127.62) --
	(133.54,127.20) --
	(133.64,126.77) --
	(133.73,126.34) --
	(133.83,125.91) --
	(133.93,125.49) --
	(134.03,125.06) --
	(134.13,124.63) --
	(134.23,124.20) --
	(134.33,123.77) --
	(134.42,123.34) --
	(134.52,122.91) --
	(134.62,122.49) --
	(134.72,122.06) --
	(134.82,121.63) --
	(134.92,121.20) --
	(135.01,120.77) --
	(135.11,120.35) --
	(135.21,119.92) --
	(135.31,119.49) --
	(135.41,119.07) --
	(135.51,118.64) --
	(135.61,118.22) --
	(135.70,117.79) --
	(135.80,117.37) --
	(135.90,116.95) --
	(136.00,116.52) --
	(136.10,116.10) --
	(136.20,115.68) --
	(136.29,115.26) --
	(136.39,114.84) --
	(136.49,114.42) --
	(136.59,114.00) --
	(136.69,113.59) --
	(136.79,113.17) --
	(136.89,112.76) --
	(136.98,112.34) --
	(137.08,111.93) --
	(137.18,111.52) --
	(137.28,111.11) --
	(137.38,110.70) --
	(137.48,110.29) --
	(137.57,109.88) --
	(137.67,109.47) --
	(137.77,109.07) --
	(137.87,108.66) --
	(137.97,108.26) --
	(138.07,107.86) --
	(138.17,107.46) --
	(138.26,107.06) --
	(138.36,106.66) --
	(138.46,106.26) --
	(138.56,105.87) --
	(138.66,105.47) --
	(138.76,105.08) --
	(138.86,104.69) --
	(138.95,104.30) --
	(139.05,103.91) --
	(139.15,103.52) --
	(139.25,103.14) --
	(139.35,102.75) --
	(139.45,102.37) --
	(139.54,101.99) --
	(139.64,101.61) --
	(139.74,101.23) --
	(139.84,100.86) --
	(139.94,100.48) --
	(140.04,100.11) --
	(140.14, 99.74) --
	(140.23, 99.37) --
	(140.33, 99.00) --
	(140.43, 98.63) --
	(140.53, 98.27) --
	(140.63, 97.91) --
	(140.73, 97.54) --
	(140.82, 97.18) --
	(140.92, 96.83) --
	(141.02, 96.47) --
	(141.12, 96.11) --
	(141.22, 95.76) --
	(141.32, 95.41) --
	(141.42, 95.06) --
	(141.51, 94.71) --
	(141.61, 94.37) --
	(141.71, 94.02) --
	(141.81, 93.68) --
	(141.91, 93.34) --
	(142.01, 93.00) --
	(142.11, 92.66) --
	(142.20, 92.32) --
	(142.30, 91.99) --
	(142.40, 91.66) --
	(142.50, 91.33) --
	(142.60, 91.00) --
	(142.70, 90.67) --
	(142.79, 90.35) --
	(142.89, 90.02) --
	(142.99, 89.70) --
	(143.09, 89.38) --
	(143.19, 89.06) --
	(143.29, 88.75) --
	(143.39, 88.43) --
	(143.48, 88.12) --
	(143.58, 87.81) --
	(143.68, 87.50) --
	(143.78, 87.20) --
	(143.88, 86.89) --
	(143.98, 86.59) --
	(144.07, 86.29) --
	(144.17, 85.99) --
	(144.27, 85.69) --
	(144.37, 85.39) --
	(144.47, 85.10) --
	(144.57, 84.80) --
	(144.67, 84.51) --
	(144.76, 84.22) --
	(144.86, 83.94) --
	(144.96, 83.65) --
	(145.06, 83.37) --
	(145.16, 83.09) --
	(145.26, 82.81) --
	(145.36, 82.53) --
	(145.45, 82.25) --
	(145.55, 81.98) --
	(145.65, 81.70) --
	(145.75, 81.43) --
	(145.85, 81.16) --
	(145.95, 80.89) --
	(146.04, 80.63) --
	(146.14, 80.36) --
	(146.24, 80.10) --
	(146.34, 79.84) --
	(146.44, 79.58) --
	(146.54, 79.32) --
	(146.64, 79.07) --
	(146.73, 78.81) --
	(146.83, 78.56) --
	(146.93, 78.31) --
	(147.03, 78.06) --
	(147.13, 77.82) --
	(147.23, 77.57) --
	(147.32, 77.33) --
	(147.42, 77.08) --
	(147.52, 76.84) --
	(147.62, 76.61) --
	(147.72, 76.37) --
	(147.82, 76.13) --
	(147.92, 75.90) --
	(148.01, 75.67) --
	(148.11, 75.44) --
	(148.21, 75.21) --
	(148.31, 74.98) --
	(148.41, 74.75) --
	(148.51, 74.53) --
	(148.60, 74.31) --
	(148.70, 74.09) --
	(148.80, 73.87) --
	(148.90, 73.65) --
	(149.00, 73.43) --
	(149.10, 73.22) --
	(149.20, 73.01) --
	(149.29, 72.80) --
	(149.39, 72.59) --
	(149.49, 72.38) --
	(149.59, 72.17) --
	(149.69, 71.97) --
	(149.79, 71.76) --
	(149.89, 71.56) --
	(149.98, 71.36) --
	(150.08, 71.16) --
	(150.18, 70.96) --
	(150.28, 70.77) --
	(150.38, 70.57) --
	(150.48, 70.38) --
	(150.57, 70.19) --
	(150.67, 70.00) --
	(150.77, 69.81) --
	(150.87, 69.62) --
	(150.97, 69.43) --
	(151.07, 69.25) --
	(151.17, 69.07) --
	(151.26, 68.88) --
	(151.36, 68.70) --
	(151.46, 68.52) --
	(151.56, 68.35) --
	(151.66, 68.17) --
	(151.76, 67.99) --
	(151.85, 67.82) --
	(151.95, 67.65) --
	(152.05, 67.48) --
	(152.15, 67.31) --
	(152.25, 67.14) --
	(152.35, 66.97) --
	(152.45, 66.81) --
	(152.54, 66.64) --
	(152.64, 66.48) --
	(152.74, 66.32) --
	(152.84, 66.16) --
	(152.94, 66.00) --
	(153.04, 65.84) --
	(153.14, 65.68) --
	(153.23, 65.53) --
	(153.33, 65.37) --
	(153.43, 65.22) --
	(153.53, 65.07) --
	(153.63, 64.92) --
	(153.73, 64.77) --
	(153.82, 64.62) --
	(153.92, 64.47) --
	(154.02, 64.33) --
	(154.12, 64.18) --
	(154.22, 64.04) --
	(154.32, 63.90) --
	(154.42, 63.76) --
	(154.51, 63.62) --
	(154.61, 63.48) --
	(154.71, 63.34) --
	(154.81, 63.20) --
	(154.91, 63.07) --
	(155.01, 62.93) --
	(155.10, 62.80) --
	(155.20, 62.67) --
	(155.30, 62.54) --
	(155.40, 62.40) --
	(155.50, 62.28) --
	(155.60, 62.15) --
	(155.70, 62.02) --
	(155.79, 61.89) --
	(155.89, 61.77) --
	(155.99, 61.65) --
	(156.09, 61.52) --
	(156.19, 61.40) --
	(156.29, 61.28) --
	(156.39, 61.16) --
	(156.48, 61.04) --
	(156.58, 60.92) --
	(156.68, 60.81) --
	(156.78, 60.69) --
	(156.88, 60.58) --
	(156.98, 60.46) --
	(157.07, 60.35) --
	(157.17, 60.24) --
	(157.27, 60.13) --
	(157.37, 60.02) --
	(157.47, 59.91) --
	(157.57, 59.80) --
	(157.67, 59.69) --
	(157.76, 59.58) --
	(157.86, 59.48) --
	(157.96, 59.37) --
	(158.06, 59.27) --
	(158.16, 59.17) --
	(158.26, 59.06) --
	(158.35, 58.96) --
	(158.45, 58.86) --
	(158.55, 58.76) --
	(158.65, 58.66) --
	(158.75, 58.57) --
	(158.85, 58.47) --
	(158.95, 58.37) --
	(159.04, 58.28) --
	(159.14, 58.18) --
	(159.24, 58.09) --
	(159.34, 58.00) --
	(159.44, 57.90) --
	(159.54, 57.81) --
	(159.63, 57.72) --
	(159.73, 57.63) --
	(159.83, 57.54) --
	(159.93, 57.46) --
	(160.03, 57.37) --
	(160.13, 57.28) --
	(160.23, 57.19) --
	(160.32, 57.11) --
	(160.42, 57.02) --
	(160.52, 56.94) --
	(160.62, 56.86) --
	(160.72, 56.77) --
	(160.82, 56.69) --
	(160.92, 56.61) --
	(161.01, 56.53) --
	(161.11, 56.45) --
	(161.21, 56.37) --
	(161.31, 56.29) --
	(161.41, 56.22) --
	(161.51, 56.14) --
	(161.60, 56.06) --
	(161.70, 55.99) --
	(161.80, 55.91) --
	(161.90, 55.84) --
	(162.00, 55.77) --
	(162.10, 55.69) --
	(162.20, 55.62) --
	(162.29, 55.55) --
	(162.39, 55.48) --
	(162.49, 55.41) --
	(162.59, 55.34) --
	(162.69, 55.27) --
	(162.79, 55.20) --
	(162.88, 55.13) --
	(162.98, 55.06) --
	(163.08, 55.00) --
	(163.18, 54.93) --
	(163.28, 54.86) --
	(163.38, 54.80) --
	(163.48, 54.73) --
	(163.57, 54.67) --
	(163.67, 54.61) --
	(163.77, 54.54) --
	(163.87, 54.48) --
	(163.97, 54.42) --
	(164.07, 54.36) --
	(164.17, 54.30) --
	(164.26, 54.24) --
	(164.36, 54.18) --
	(164.46, 54.12) --
	(164.56, 54.06) --
	(164.66, 54.00) --
	(164.76, 53.94) --
	(164.85, 53.89) --
	(164.95, 53.83) --
	(165.05, 53.77) --
	(165.15, 53.72) --
	(165.25, 53.66) --
	(165.35, 53.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 66.96, 53.91) --
	( 67.06, 53.95) --
	( 67.16, 53.99) --
	( 67.26, 54.04) --
	( 67.36, 54.08) --
	( 67.46, 54.12) --
	( 67.55, 54.17) --
	( 67.65, 54.21) --
	( 67.75, 54.25) --
	( 67.85, 54.30) --
	( 67.95, 54.34) --
	( 68.05, 54.39) --
	( 68.15, 54.43) --
	( 68.24, 54.48) --
	( 68.34, 54.52) --
	( 68.44, 54.57) --
	( 68.54, 54.62) --
	( 68.64, 54.66) --
	( 68.74, 54.71) --
	( 68.83, 54.76) --
	( 68.93, 54.80) --
	( 69.03, 54.85) --
	( 69.13, 54.90) --
	( 69.23, 54.95) --
	( 69.33, 55.00) --
	( 69.43, 55.04) --
	( 69.52, 55.09) --
	( 69.62, 55.14) --
	( 69.72, 55.19) --
	( 69.82, 55.24) --
	( 69.92, 55.29) --
	( 70.02, 55.34) --
	( 70.11, 55.39) --
	( 70.21, 55.45) --
	( 70.31, 55.50) --
	( 70.41, 55.55) --
	( 70.51, 55.60) --
	( 70.61, 55.65) --
	( 70.71, 55.71) --
	( 70.80, 55.76) --
	( 70.90, 55.81) --
	( 71.00, 55.87) --
	( 71.10, 55.92) --
	( 71.20, 55.98) --
	( 71.30, 56.03) --
	( 71.40, 56.09) --
	( 71.49, 56.14) --
	( 71.59, 56.20) --
	( 71.69, 56.25) --
	( 71.79, 56.31) --
	( 71.89, 56.37) --
	( 71.99, 56.42) --
	( 72.08, 56.48) --
	( 72.18, 56.54) --
	( 72.28, 56.60) --
	( 72.38, 56.65) --
	( 72.48, 56.71) --
	( 72.58, 56.77) --
	( 72.68, 56.83) --
	( 72.77, 56.89) --
	( 72.87, 56.95) --
	( 72.97, 57.01) --
	( 73.07, 57.07) --
	( 73.17, 57.13) --
	( 73.27, 57.20) --
	( 73.36, 57.26) --
	( 73.46, 57.32) --
	( 73.56, 57.38) --
	( 73.66, 57.45) --
	( 73.76, 57.51) --
	( 73.86, 57.57) --
	( 73.96, 57.64) --
	( 74.05, 57.70) --
	( 74.15, 57.77) --
	( 74.25, 57.83) --
	( 74.35, 57.90) --
	( 74.45, 57.96) --
	( 74.55, 58.03) --
	( 74.65, 58.10) --
	( 74.74, 58.16) --
	( 74.84, 58.23) --
	( 74.94, 58.30) --
	( 75.04, 58.37) --
	( 75.14, 58.44) --
	( 75.24, 58.51) --
	( 75.33, 58.58) --
	( 75.43, 58.65) --
	( 75.53, 58.72) --
	( 75.63, 58.79) --
	( 75.73, 58.86) --
	( 75.83, 58.93) --
	( 75.93, 59.00) --
	( 76.02, 59.07) --
	( 76.12, 59.15) --
	( 76.22, 59.22) --
	( 76.32, 59.29) --
	( 76.42, 59.37) --
	( 76.52, 59.44) --
	( 76.61, 59.52) --
	( 76.71, 59.59) --
	( 76.81, 59.67) --
	( 76.91, 59.75) --
	( 77.01, 59.82) --
	( 77.11, 59.90) --
	( 77.21, 59.98) --
	( 77.30, 60.06) --
	( 77.40, 60.13) --
	( 77.50, 60.21) --
	( 77.60, 60.29) --
	( 77.70, 60.37) --
	( 77.80, 60.45) --
	( 77.89, 60.53) --
	( 77.99, 60.61) --
	( 78.09, 60.70) --
	( 78.19, 60.78) --
	( 78.29, 60.86) --
	( 78.39, 60.94) --
	( 78.49, 61.03) --
	( 78.58, 61.11) --
	( 78.68, 61.20) --
	( 78.78, 61.28) --
	( 78.88, 61.37) --
	( 78.98, 61.45) --
	( 79.08, 61.54) --
	( 79.18, 61.62) --
	( 79.27, 61.71) --
	( 79.37, 61.80) --
	( 79.47, 61.89) --
	( 79.57, 61.98) --
	( 79.67, 62.07) --
	( 79.77, 62.16) --
	( 79.86, 62.25) --
	( 79.96, 62.34) --
	( 80.06, 62.43) --
	( 80.16, 62.52) --
	( 80.26, 62.61) --
	( 80.36, 62.70) --
	( 80.46, 62.80) --
	( 80.55, 62.89) --
	( 80.65, 62.99) --
	( 80.75, 63.08) --
	( 80.85, 63.18) --
	( 80.95, 63.27) --
	( 81.05, 63.37) --
	( 81.14, 63.46) --
	( 81.24, 63.56) --
	( 81.34, 63.66) --
	( 81.44, 63.76) --
	( 81.54, 63.86) --
	( 81.64, 63.96) --
	( 81.74, 64.06) --
	( 81.83, 64.16) --
	( 81.93, 64.26) --
	( 82.03, 64.36) --
	( 82.13, 64.46) --
	( 82.23, 64.57) --
	( 82.33, 64.67) --
	( 82.43, 64.77) --
	( 82.52, 64.88) --
	( 82.62, 64.98) --
	( 82.72, 65.09) --
	( 82.82, 65.19) --
	( 82.92, 65.30) --
	( 83.02, 65.41) --
	( 83.11, 65.52) --
	( 83.21, 65.62) --
	( 83.31, 65.73) --
	( 83.41, 65.84) --
	( 83.51, 65.95) --
	( 83.61, 66.06) --
	( 83.71, 66.17) --
	( 83.80, 66.29) --
	( 83.90, 66.40) --
	( 84.00, 66.51) --
	( 84.10, 66.62) --
	( 84.20, 66.74) --
	( 84.30, 66.85) --
	( 84.39, 66.97) --
	( 84.49, 67.08) --
	( 84.59, 67.20) --
	( 84.69, 67.32) --
	( 84.79, 67.44) --
	( 84.89, 67.55) --
	( 84.99, 67.67) --
	( 85.08, 67.79) --
	( 85.18, 67.91) --
	( 85.28, 68.03) --
	( 85.38, 68.15) --
	( 85.48, 68.28) --
	( 85.58, 68.40) --
	( 85.67, 68.52) --
	( 85.77, 68.65) --
	( 85.87, 68.77) --
	( 85.97, 68.89) --
	( 86.07, 69.02) --
	( 86.17, 69.15) --
	( 86.27, 69.27) --
	( 86.36, 69.40) --
	( 86.46, 69.53) --
	( 86.56, 69.66) --
	( 86.66, 69.79) --
	( 86.76, 69.92) --
	( 86.86, 70.05) --
	( 86.96, 70.18) --
	( 87.05, 70.31) --
	( 87.15, 70.44) --
	( 87.25, 70.58) --
	( 87.35, 70.71) --
	( 87.45, 70.85) --
	( 87.55, 70.98) --
	( 87.64, 71.12) --
	( 87.74, 71.25) --
	( 87.84, 71.39) --
	( 87.94, 71.53) --
	( 88.04, 71.67) --
	( 88.14, 71.81) --
	( 88.24, 71.95) --
	( 88.33, 72.09) --
	( 88.43, 72.23) --
	( 88.53, 72.37) --
	( 88.63, 72.51) --
	( 88.73, 72.66) --
	( 88.83, 72.80) --
	( 88.92, 72.94) --
	( 89.02, 73.09) --
	( 89.12, 73.24) --
	( 89.22, 73.38) --
	( 89.32, 73.53) --
	( 89.42, 73.68) --
	( 89.52, 73.83) --
	( 89.61, 73.98) --
	( 89.71, 74.13) --
	( 89.81, 74.28) --
	( 89.91, 74.43) --
	( 90.01, 74.58) --
	( 90.11, 74.73) --
	( 90.21, 74.89) --
	( 90.30, 75.04) --
	( 90.40, 75.19) --
	( 90.50, 75.35) --
	( 90.60, 75.51) --
	( 90.70, 75.66) --
	( 90.80, 75.82) --
	( 90.89, 75.98) --
	( 90.99, 76.14) --
	( 91.09, 76.30) --
	( 91.19, 76.46) --
	( 91.29, 76.62) --
	( 91.39, 76.78) --
	( 91.49, 76.94) --
	( 91.58, 77.11) --
	( 91.68, 77.27) --
	( 91.78, 77.44) --
	( 91.88, 77.60) --
	( 91.98, 77.77) --
	( 92.08, 77.93) --
	( 92.17, 78.10) --
	( 92.27, 78.27) --
	( 92.37, 78.44) --
	( 92.47, 78.61) --
	( 92.57, 78.78) --
	( 92.67, 78.95) --
	( 92.77, 79.12) --
	( 92.86, 79.29) --
	( 92.96, 79.47) --
	( 93.06, 79.64) --
	( 93.16, 79.82) --
	( 93.26, 79.99) --
	( 93.36, 80.17) --
	( 93.46, 80.34) --
	( 93.55, 80.52) --
	( 93.65, 80.70) --
	( 93.75, 80.88) --
	( 93.85, 81.06) --
	( 93.95, 81.24) --
	( 94.05, 81.42) --
	( 94.14, 81.60) --
	( 94.24, 81.78) --
	( 94.34, 81.97) --
	( 94.44, 82.15) --
	( 94.54, 82.34) --
	( 94.64, 82.52) --
	( 94.74, 82.71) --
	( 94.83, 82.89) --
	( 94.93, 83.08) --
	( 95.03, 83.27) --
	( 95.13, 83.46) --
	( 95.23, 83.65) --
	( 95.33, 83.84) --
	( 95.42, 84.03) --
	( 95.52, 84.22) --
	( 95.62, 84.41) --
	( 95.72, 84.61) --
	( 95.82, 84.80) --
	( 95.92, 85.00) --
	( 96.02, 85.19) --
	( 96.11, 85.39) --
	( 96.21, 85.58) --
	( 96.31, 85.78) --
	( 96.41, 85.98) --
	( 96.51, 86.18) --
	( 96.61, 86.38) --
	( 96.70, 86.58) --
	( 96.80, 86.78) --
	( 96.90, 86.98) --
	( 97.00, 87.18) --
	( 97.10, 87.39) --
	( 97.20, 87.59) --
	( 97.30, 87.79) --
	( 97.39, 88.00) --
	( 97.49, 88.20) --
	( 97.59, 88.41) --
	( 97.69, 88.62) --
	( 97.79, 88.82) --
	( 97.89, 89.03) --
	( 97.99, 89.24) --
	( 98.08, 89.45) --
	( 98.18, 89.66) --
	( 98.28, 89.87) --
	( 98.38, 90.08) --
	( 98.48, 90.30) --
	( 98.58, 90.51) --
	( 98.67, 90.72) --
	( 98.77, 90.94) --
	( 98.87, 91.15) --
	( 98.97, 91.37) --
	( 99.07, 91.58) --
	( 99.17, 91.80) --
	( 99.27, 92.02) --
	( 99.36, 92.24) --
	( 99.46, 92.46) --
	( 99.56, 92.68) --
	( 99.66, 92.89) --
	( 99.76, 93.12) --
	( 99.86, 93.34) --
	( 99.95, 93.56) --
	(100.05, 93.78) --
	(100.15, 94.00) --
	(100.25, 94.23) --
	(100.35, 94.45) --
	(100.45, 94.68) --
	(100.55, 94.90) --
	(100.64, 95.13) --
	(100.74, 95.35) --
	(100.84, 95.58) --
	(100.94, 95.81) --
	(101.04, 96.04) --
	(101.14, 96.26) --
	(101.24, 96.49) --
	(101.33, 96.72) --
	(101.43, 96.95) --
	(101.53, 97.18) --
	(101.63, 97.42) --
	(101.73, 97.65) --
	(101.83, 97.88) --
	(101.92, 98.11) --
	(102.02, 98.35) --
	(102.12, 98.58) --
	(102.22, 98.81) --
	(102.32, 99.05) --
	(102.42, 99.28) --
	(102.52, 99.52) --
	(102.61, 99.75) --
	(102.71, 99.99) --
	(102.81,100.23) --
	(102.91,100.47) --
	(103.01,100.70) --
	(103.11,100.94) --
	(103.20,101.18) --
	(103.30,101.42) --
	(103.40,101.66) --
	(103.50,101.90) --
	(103.60,102.14) --
	(103.70,102.38) --
	(103.80,102.62) --
	(103.89,102.86) --
	(103.99,103.10) --
	(104.09,103.34) --
	(104.19,103.59) --
	(104.29,103.83) --
	(104.39,104.07) --
	(104.49,104.31) --
	(104.58,104.56) --
	(104.68,104.80) --
	(104.78,105.05) --
	(104.88,105.29) --
	(104.98,105.53) --
	(105.08,105.78) --
	(105.17,106.02) --
	(105.27,106.27) --
	(105.37,106.51) --
	(105.47,106.76) --
	(105.57,107.01) --
	(105.67,107.25) --
	(105.77,107.50) --
	(105.86,107.74) --
	(105.96,107.99) --
	(106.06,108.24) --
	(106.16,108.48) --
	(106.26,108.73) --
	(106.36,108.97) --
	(106.45,109.22) --
	(106.55,109.47) --
	(106.65,109.72) --
	(106.75,109.96) --
	(106.85,110.21) --
	(106.95,110.46) --
	(107.05,110.70) --
	(107.14,110.95) --
	(107.24,111.20) --
	(107.34,111.44) --
	(107.44,111.69) --
	(107.54,111.94) --
	(107.64,112.18) --
	(107.73,112.43) --
	(107.83,112.67) --
	(107.93,112.92) --
	(108.03,113.17) --
	(108.13,113.41) --
	(108.23,113.66) --
	(108.33,113.90) --
	(108.42,114.15) --
	(108.52,114.39) --
	(108.62,114.64) --
	(108.72,114.88) --
	(108.82,115.12) --
	(108.92,115.37) --
	(109.02,115.61) --
	(109.11,115.85) --
	(109.21,116.10) --
	(109.31,116.34) --
	(109.41,116.58) --
	(109.51,116.82) --
	(109.61,117.06) --
	(109.70,117.30) --
	(109.80,117.54) --
	(109.90,117.78) --
	(110.00,118.02) --
	(110.10,118.26) --
	(110.20,118.49) --
	(110.30,118.73) --
	(110.39,118.97) --
	(110.49,119.20) --
	(110.59,119.44) --
	(110.69,119.67) --
	(110.79,119.91) --
	(110.89,120.14) --
	(110.98,120.37) --
	(111.08,120.60) --
	(111.18,120.83) --
	(111.28,121.06) --
	(111.38,121.29) --
	(111.48,121.52) --
	(111.58,121.74) --
	(111.67,121.97) --
	(111.77,122.20) --
	(111.87,122.42) --
	(111.97,122.64) --
	(112.07,122.87) --
	(112.17,123.09) --
	(112.27,123.31) --
	(112.36,123.52) --
	(112.46,123.74) --
	(112.56,123.96) --
	(112.66,124.17) --
	(112.76,124.39) --
	(112.86,124.60) --
	(112.95,124.81) --
	(113.05,125.02) --
	(113.15,125.23) --
	(113.25,125.44) --
	(113.35,125.64) --
	(113.45,125.85) --
	(113.55,126.05) --
	(113.64,126.25) --
	(113.74,126.45) --
	(113.84,126.65) --
	(113.94,126.85) --
	(114.04,127.04) --
	(114.14,127.24) --
	(114.23,127.43) --
	(114.33,127.62) --
	(114.43,127.81) --
	(114.53,127.99) --
	(114.63,128.18) --
	(114.73,128.36) --
	(114.83,128.54) --
	(114.92,128.72) --
	(115.02,128.90) --
	(115.12,129.07) --
	(115.22,129.24) --
	(115.32,129.41) --
	(115.42,129.58) --
	(115.52,129.75) --
	(115.61,129.91) --
	(115.71,130.07) --
	(115.81,130.23) --
	(115.91,130.39) --
	(116.01,130.55) --
	(116.11,130.70) --
	(116.20,130.85) --
	(116.30,130.99) --
	(116.40,131.14) --
	(116.50,131.28) --
	(116.60,131.42) --
	(116.70,131.56) --
	(116.80,131.69) --
	(116.89,131.82) --
	(116.99,131.95) --
	(117.09,132.07) --
	(117.19,132.19) --
	(117.29,132.31) --
	(117.39,132.43) --
	(117.48,132.54) --
	(117.58,132.65) --
	(117.68,132.75) --
	(117.78,132.85) --
	(117.88,132.95) --
	(117.98,133.05) --
	(118.08,133.14) --
	(118.17,133.22) --
	(118.27,133.31) --
	(118.37,133.39) --
	(118.47,133.46) --
	(118.57,133.53) --
	(118.67,133.60) --
	(118.76,133.66) --
	(118.86,133.72) --
	(118.96,133.77) --
	(119.06,133.82) --
	(119.16,133.87) --
	(119.26,133.91) --
	(119.36,133.94) --
	(119.45,133.97) --
	(119.55,134.00) --
	(119.65,134.02) --
	(119.75,134.04) --
	(119.85,134.05) --
	(119.95,134.05) --
	(120.05,134.05) --
	(120.14,134.05) --
	(120.24,134.04) --
	(120.34,134.02) --
	(120.44,134.00) --
	(120.54,133.97) --
	(120.64,133.94) --
	(120.73,133.90) --
	(120.83,133.87) --
	(120.93,133.82) --
	(121.03,133.78) --
	(121.13,133.73) --
	(121.23,133.67) --
	(121.33,133.61) --
	(121.42,133.55) --
	(121.52,133.49) --
	(121.62,133.42) --
	(121.72,133.35) --
	(121.82,133.27) --
	(121.92,133.20) --
	(122.01,133.11) --
	(122.11,133.03) --
	(122.21,132.94) --
	(122.31,132.85) --
	(122.41,132.76) --
	(122.51,132.66) --
	(122.61,132.56) --
	(122.70,132.46) --
	(122.80,132.36) --
	(122.90,132.25) --
	(123.00,132.14) --
	(123.10,132.03) --
	(123.20,131.92) --
	(123.30,131.80) --
	(123.39,131.68) --
	(123.49,131.56) --
	(123.59,131.43) --
	(123.69,131.30) --
	(123.79,131.18) --
	(123.89,131.04) --
	(123.98,130.91) --
	(124.08,130.77) --
	(124.18,130.63) --
	(124.28,130.49) --
	(124.38,130.35) --
	(124.48,130.20) --
	(124.58,130.06) --
	(124.67,129.91) --
	(124.77,129.76) --
	(124.87,129.60) --
	(124.97,129.45) --
	(125.07,129.29) --
	(125.17,129.13) --
	(125.26,128.97) --
	(125.36,128.80) --
	(125.46,128.64) --
	(125.56,128.47) --
	(125.66,128.30) --
	(125.76,128.13) --
	(125.86,127.96) --
	(125.95,127.78) --
	(126.05,127.61) --
	(126.15,127.43) --
	(126.25,127.25) --
	(126.35,127.07) --
	(126.45,126.88) --
	(126.54,126.70) --
	(126.64,126.51) --
	(126.74,126.33) --
	(126.84,126.14) --
	(126.94,125.95) --
	(127.04,125.76) --
	(127.14,125.56) --
	(127.23,125.37) --
	(127.33,125.17) --
	(127.43,124.97) --
	(127.53,124.78) --
	(127.63,124.58) --
	(127.73,124.38) --
	(127.83,124.17) --
	(127.92,123.97) --
	(128.02,123.76) --
	(128.12,123.56) --
	(128.22,123.35) --
	(128.32,123.14) --
	(128.42,122.93) --
	(128.51,122.72) --
	(128.61,122.51) --
	(128.71,122.30) --
	(128.81,122.09) --
	(128.91,121.87) --
	(129.01,121.66) --
	(129.11,121.44) --
	(129.20,121.22) --
	(129.30,121.01) --
	(129.40,120.79) --
	(129.50,120.57) --
	(129.60,120.35) --
	(129.70,120.13) --
	(129.79,119.91) --
	(129.89,119.68) --
	(129.99,119.46) --
	(130.09,119.24) --
	(130.19,119.01) --
	(130.29,118.79) --
	(130.39,118.56) --
	(130.48,118.33) --
	(130.58,118.11) --
	(130.68,117.88) --
	(130.78,117.65) --
	(130.88,117.42) --
	(130.98,117.19) --
	(131.08,116.96) --
	(131.17,116.73) --
	(131.27,116.50) --
	(131.37,116.27) --
	(131.47,116.04) --
	(131.57,115.80) --
	(131.67,115.57) --
	(131.76,115.34) --
	(131.86,115.11) --
	(131.96,114.87) --
	(132.06,114.64) --
	(132.16,114.40) --
	(132.26,114.17) --
	(132.36,113.93) --
	(132.45,113.70) --
	(132.55,113.46) --
	(132.65,113.23) --
	(132.75,112.99) --
	(132.85,112.76) --
	(132.95,112.52) --
	(133.04,112.28) --
	(133.14,112.05) --
	(133.24,111.81) --
	(133.34,111.57) --
	(133.44,111.34) --
	(133.54,111.10) --
	(133.64,110.86) --
	(133.73,110.62) --
	(133.83,110.39) --
	(133.93,110.15) --
	(134.03,109.91) --
	(134.13,109.68) --
	(134.23,109.44) --
	(134.33,109.20) --
	(134.42,108.96) --
	(134.52,108.73) --
	(134.62,108.49) --
	(134.72,108.25) --
	(134.82,108.02) --
	(134.92,107.78) --
	(135.01,107.54) --
	(135.11,107.30) --
	(135.21,107.07) --
	(135.31,106.83) --
	(135.41,106.59) --
	(135.51,106.36) --
	(135.61,106.12) --
	(135.70,105.89) --
	(135.80,105.65) --
	(135.90,105.42) --
	(136.00,105.18) --
	(136.10,104.95) --
	(136.20,104.71) --
	(136.29,104.48) --
	(136.39,104.24) --
	(136.49,104.01) --
	(136.59,103.77) --
	(136.69,103.54) --
	(136.79,103.31) --
	(136.89,103.07) --
	(136.98,102.84) --
	(137.08,102.61) --
	(137.18,102.38) --
	(137.28,102.14) --
	(137.38,101.91) --
	(137.48,101.68) --
	(137.57,101.45) --
	(137.67,101.22) --
	(137.77,100.99) --
	(137.87,100.76) --
	(137.97,100.53) --
	(138.07,100.30) --
	(138.17,100.07) --
	(138.26, 99.85) --
	(138.36, 99.62) --
	(138.46, 99.39) --
	(138.56, 99.16) --
	(138.66, 98.94) --
	(138.76, 98.71) --
	(138.86, 98.49) --
	(138.95, 98.26) --
	(139.05, 98.04) --
	(139.15, 97.81) --
	(139.25, 97.59) --
	(139.35, 97.36) --
	(139.45, 97.14) --
	(139.54, 96.92) --
	(139.64, 96.70) --
	(139.74, 96.48) --
	(139.84, 96.26) --
	(139.94, 96.03) --
	(140.04, 95.81) --
	(140.14, 95.60) --
	(140.23, 95.38) --
	(140.33, 95.16) --
	(140.43, 94.94) --
	(140.53, 94.72) --
	(140.63, 94.51) --
	(140.73, 94.29) --
	(140.82, 94.07) --
	(140.92, 93.86) --
	(141.02, 93.65) --
	(141.12, 93.43) --
	(141.22, 93.22) --
	(141.32, 93.00) --
	(141.42, 92.79) --
	(141.51, 92.58) --
	(141.61, 92.37) --
	(141.71, 92.16) --
	(141.81, 91.95) --
	(141.91, 91.74) --
	(142.01, 91.53) --
	(142.11, 91.32) --
	(142.20, 91.12) --
	(142.30, 90.91) --
	(142.40, 90.70) --
	(142.50, 90.50) --
	(142.60, 90.29) --
	(142.70, 90.09) --
	(142.79, 89.88) --
	(142.89, 89.68) --
	(142.99, 89.48) --
	(143.09, 89.27) --
	(143.19, 89.07) --
	(143.29, 88.87) --
	(143.39, 88.67) --
	(143.48, 88.47) --
	(143.58, 88.27) --
	(143.68, 88.07) --
	(143.78, 87.88) --
	(143.88, 87.68) --
	(143.98, 87.48) --
	(144.07, 87.29) --
	(144.17, 87.09) --
	(144.27, 86.90) --
	(144.37, 86.70) --
	(144.47, 86.51) --
	(144.57, 86.32) --
	(144.67, 86.13) --
	(144.76, 85.93) --
	(144.86, 85.74) --
	(144.96, 85.55) --
	(145.06, 85.37) --
	(145.16, 85.18) --
	(145.26, 84.99) --
	(145.36, 84.80) --
	(145.45, 84.61) --
	(145.55, 84.43) --
	(145.65, 84.24) --
	(145.75, 84.06) --
	(145.85, 83.87) --
	(145.95, 83.69) --
	(146.04, 83.51) --
	(146.14, 83.33) --
	(146.24, 83.15) --
	(146.34, 82.96) --
	(146.44, 82.78) --
	(146.54, 82.61) --
	(146.64, 82.43) --
	(146.73, 82.25) --
	(146.83, 82.07) --
	(146.93, 81.89) --
	(147.03, 81.72) --
	(147.13, 81.54) --
	(147.23, 81.37) --
	(147.32, 81.19) --
	(147.42, 81.02) --
	(147.52, 80.85) --
	(147.62, 80.68) --
	(147.72, 80.51) --
	(147.82, 80.33) --
	(147.92, 80.16) --
	(148.01, 80.00) --
	(148.11, 79.83) --
	(148.21, 79.66) --
	(148.31, 79.49) --
	(148.41, 79.32) --
	(148.51, 79.16) --
	(148.60, 78.99) --
	(148.70, 78.83) --
	(148.80, 78.66) --
	(148.90, 78.50) --
	(149.00, 78.34) --
	(149.10, 78.18) --
	(149.20, 78.02) --
	(149.29, 77.86) --
	(149.39, 77.70) --
	(149.49, 77.54) --
	(149.59, 77.38) --
	(149.69, 77.22) --
	(149.79, 77.06) --
	(149.89, 76.91) --
	(149.98, 76.75) --
	(150.08, 76.59) --
	(150.18, 76.44) --
	(150.28, 76.29) --
	(150.38, 76.13) --
	(150.48, 75.98) --
	(150.57, 75.83) --
	(150.67, 75.68) --
	(150.77, 75.52) --
	(150.87, 75.37) --
	(150.97, 75.22) --
	(151.07, 75.08) --
	(151.17, 74.93) --
	(151.26, 74.78) --
	(151.36, 74.63) --
	(151.46, 74.49) --
	(151.56, 74.34) --
	(151.66, 74.20) --
	(151.76, 74.05) --
	(151.85, 73.91) --
	(151.95, 73.77) --
	(152.05, 73.62) --
	(152.15, 73.48) --
	(152.25, 73.34) --
	(152.35, 73.20) --
	(152.45, 73.06) --
	(152.54, 72.92) --
	(152.64, 72.78) --
	(152.74, 72.64) --
	(152.84, 72.51) --
	(152.94, 72.37) --
	(153.04, 72.23) --
	(153.14, 72.10) --
	(153.23, 71.96) --
	(153.33, 71.83) --
	(153.43, 71.70) --
	(153.53, 71.56) --
	(153.63, 71.43) --
	(153.73, 71.30) --
	(153.82, 71.17) --
	(153.92, 71.04) --
	(154.02, 70.91) --
	(154.12, 70.78) --
	(154.22, 70.65) --
	(154.32, 70.52) --
	(154.42, 70.39) --
	(154.51, 70.26) --
	(154.61, 70.14) --
	(154.71, 70.01) --
	(154.81, 69.89) --
	(154.91, 69.76) --
	(155.01, 69.64) --
	(155.10, 69.52) --
	(155.20, 69.39) --
	(155.30, 69.27) --
	(155.40, 69.15) --
	(155.50, 69.03) --
	(155.60, 68.91) --
	(155.70, 68.79) --
	(155.79, 68.67) --
	(155.89, 68.55) --
	(155.99, 68.43) --
	(156.09, 68.31) --
	(156.19, 68.20) --
	(156.29, 68.08) --
	(156.39, 67.96) --
	(156.48, 67.85) --
	(156.58, 67.73) --
	(156.68, 67.62) --
	(156.78, 67.50) --
	(156.88, 67.39) --
	(156.98, 67.28) --
	(157.07, 67.17) --
	(157.17, 67.05) --
	(157.27, 66.94) --
	(157.37, 66.83) --
	(157.47, 66.72) --
	(157.57, 66.61) --
	(157.67, 66.51) --
	(157.76, 66.40) --
	(157.86, 66.29) --
	(157.96, 66.18) --
	(158.06, 66.08) --
	(158.16, 65.97) --
	(158.26, 65.86) --
	(158.35, 65.76) --
	(158.45, 65.65) --
	(158.55, 65.55) --
	(158.65, 65.45) --
	(158.75, 65.34) --
	(158.85, 65.24) --
	(158.95, 65.14) --
	(159.04, 65.04) --
	(159.14, 64.94) --
	(159.24, 64.84) --
	(159.34, 64.74) --
	(159.44, 64.64) --
	(159.54, 64.54) --
	(159.63, 64.44) --
	(159.73, 64.34) --
	(159.83, 64.24) --
	(159.93, 64.15) --
	(160.03, 64.05) --
	(160.13, 63.96) --
	(160.23, 63.86) --
	(160.32, 63.77) --
	(160.42, 63.67) --
	(160.52, 63.58) --
	(160.62, 63.48) --
	(160.72, 63.39) --
	(160.82, 63.30) --
	(160.92, 63.21) --
	(161.01, 63.11) --
	(161.11, 63.02) --
	(161.21, 62.93) --
	(161.31, 62.84) --
	(161.41, 62.75) --
	(161.51, 62.66) --
	(161.60, 62.57) --
	(161.70, 62.49) --
	(161.80, 62.40) --
	(161.90, 62.31) --
	(162.00, 62.22) --
	(162.10, 62.14) --
	(162.20, 62.05) --
	(162.29, 61.97) --
	(162.39, 61.88) --
	(162.49, 61.80) --
	(162.59, 61.71) --
	(162.69, 61.63) --
	(162.79, 61.55) --
	(162.88, 61.46) --
	(162.98, 61.38) --
	(163.08, 61.30) --
	(163.18, 61.22) --
	(163.28, 61.14) --
	(163.38, 61.06) --
	(163.48, 60.97) --
	(163.57, 60.90) --
	(163.67, 60.82) --
	(163.77, 60.74) --
	(163.87, 60.66) --
	(163.97, 60.58) --
	(164.07, 60.50) --
	(164.17, 60.43) --
	(164.26, 60.35) --
	(164.36, 60.27) --
	(164.46, 60.20) --
	(164.56, 60.12) --
	(164.66, 60.04) --
	(164.76, 59.97) --
	(164.85, 59.90) --
	(164.95, 59.82) --
	(165.05, 59.75) --
	(165.15, 59.67) --
	(165.25, 59.60) --
	(165.35, 59.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.96, 50.82) --
	( 67.06, 50.85) --
	( 67.16, 50.88) --
	( 67.26, 50.91) --
	( 67.36, 50.93) --
	( 67.46, 50.96) --
	( 67.55, 50.99) --
	( 67.65, 51.02) --
	( 67.75, 51.05) --
	( 67.85, 51.08) --
	( 67.95, 51.11) --
	( 68.05, 51.14) --
	( 68.15, 51.17) --
	( 68.24, 51.20) --
	( 68.34, 51.23) --
	( 68.44, 51.26) --
	( 68.54, 51.29) --
	( 68.64, 51.32) --
	( 68.74, 51.35) --
	( 68.83, 51.38) --
	( 68.93, 51.42) --
	( 69.03, 51.45) --
	( 69.13, 51.48) --
	( 69.23, 51.51) --
	( 69.33, 51.55) --
	( 69.43, 51.58) --
	( 69.52, 51.61) --
	( 69.62, 51.65) --
	( 69.72, 51.68) --
	( 69.82, 51.72) --
	( 69.92, 51.75) --
	( 70.02, 51.78) --
	( 70.11, 51.82) --
	( 70.21, 51.86) --
	( 70.31, 51.89) --
	( 70.41, 51.93) --
	( 70.51, 51.96) --
	( 70.61, 52.00) --
	( 70.71, 52.04) --
	( 70.80, 52.07) --
	( 70.90, 52.11) --
	( 71.00, 52.15) --
	( 71.10, 52.19) --
	( 71.20, 52.23) --
	( 71.30, 52.27) --
	( 71.40, 52.30) --
	( 71.49, 52.34) --
	( 71.59, 52.38) --
	( 71.69, 52.42) --
	( 71.79, 52.46) --
	( 71.89, 52.50) --
	( 71.99, 52.55) --
	( 72.08, 52.59) --
	( 72.18, 52.63) --
	( 72.28, 52.67) --
	( 72.38, 52.71) --
	( 72.48, 52.76) --
	( 72.58, 52.80) --
	( 72.68, 52.84) --
	( 72.77, 52.89) --
	( 72.87, 52.93) --
	( 72.97, 52.97) --
	( 73.07, 53.02) --
	( 73.17, 53.06) --
	( 73.27, 53.11) --
	( 73.36, 53.16) --
	( 73.46, 53.20) --
	( 73.56, 53.25) --
	( 73.66, 53.30) --
	( 73.76, 53.34) --
	( 73.86, 53.39) --
	( 73.96, 53.44) --
	( 74.05, 53.49) --
	( 74.15, 53.54) --
	( 74.25, 53.58) --
	( 74.35, 53.63) --
	( 74.45, 53.68) --
	( 74.55, 53.73) --
	( 74.65, 53.79) --
	( 74.74, 53.84) --
	( 74.84, 53.89) --
	( 74.94, 53.94) --
	( 75.04, 53.99) --
	( 75.14, 54.05) --
	( 75.24, 54.10) --
	( 75.33, 54.15) --
	( 75.43, 54.21) --
	( 75.53, 54.26) --
	( 75.63, 54.32) --
	( 75.73, 54.37) --
	( 75.83, 54.43) --
	( 75.93, 54.48) --
	( 76.02, 54.54) --
	( 76.12, 54.60) --
	( 76.22, 54.65) --
	( 76.32, 54.71) --
	( 76.42, 54.77) --
	( 76.52, 54.83) --
	( 76.61, 54.89) --
	( 76.71, 54.95) --
	( 76.81, 55.01) --
	( 76.91, 55.07) --
	( 77.01, 55.13) --
	( 77.11, 55.19) --
	( 77.21, 55.25) --
	( 77.30, 55.32) --
	( 77.40, 55.38) --
	( 77.50, 55.44) --
	( 77.60, 55.51) --
	( 77.70, 55.57) --
	( 77.80, 55.64) --
	( 77.89, 55.70) --
	( 77.99, 55.77) --
	( 78.09, 55.83) --
	( 78.19, 55.90) --
	( 78.29, 55.97) --
	( 78.39, 56.04) --
	( 78.49, 56.11) --
	( 78.58, 56.17) --
	( 78.68, 56.24) --
	( 78.78, 56.31) --
	( 78.88, 56.39) --
	( 78.98, 56.46) --
	( 79.08, 56.53) --
	( 79.18, 56.60) --
	( 79.27, 56.67) --
	( 79.37, 56.75) --
	( 79.47, 56.82) --
	( 79.57, 56.90) --
	( 79.67, 56.97) --
	( 79.77, 57.05) --
	( 79.86, 57.12) --
	( 79.96, 57.20) --
	( 80.06, 57.28) --
	( 80.16, 57.35) --
	( 80.26, 57.43) --
	( 80.36, 57.51) --
	( 80.46, 57.59) --
	( 80.55, 57.67) --
	( 80.65, 57.75) --
	( 80.75, 57.83) --
	( 80.85, 57.92) --
	( 80.95, 58.00) --
	( 81.05, 58.08) --
	( 81.14, 58.17) --
	( 81.24, 58.25) --
	( 81.34, 58.34) --
	( 81.44, 58.42) --
	( 81.54, 58.51) --
	( 81.64, 58.60) --
	( 81.74, 58.68) --
	( 81.83, 58.77) --
	( 81.93, 58.86) --
	( 82.03, 58.95) --
	( 82.13, 59.04) --
	( 82.23, 59.13) --
	( 82.33, 59.22) --
	( 82.43, 59.31) --
	( 82.52, 59.41) --
	( 82.62, 59.50) --
	( 82.72, 59.60) --
	( 82.82, 59.69) --
	( 82.92, 59.79) --
	( 83.02, 59.88) --
	( 83.11, 59.98) --
	( 83.21, 60.08) --
	( 83.31, 60.18) --
	( 83.41, 60.27) --
	( 83.51, 60.37) --
	( 83.61, 60.48) --
	( 83.71, 60.58) --
	( 83.80, 60.68) --
	( 83.90, 60.78) --
	( 84.00, 60.88) --
	( 84.10, 60.99) --
	( 84.20, 61.09) --
	( 84.30, 61.20) --
	( 84.39, 61.31) --
	( 84.49, 61.41) --
	( 84.59, 61.52) --
	( 84.69, 61.63) --
	( 84.79, 61.74) --
	( 84.89, 61.85) --
	( 84.99, 61.96) --
	( 85.08, 62.07) --
	( 85.18, 62.18) --
	( 85.28, 62.30) --
	( 85.38, 62.41) --
	( 85.48, 62.53) --
	( 85.58, 62.64) --
	( 85.67, 62.76) --
	( 85.77, 62.88) --
	( 85.87, 62.99) --
	( 85.97, 63.11) --
	( 86.07, 63.23) --
	( 86.17, 63.35) --
	( 86.27, 63.47) --
	( 86.36, 63.60) --
	( 86.46, 63.72) --
	( 86.56, 63.84) --
	( 86.66, 63.97) --
	( 86.76, 64.09) --
	( 86.86, 64.22) --
	( 86.96, 64.35) --
	( 87.05, 64.47) --
	( 87.15, 64.60) --
	( 87.25, 64.73) --
	( 87.35, 64.86) --
	( 87.45, 64.99) --
	( 87.55, 65.13) --
	( 87.64, 65.26) --
	( 87.74, 65.39) --
	( 87.84, 65.53) --
	( 87.94, 65.67) --
	( 88.04, 65.80) --
	( 88.14, 65.94) --
	( 88.24, 66.08) --
	( 88.33, 66.22) --
	( 88.43, 66.36) --
	( 88.53, 66.50) --
	( 88.63, 66.64) --
	( 88.73, 66.78) --
	( 88.83, 66.93) --
	( 88.92, 67.07) --
	( 89.02, 67.22) --
	( 89.12, 67.37) --
	( 89.22, 67.51) --
	( 89.32, 67.66) --
	( 89.42, 67.81) --
	( 89.52, 67.96) --
	( 89.61, 68.11) --
	( 89.71, 68.27) --
	( 89.81, 68.42) --
	( 89.91, 68.57) --
	( 90.01, 68.73) --
	( 90.11, 68.89) --
	( 90.21, 69.04) --
	( 90.30, 69.20) --
	( 90.40, 69.36) --
	( 90.50, 69.52) --
	( 90.60, 69.68) --
	( 90.70, 69.84) --
	( 90.80, 70.01) --
	( 90.89, 70.17) --
	( 90.99, 70.34) --
	( 91.09, 70.50) --
	( 91.19, 70.67) --
	( 91.29, 70.84) --
	( 91.39, 71.01) --
	( 91.49, 71.18) --
	( 91.58, 71.35) --
	( 91.68, 71.52) --
	( 91.78, 71.70) --
	( 91.88, 71.87) --
	( 91.98, 72.04) --
	( 92.08, 72.22) --
	( 92.17, 72.40) --
	( 92.27, 72.58) --
	( 92.37, 72.76) --
	( 92.47, 72.94) --
	( 92.57, 73.12) --
	( 92.67, 73.30) --
	( 92.77, 73.49) --
	( 92.86, 73.67) --
	( 92.96, 73.86) --
	( 93.06, 74.04) --
	( 93.16, 74.23) --
	( 93.26, 74.42) --
	( 93.36, 74.61) --
	( 93.46, 74.80) --
	( 93.55, 74.99) --
	( 93.65, 75.19) --
	( 93.75, 75.38) --
	( 93.85, 75.58) --
	( 93.95, 75.77) --
	( 94.05, 75.97) --
	( 94.14, 76.17) --
	( 94.24, 76.37) --
	( 94.34, 76.57) --
	( 94.44, 76.77) --
	( 94.54, 76.97) --
	( 94.64, 77.18) --
	( 94.74, 77.38) --
	( 94.83, 77.59) --
	( 94.93, 77.80) --
	( 95.03, 78.01) --
	( 95.13, 78.22) --
	( 95.23, 78.43) --
	( 95.33, 78.64) --
	( 95.42, 78.85) --
	( 95.52, 79.06) --
	( 95.62, 79.28) --
	( 95.72, 79.50) --
	( 95.82, 79.71) --
	( 95.92, 79.93) --
	( 96.02, 80.15) --
	( 96.11, 80.37) --
	( 96.21, 80.59) --
	( 96.31, 80.82) --
	( 96.41, 81.04) --
	( 96.51, 81.26) --
	( 96.61, 81.49) --
	( 96.70, 81.72) --
	( 96.80, 81.95) --
	( 96.90, 82.17) --
	( 97.00, 82.41) --
	( 97.10, 82.64) --
	( 97.20, 82.87) --
	( 97.30, 83.10) --
	( 97.39, 83.34) --
	( 97.49, 83.57) --
	( 97.59, 83.81) --
	( 97.69, 84.05) --
	( 97.79, 84.29) --
	( 97.89, 84.53) --
	( 97.99, 84.77) --
	( 98.08, 85.01) --
	( 98.18, 85.26) --
	( 98.28, 85.50) --
	( 98.38, 85.75) --
	( 98.48, 85.99) --
	( 98.58, 86.24) --
	( 98.67, 86.49) --
	( 98.77, 86.74) --
	( 98.87, 86.99) --
	( 98.97, 87.24) --
	( 99.07, 87.50) --
	( 99.17, 87.75) --
	( 99.27, 88.01) --
	( 99.36, 88.26) --
	( 99.46, 88.52) --
	( 99.56, 88.78) --
	( 99.66, 89.04) --
	( 99.76, 89.30) --
	( 99.86, 89.56) --
	( 99.95, 89.82) --
	(100.05, 90.09) --
	(100.15, 90.35) --
	(100.25, 90.62) --
	(100.35, 90.88) --
	(100.45, 91.15) --
	(100.55, 91.42) --
	(100.64, 91.69) --
	(100.74, 91.96) --
	(100.84, 92.23) --
	(100.94, 92.50) --
	(101.04, 92.78) --
	(101.14, 93.05) --
	(101.24, 93.33) --
	(101.33, 93.60) --
	(101.43, 93.88) --
	(101.53, 94.16) --
	(101.63, 94.44) --
	(101.73, 94.72) --
	(101.83, 95.00) --
	(101.92, 95.28) --
	(102.02, 95.57) --
	(102.12, 95.85) --
	(102.22, 96.13) --
	(102.32, 96.42) --
	(102.42, 96.71) --
	(102.52, 96.99) --
	(102.61, 97.28) --
	(102.71, 97.57) --
	(102.81, 97.86) --
	(102.91, 98.15) --
	(103.01, 98.44) --
	(103.11, 98.73) --
	(103.20, 99.03) --
	(103.30, 99.32) --
	(103.40, 99.62) --
	(103.50, 99.91) --
	(103.60,100.21) --
	(103.70,100.50) --
	(103.80,100.80) --
	(103.89,101.10) --
	(103.99,101.40) --
	(104.09,101.70) --
	(104.19,102.00) --
	(104.29,102.30) --
	(104.39,102.60) --
	(104.49,102.90) --
	(104.58,103.21) --
	(104.68,103.51) --
	(104.78,103.81) --
	(104.88,104.12) --
	(104.98,104.42) --
	(105.08,104.73) --
	(105.17,105.04) --
	(105.27,105.34) --
	(105.37,105.65) --
	(105.47,105.96) --
	(105.57,106.27) --
	(105.67,106.58) --
	(105.77,106.89) --
	(105.86,107.20) --
	(105.96,107.51) --
	(106.06,107.82) --
	(106.16,108.13) --
	(106.26,108.44) --
	(106.36,108.75) --
	(106.45,109.06) --
	(106.55,109.38) --
	(106.65,109.69) --
	(106.75,110.00) --
	(106.85,110.31) --
	(106.95,110.63) --
	(107.05,110.94) --
	(107.14,111.26) --
	(107.24,111.57) --
	(107.34,111.88) --
	(107.44,112.20) --
	(107.54,112.51) --
	(107.64,112.83) --
	(107.73,113.14) --
	(107.83,113.46) --
	(107.93,113.77) --
	(108.03,114.08) --
	(108.13,114.40) --
	(108.23,114.71) --
	(108.33,115.03) --
	(108.42,115.34) --
	(108.52,115.66) --
	(108.62,115.97) --
	(108.72,116.28) --
	(108.82,116.60) --
	(108.92,116.91) --
	(109.02,117.23) --
	(109.11,117.54) --
	(109.21,117.85) --
	(109.31,118.16) --
	(109.41,118.48) --
	(109.51,118.79) --
	(109.61,119.10) --
	(109.70,119.41) --
	(109.80,119.72) --
	(109.90,120.03) --
	(110.00,120.34) --
	(110.10,120.65) --
	(110.20,120.96) --
	(110.30,121.26) --
	(110.39,121.57) --
	(110.49,121.88) --
	(110.59,122.18) --
	(110.69,122.49) --
	(110.79,122.79) --
	(110.89,123.10) --
	(110.98,123.40) --
	(111.08,123.70) --
	(111.18,124.00) --
	(111.28,124.30) --
	(111.38,124.60) --
	(111.48,124.90) --
	(111.58,125.20) --
	(111.67,125.49) --
	(111.77,125.79) --
	(111.87,126.08) --
	(111.97,126.37) --
	(112.07,126.67) --
	(112.17,126.96) --
	(112.27,127.25) --
	(112.36,127.53) --
	(112.46,127.82) --
	(112.56,128.11) --
	(112.66,128.39) --
	(112.76,128.67) --
	(112.86,128.95) --
	(112.95,129.23) --
	(113.05,129.51) --
	(113.15,129.79) --
	(113.25,130.06) --
	(113.35,130.34) --
	(113.45,130.61) --
	(113.55,130.88) --
	(113.64,131.15) --
	(113.74,131.41) --
	(113.84,131.68) --
	(113.94,131.94) --
	(114.04,132.20) --
	(114.14,132.46) --
	(114.23,132.72) --
	(114.33,132.97) --
	(114.43,133.22) --
	(114.53,133.47) --
	(114.63,133.72) --
	(114.73,133.97) --
	(114.83,134.21) --
	(114.92,134.46) --
	(115.02,134.70) --
	(115.12,134.93) --
	(115.22,135.17) --
	(115.32,135.40) --
	(115.42,135.63) --
	(115.52,135.86) --
	(115.61,136.09) --
	(115.71,136.31) --
	(115.81,136.53) --
	(115.91,136.75) --
	(116.01,136.96) --
	(116.11,137.18) --
	(116.20,137.38) --
	(116.30,137.59) --
	(116.40,137.80) --
	(116.50,138.00) --
	(116.60,138.20) --
	(116.70,138.39) --
	(116.80,138.58) --
	(116.89,138.77) --
	(116.99,138.96) --
	(117.09,139.15) --
	(117.19,139.33) --
	(117.29,139.50) --
	(117.39,139.68) --
	(117.48,139.85) --
	(117.58,140.02) --
	(117.68,140.18) --
	(117.78,140.34) --
	(117.88,140.50) --
	(117.98,140.66) --
	(118.08,140.81) --
	(118.17,140.96) --
	(118.27,141.10) --
	(118.37,141.24) --
	(118.47,141.38) --
	(118.57,141.52) --
	(118.67,141.65) --
	(118.76,141.78) --
	(118.86,141.90) --
	(118.96,142.02) --
	(119.06,142.14) --
	(119.16,142.25) --
	(119.26,142.36) --
	(119.36,142.46) --
	(119.45,142.57) --
	(119.55,142.67) --
	(119.65,142.76) --
	(119.75,142.85) --
	(119.85,142.94) --
	(119.95,143.02) --
	(120.05,143.10) --
	(120.14,143.18) --
	(120.24,143.25) --
	(120.34,143.32) --
	(120.44,143.38) --
	(120.54,143.44) --
	(120.64,143.50) --
	(120.73,143.55) --
	(120.83,143.60) --
	(120.93,143.64) --
	(121.03,143.69) --
	(121.13,143.72) --
	(121.23,143.76) --
	(121.33,143.79) --
	(121.42,143.81) --
	(121.52,143.83) --
	(121.62,143.85) --
	(121.72,143.86) --
	(121.82,143.87) --
	(121.92,143.88) --
	(122.01,143.88) --
	(122.11,143.88) --
	(122.21,143.87) --
	(122.31,143.86) --
	(122.41,143.85) --
	(122.51,143.83) --
	(122.61,143.81) --
	(122.70,143.78) --
	(122.80,143.75) --
	(122.90,143.72) --
	(123.00,143.68) --
	(123.10,143.64) --
	(123.20,143.59) --
	(123.30,143.55) --
	(123.39,143.49) --
	(123.49,143.44) --
	(123.59,143.38) --
	(123.69,143.31) --
	(123.79,143.24) --
	(123.89,143.17) --
	(123.98,143.10) --
	(124.08,143.02) --
	(124.18,142.93) --
	(124.28,142.85) --
	(124.38,142.76) --
	(124.48,142.66) --
	(124.58,142.57) --
	(124.67,142.47) --
	(124.77,142.36) --
	(124.87,142.25) --
	(124.97,142.14) --
	(125.07,142.03) --
	(125.17,141.91) --
	(125.26,141.79) --
	(125.36,141.66) --
	(125.46,141.53) --
	(125.56,141.40) --
	(125.66,141.27) --
	(125.76,141.13) --
	(125.86,140.99) --
	(125.95,140.84) --
	(126.05,140.69) --
	(126.15,140.54) --
	(126.25,140.39) --
	(126.35,140.23) --
	(126.45,140.07) --
	(126.54,139.91) --
	(126.64,139.74) --
	(126.74,139.57) --
	(126.84,139.40) --
	(126.94,139.22) --
	(127.04,139.04) --
	(127.14,138.86) --
	(127.23,138.68) --
	(127.33,138.49) --
	(127.43,138.30) --
	(127.53,138.11) --
	(127.63,137.92) --
	(127.73,137.72) --
	(127.83,137.52) --
	(127.92,137.31) --
	(128.02,137.11) --
	(128.12,136.90) --
	(128.22,136.69) --
	(128.32,136.48) --
	(128.42,136.26) --
	(128.51,136.05) --
	(128.61,135.83) --
	(128.71,135.60) --
	(128.81,135.38) --
	(128.91,135.15) --
	(129.01,134.93) --
	(129.11,134.69) --
	(129.20,134.46) --
	(129.30,134.23) --
	(129.40,133.99) --
	(129.50,133.75) --
	(129.60,133.51) --
	(129.70,133.27) --
	(129.79,133.02) --
	(129.89,132.77) --
	(129.99,132.52) --
	(130.09,132.27) --
	(130.19,132.02) --
	(130.29,131.77) --
	(130.39,131.51) --
	(130.48,131.25) --
	(130.58,131.00) --
	(130.68,130.73) --
	(130.78,130.47) --
	(130.88,130.21) --
	(130.98,129.94) --
	(131.08,129.68) --
	(131.17,129.41) --
	(131.27,129.14) --
	(131.37,128.87) --
	(131.47,128.59) --
	(131.57,128.32) --
	(131.67,128.04) --
	(131.76,127.77) --
	(131.86,127.49) --
	(131.96,127.21) --
	(132.06,126.93) --
	(132.16,126.65) --
	(132.26,126.37) --
	(132.36,126.09) --
	(132.45,125.80) --
	(132.55,125.52) --
	(132.65,125.23) --
	(132.75,124.94) --
	(132.85,124.65) --
	(132.95,124.36) --
	(133.04,124.07) --
	(133.14,123.78) --
	(133.24,123.49) --
	(133.34,123.20) --
	(133.44,122.91) --
	(133.54,122.61) --
	(133.64,122.32) --
	(133.73,122.02) --
	(133.83,121.73) --
	(133.93,121.43) --
	(134.03,121.13) --
	(134.13,120.83) --
	(134.23,120.54) --
	(134.33,120.24) --
	(134.42,119.94) --
	(134.52,119.64) --
	(134.62,119.34) --
	(134.72,119.04) --
	(134.82,118.73) --
	(134.92,118.43) --
	(135.01,118.13) --
	(135.11,117.83) --
	(135.21,117.53) --
	(135.31,117.22) --
	(135.41,116.92) --
	(135.51,116.62) --
	(135.61,116.31) --
	(135.70,116.01) --
	(135.80,115.71) --
	(135.90,115.40) --
	(136.00,115.10) --
	(136.10,114.79) --
	(136.20,114.49) --
	(136.29,114.19) --
	(136.39,113.88) --
	(136.49,113.58) --
	(136.59,113.27) --
	(136.69,112.97) --
	(136.79,112.66) --
	(136.89,112.36) --
	(136.98,112.06) --
	(137.08,111.75) --
	(137.18,111.45) --
	(137.28,111.14) --
	(137.38,110.84) --
	(137.48,110.54) --
	(137.57,110.23) --
	(137.67,109.93) --
	(137.77,109.63) --
	(137.87,109.32) --
	(137.97,109.02) --
	(138.07,108.72) --
	(138.17,108.42) --
	(138.26,108.12) --
	(138.36,107.82) --
	(138.46,107.51) --
	(138.56,107.21) --
	(138.66,106.91) --
	(138.76,106.61) --
	(138.86,106.31) --
	(138.95,106.02) --
	(139.05,105.72) --
	(139.15,105.42) --
	(139.25,105.12) --
	(139.35,104.82) --
	(139.45,104.53) --
	(139.54,104.23) --
	(139.64,103.94) --
	(139.74,103.64) --
	(139.84,103.35) --
	(139.94,103.05) --
	(140.04,102.76) --
	(140.14,102.47) --
	(140.23,102.17) --
	(140.33,101.88) --
	(140.43,101.59) --
	(140.53,101.30) --
	(140.63,101.01) --
	(140.73,100.72) --
	(140.82,100.43) --
	(140.92,100.15) --
	(141.02, 99.86) --
	(141.12, 99.57) --
	(141.22, 99.29) --
	(141.32, 99.00) --
	(141.42, 98.72) --
	(141.51, 98.43) --
	(141.61, 98.15) --
	(141.71, 97.87) --
	(141.81, 97.59) --
	(141.91, 97.31) --
	(142.01, 97.03) --
	(142.11, 96.75) --
	(142.20, 96.47) --
	(142.30, 96.19) --
	(142.40, 95.91) --
	(142.50, 95.64) --
	(142.60, 95.36) --
	(142.70, 95.09) --
	(142.79, 94.81) --
	(142.89, 94.54) --
	(142.99, 94.27) --
	(143.09, 94.00) --
	(143.19, 93.73) --
	(143.29, 93.46) --
	(143.39, 93.19) --
	(143.48, 92.92) --
	(143.58, 92.66) --
	(143.68, 92.39) --
	(143.78, 92.13) --
	(143.88, 91.86) --
	(143.98, 91.60) --
	(144.07, 91.34) --
	(144.17, 91.08) --
	(144.27, 90.82) --
	(144.37, 90.56) --
	(144.47, 90.30) --
	(144.57, 90.04) --
	(144.67, 89.79) --
	(144.76, 89.53) --
	(144.86, 89.28) --
	(144.96, 89.02) --
	(145.06, 88.77) --
	(145.16, 88.52) --
	(145.26, 88.27) --
	(145.36, 88.02) --
	(145.45, 87.77) --
	(145.55, 87.52) --
	(145.65, 87.28) --
	(145.75, 87.03) --
	(145.85, 86.78) --
	(145.95, 86.54) --
	(146.04, 86.30) --
	(146.14, 86.06) --
	(146.24, 85.82) --
	(146.34, 85.58) --
	(146.44, 85.34) --
	(146.54, 85.10) --
	(146.64, 84.86) --
	(146.73, 84.63) --
	(146.83, 84.39) --
	(146.93, 84.16) --
	(147.03, 83.93) --
	(147.13, 83.69) --
	(147.23, 83.46) --
	(147.32, 83.23) --
	(147.42, 83.01) --
	(147.52, 82.78) --
	(147.62, 82.55) --
	(147.72, 82.33) --
	(147.82, 82.10) --
	(147.92, 81.88) --
	(148.01, 81.66) --
	(148.11, 81.43) --
	(148.21, 81.21) --
	(148.31, 80.99) --
	(148.41, 80.78) --
	(148.51, 80.56) --
	(148.60, 80.34) --
	(148.70, 80.13) --
	(148.80, 79.91) --
	(148.90, 79.70) --
	(149.00, 79.49) --
	(149.10, 79.28) --
	(149.20, 79.07) --
	(149.29, 78.86) --
	(149.39, 78.65) --
	(149.49, 78.44) --
	(149.59, 78.24) --
	(149.69, 78.03) --
	(149.79, 77.83) --
	(149.89, 77.62) --
	(149.98, 77.42) --
	(150.08, 77.22) --
	(150.18, 77.02) --
	(150.28, 76.82) --
	(150.38, 76.63) --
	(150.48, 76.43) --
	(150.57, 76.23) --
	(150.67, 76.04) --
	(150.77, 75.84) --
	(150.87, 75.65) --
	(150.97, 75.46) --
	(151.07, 75.27) --
	(151.17, 75.08) --
	(151.26, 74.89) --
	(151.36, 74.70) --
	(151.46, 74.52) --
	(151.56, 74.33) --
	(151.66, 74.15) --
	(151.76, 73.96) --
	(151.85, 73.78) --
	(151.95, 73.60) --
	(152.05, 73.42) --
	(152.15, 73.24) --
	(152.25, 73.06) --
	(152.35, 72.88) --
	(152.45, 72.71) --
	(152.54, 72.53) --
	(152.64, 72.36) --
	(152.74, 72.18) --
	(152.84, 72.01) --
	(152.94, 71.84) --
	(153.04, 71.67) --
	(153.14, 71.50) --
	(153.23, 71.33) --
	(153.33, 71.16) --
	(153.43, 71.00) --
	(153.53, 70.83) --
	(153.63, 70.66) --
	(153.73, 70.50) --
	(153.82, 70.34) --
	(153.92, 70.18) --
	(154.02, 70.01) --
	(154.12, 69.85) --
	(154.22, 69.70) --
	(154.32, 69.54) --
	(154.42, 69.38) --
	(154.51, 69.22) --
	(154.61, 69.07) --
	(154.71, 68.91) --
	(154.81, 68.76) --
	(154.91, 68.61) --
	(155.01, 68.46) --
	(155.10, 68.30) --
	(155.20, 68.15) --
	(155.30, 68.01) --
	(155.40, 67.86) --
	(155.50, 67.71) --
	(155.60, 67.56) --
	(155.70, 67.42) --
	(155.79, 67.27) --
	(155.89, 67.13) --
	(155.99, 66.99) --
	(156.09, 66.85) --
	(156.19, 66.71) --
	(156.29, 66.57) --
	(156.39, 66.43) --
	(156.48, 66.29) --
	(156.58, 66.15) --
	(156.68, 66.01) --
	(156.78, 65.88) --
	(156.88, 65.74) --
	(156.98, 65.61) --
	(157.07, 65.48) --
	(157.17, 65.34) --
	(157.27, 65.21) --
	(157.37, 65.08) --
	(157.47, 64.95) --
	(157.57, 64.82) --
	(157.67, 64.69) --
	(157.76, 64.57) --
	(157.86, 64.44) --
	(157.96, 64.31) --
	(158.06, 64.19) --
	(158.16, 64.07) --
	(158.26, 63.94) --
	(158.35, 63.82) --
	(158.45, 63.70) --
	(158.55, 63.58) --
	(158.65, 63.46) --
	(158.75, 63.34) --
	(158.85, 63.22) --
	(158.95, 63.10) --
	(159.04, 62.99) --
	(159.14, 62.87) --
	(159.24, 62.75) --
	(159.34, 62.64) --
	(159.44, 62.53) --
	(159.54, 62.41) --
	(159.63, 62.30) --
	(159.73, 62.19) --
	(159.83, 62.08) --
	(159.93, 61.97) --
	(160.03, 61.86) --
	(160.13, 61.75) --
	(160.23, 61.64) --
	(160.32, 61.53) --
	(160.42, 61.43) --
	(160.52, 61.32) --
	(160.62, 61.22) --
	(160.72, 61.11) --
	(160.82, 61.01) --
	(160.92, 60.91) --
	(161.01, 60.80) --
	(161.11, 60.70) --
	(161.21, 60.60) --
	(161.31, 60.50) --
	(161.41, 60.40) --
	(161.51, 60.30) --
	(161.60, 60.21) --
	(161.70, 60.11) --
	(161.80, 60.01) --
	(161.90, 59.92) --
	(162.00, 59.82) --
	(162.10, 59.73) --
	(162.20, 59.63) --
	(162.29, 59.54) --
	(162.39, 59.45) --
	(162.49, 59.36) --
	(162.59, 59.26) --
	(162.69, 59.17) --
	(162.79, 59.08) --
	(162.88, 58.99) --
	(162.98, 58.91) --
	(163.08, 58.82) --
	(163.18, 58.73) --
	(163.28, 58.64) --
	(163.38, 58.56) --
	(163.48, 58.47) --
	(163.57, 58.39) --
	(163.67, 58.30) --
	(163.77, 58.22) --
	(163.87, 58.13) --
	(163.97, 58.05) --
	(164.07, 57.97) --
	(164.17, 57.89) --
	(164.26, 57.81) --
	(164.36, 57.73) --
	(164.46, 57.65) --
	(164.56, 57.57) --
	(164.66, 57.49) --
	(164.76, 57.41) --
	(164.85, 57.33) --
	(164.95, 57.26) --
	(165.05, 57.18) --
	(165.15, 57.10) --
	(165.25, 57.03) --
	(165.35, 56.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 66.96, 54.27) --
	( 67.06, 54.32) --
	( 67.16, 54.36) --
	( 67.26, 54.40) --
	( 67.36, 54.45) --
	( 67.46, 54.49) --
	( 67.55, 54.54) --
	( 67.65, 54.58) --
	( 67.75, 54.63) --
	( 67.85, 54.67) --
	( 67.95, 54.72) --
	( 68.05, 54.77) --
	( 68.15, 54.81) --
	( 68.24, 54.86) --
	( 68.34, 54.91) --
	( 68.44, 54.95) --
	( 68.54, 55.00) --
	( 68.64, 55.05) --
	( 68.74, 55.10) --
	( 68.83, 55.15) --
	( 68.93, 55.19) --
	( 69.03, 55.24) --
	( 69.13, 55.29) --
	( 69.23, 55.34) --
	( 69.33, 55.39) --
	( 69.43, 55.44) --
	( 69.52, 55.49) --
	( 69.62, 55.54) --
	( 69.72, 55.59) --
	( 69.82, 55.65) --
	( 69.92, 55.70) --
	( 70.02, 55.75) --
	( 70.11, 55.80) --
	( 70.21, 55.86) --
	( 70.31, 55.91) --
	( 70.41, 55.96) --
	( 70.51, 56.01) --
	( 70.61, 56.07) --
	( 70.71, 56.12) --
	( 70.80, 56.18) --
	( 70.90, 56.23) --
	( 71.00, 56.29) --
	( 71.10, 56.34) --
	( 71.20, 56.40) --
	( 71.30, 56.45) --
	( 71.40, 56.51) --
	( 71.49, 56.57) --
	( 71.59, 56.62) --
	( 71.69, 56.68) --
	( 71.79, 56.74) --
	( 71.89, 56.80) --
	( 71.99, 56.86) --
	( 72.08, 56.92) --
	( 72.18, 56.97) --
	( 72.28, 57.03) --
	( 72.38, 57.09) --
	( 72.48, 57.15) --
	( 72.58, 57.21) --
	( 72.68, 57.28) --
	( 72.77, 57.34) --
	( 72.87, 57.40) --
	( 72.97, 57.46) --
	( 73.07, 57.52) --
	( 73.17, 57.58) --
	( 73.27, 57.65) --
	( 73.36, 57.71) --
	( 73.46, 57.78) --
	( 73.56, 57.84) --
	( 73.66, 57.90) --
	( 73.76, 57.97) --
	( 73.86, 58.03) --
	( 73.96, 58.10) --
	( 74.05, 58.16) --
	( 74.15, 58.23) --
	( 74.25, 58.30) --
	( 74.35, 58.37) --
	( 74.45, 58.43) --
	( 74.55, 58.50) --
	( 74.65, 58.57) --
	( 74.74, 58.64) --
	( 74.84, 58.71) --
	( 74.94, 58.78) --
	( 75.04, 58.85) --
	( 75.14, 58.92) --
	( 75.24, 58.99) --
	( 75.33, 59.06) --
	( 75.43, 59.13) --
	( 75.53, 59.20) --
	( 75.63, 59.27) --
	( 75.73, 59.34) --
	( 75.83, 59.42) --
	( 75.93, 59.49) --
	( 76.02, 59.57) --
	( 76.12, 59.64) --
	( 76.22, 59.71) --
	( 76.32, 59.79) --
	( 76.42, 59.86) --
	( 76.52, 59.94) --
	( 76.61, 60.02) --
	( 76.71, 60.09) --
	( 76.81, 60.17) --
	( 76.91, 60.25) --
	( 77.01, 60.33) --
	( 77.11, 60.40) --
	( 77.21, 60.48) --
	( 77.30, 60.56) --
	( 77.40, 60.64) --
	( 77.50, 60.72) --
	( 77.60, 60.80) --
	( 77.70, 60.88) --
	( 77.80, 60.97) --
	( 77.89, 61.05) --
	( 77.99, 61.13) --
	( 78.09, 61.21) --
	( 78.19, 61.30) --
	( 78.29, 61.38) --
	( 78.39, 61.47) --
	( 78.49, 61.55) --
	( 78.58, 61.64) --
	( 78.68, 61.72) --
	( 78.78, 61.81) --
	( 78.88, 61.89) --
	( 78.98, 61.98) --
	( 79.08, 62.07) --
	( 79.18, 62.16) --
	( 79.27, 62.25) --
	( 79.37, 62.33) --
	( 79.47, 62.42) --
	( 79.57, 62.51) --
	( 79.67, 62.60) --
	( 79.77, 62.70) --
	( 79.86, 62.79) --
	( 79.96, 62.88) --
	( 80.06, 62.97) --
	( 80.16, 63.06) --
	( 80.26, 63.16) --
	( 80.36, 63.25) --
	( 80.46, 63.35) --
	( 80.55, 63.44) --
	( 80.65, 63.54) --
	( 80.75, 63.63) --
	( 80.85, 63.73) --
	( 80.95, 63.83) --
	( 81.05, 63.92) --
	( 81.14, 64.02) --
	( 81.24, 64.12) --
	( 81.34, 64.22) --
	( 81.44, 64.32) --
	( 81.54, 64.42) --
	( 81.64, 64.52) --
	( 81.74, 64.62) --
	( 81.83, 64.72) --
	( 81.93, 64.82) --
	( 82.03, 64.93) --
	( 82.13, 65.03) --
	( 82.23, 65.13) --
	( 82.33, 65.24) --
	( 82.43, 65.34) --
	( 82.52, 65.45) --
	( 82.62, 65.55) --
	( 82.72, 65.66) --
	( 82.82, 65.77) --
	( 82.92, 65.88) --
	( 83.02, 65.98) --
	( 83.11, 66.09) --
	( 83.21, 66.20) --
	( 83.31, 66.31) --
	( 83.41, 66.42) --
	( 83.51, 66.53) --
	( 83.61, 66.65) --
	( 83.71, 66.76) --
	( 83.80, 66.87) --
	( 83.90, 66.98) --
	( 84.00, 67.10) --
	( 84.10, 67.21) --
	( 84.20, 67.33) --
	( 84.30, 67.44) --
	( 84.39, 67.56) --
	( 84.49, 67.68) --
	( 84.59, 67.79) --
	( 84.69, 67.91) --
	( 84.79, 68.03) --
	( 84.89, 68.15) --
	( 84.99, 68.27) --
	( 85.08, 68.39) --
	( 85.18, 68.51) --
	( 85.28, 68.63) --
	( 85.38, 68.75) --
	( 85.48, 68.88) --
	( 85.58, 69.00) --
	( 85.67, 69.12) --
	( 85.77, 69.25) --
	( 85.87, 69.37) --
	( 85.97, 69.50) --
	( 86.07, 69.63) --
	( 86.17, 69.75) --
	( 86.27, 69.88) --
	( 86.36, 70.01) --
	( 86.46, 70.14) --
	( 86.56, 70.27) --
	( 86.66, 70.40) --
	( 86.76, 70.53) --
	( 86.86, 70.66) --
	( 86.96, 70.79) --
	( 87.05, 70.93) --
	( 87.15, 71.06) --
	( 87.25, 71.19) --
	( 87.35, 71.33) --
	( 87.45, 71.46) --
	( 87.55, 71.60) --
	( 87.64, 71.74) --
	( 87.74, 71.87) --
	( 87.84, 72.01) --
	( 87.94, 72.15) --
	( 88.04, 72.29) --
	( 88.14, 72.43) --
	( 88.24, 72.57) --
	( 88.33, 72.71) --
	( 88.43, 72.85) --
	( 88.53, 72.99) --
	( 88.63, 73.14) --
	( 88.73, 73.28) --
	( 88.83, 73.43) --
	( 88.92, 73.57) --
	( 89.02, 73.72) --
	( 89.12, 73.86) --
	( 89.22, 74.01) --
	( 89.32, 74.16) --
	( 89.42, 74.31) --
	( 89.52, 74.45) --
	( 89.61, 74.60) --
	( 89.71, 74.75) --
	( 89.81, 74.91) --
	( 89.91, 75.06) --
	( 90.01, 75.21) --
	( 90.11, 75.36) --
	( 90.21, 75.52) --
	( 90.30, 75.67) --
	( 90.40, 75.83) --
	( 90.50, 75.98) --
	( 90.60, 76.14) --
	( 90.70, 76.30) --
	( 90.80, 76.45) --
	( 90.89, 76.61) --
	( 90.99, 76.77) --
	( 91.09, 76.93) --
	( 91.19, 77.09) --
	( 91.29, 77.25) --
	( 91.39, 77.41) --
	( 91.49, 77.58) --
	( 91.58, 77.74) --
	( 91.68, 77.90) --
	( 91.78, 78.07) --
	( 91.88, 78.23) --
	( 91.98, 78.40) --
	( 92.08, 78.57) --
	( 92.17, 78.73) --
	( 92.27, 78.90) --
	( 92.37, 79.07) --
	( 92.47, 79.24) --
	( 92.57, 79.41) --
	( 92.67, 79.58) --
	( 92.77, 79.75) --
	( 92.86, 79.93) --
	( 92.96, 80.10) --
	( 93.06, 80.27) --
	( 93.16, 80.45) --
	( 93.26, 80.62) --
	( 93.36, 80.80) --
	( 93.46, 80.97) --
	( 93.55, 81.15) --
	( 93.65, 81.33) --
	( 93.75, 81.51) --
	( 93.85, 81.68) --
	( 93.95, 81.86) --
	( 94.05, 82.04) --
	( 94.14, 82.23) --
	( 94.24, 82.41) --
	( 94.34, 82.59) --
	( 94.44, 82.77) --
	( 94.54, 82.96) --
	( 94.64, 83.14) --
	( 94.74, 83.33) --
	( 94.83, 83.51) --
	( 94.93, 83.70) --
	( 95.03, 83.89) --
	( 95.13, 84.07) --
	( 95.23, 84.26) --
	( 95.33, 84.45) --
	( 95.42, 84.64) --
	( 95.52, 84.83) --
	( 95.62, 85.02) --
	( 95.72, 85.22) --
	( 95.82, 85.41) --
	( 95.92, 85.60) --
	( 96.02, 85.80) --
	( 96.11, 85.99) --
	( 96.21, 86.18) --
	( 96.31, 86.38) --
	( 96.41, 86.58) --
	( 96.51, 86.77) --
	( 96.61, 86.97) --
	( 96.70, 87.17) --
	( 96.80, 87.37) --
	( 96.90, 87.57) --
	( 97.00, 87.77) --
	( 97.10, 87.97) --
	( 97.20, 88.17) --
	( 97.30, 88.37) --
	( 97.39, 88.58) --
	( 97.49, 88.78) --
	( 97.59, 88.99) --
	( 97.69, 89.19) --
	( 97.79, 89.40) --
	( 97.89, 89.60) --
	( 97.99, 89.81) --
	( 98.08, 90.02) --
	( 98.18, 90.22) --
	( 98.28, 90.43) --
	( 98.38, 90.64) --
	( 98.48, 90.85) --
	( 98.58, 91.06) --
	( 98.67, 91.27) --
	( 98.77, 91.48) --
	( 98.87, 91.69) --
	( 98.97, 91.91) --
	( 99.07, 92.12) --
	( 99.17, 92.33) --
	( 99.27, 92.55) --
	( 99.36, 92.76) --
	( 99.46, 92.98) --
	( 99.56, 93.19) --
	( 99.66, 93.41) --
	( 99.76, 93.63) --
	( 99.86, 93.85) --
	( 99.95, 94.06) --
	(100.05, 94.28) --
	(100.15, 94.50) --
	(100.25, 94.72) --
	(100.35, 94.94) --
	(100.45, 95.16) --
	(100.55, 95.38) --
	(100.64, 95.60) --
	(100.74, 95.83) --
	(100.84, 96.05) --
	(100.94, 96.27) --
	(101.04, 96.50) --
	(101.14, 96.72) --
	(101.24, 96.94) --
	(101.33, 97.17) --
	(101.43, 97.39) --
	(101.53, 97.62) --
	(101.63, 97.85) --
	(101.73, 98.07) --
	(101.83, 98.30) --
	(101.92, 98.53) --
	(102.02, 98.76) --
	(102.12, 98.98) --
	(102.22, 99.21) --
	(102.32, 99.44) --
	(102.42, 99.67) --
	(102.52, 99.90) --
	(102.61,100.13) --
	(102.71,100.36) --
	(102.81,100.59) --
	(102.91,100.83) --
	(103.01,101.06) --
	(103.11,101.29) --
	(103.20,101.52) --
	(103.30,101.75) --
	(103.40,101.99) --
	(103.50,102.22) --
	(103.60,102.45) --
	(103.70,102.69) --
	(103.80,102.92) --
	(103.89,103.16) --
	(103.99,103.39) --
	(104.09,103.63) --
	(104.19,103.86) --
	(104.29,104.10) --
	(104.39,104.33) --
	(104.49,104.57) --
	(104.58,104.80) --
	(104.68,105.04) --
	(104.78,105.28) --
	(104.88,105.51) --
	(104.98,105.75) --
	(105.08,105.99) --
	(105.17,106.22) --
	(105.27,106.46) --
	(105.37,106.70) --
	(105.47,106.93) --
	(105.57,107.17) --
	(105.67,107.41) --
	(105.77,107.65) --
	(105.86,107.88) --
	(105.96,108.12) --
	(106.06,108.36) --
	(106.16,108.60) --
	(106.26,108.83) --
	(106.36,109.07) --
	(106.45,109.31) --
	(106.55,109.55) --
	(106.65,109.78) --
	(106.75,110.02) --
	(106.85,110.26) --
	(106.95,110.50) --
	(107.05,110.73) --
	(107.14,110.97) --
	(107.24,111.21) --
	(107.34,111.44) --
	(107.44,111.68) --
	(107.54,111.92) --
	(107.64,112.15) --
	(107.73,112.39) --
	(107.83,112.62) --
	(107.93,112.86) --
	(108.03,113.10) --
	(108.13,113.33) --
	(108.23,113.57) --
	(108.33,113.80) --
	(108.42,114.04) --
	(108.52,114.27) --
	(108.62,114.50) --
	(108.72,114.74) --
	(108.82,114.97) --
	(108.92,115.20) --
	(109.02,115.43) --
	(109.11,115.67) --
	(109.21,115.90) --
	(109.31,116.13) --
	(109.41,116.36) --
	(109.51,116.59) --
	(109.61,116.82) --
	(109.70,117.05) --
	(109.80,117.28) --
	(109.90,117.50) --
	(110.00,117.73) --
	(110.10,117.96) --
	(110.20,118.18) --
	(110.30,118.41) --
	(110.39,118.63) --
	(110.49,118.86) --
	(110.59,119.08) --
	(110.69,119.30) --
	(110.79,119.53) --
	(110.89,119.75) --
	(110.98,119.97) --
	(111.08,120.19) --
	(111.18,120.41) --
	(111.28,120.63) --
	(111.38,120.84) --
	(111.48,121.06) --
	(111.58,121.28) --
	(111.67,121.49) --
	(111.77,121.70) --
	(111.87,121.92) --
	(111.97,122.13) --
	(112.07,122.34) --
	(112.17,122.55) --
	(112.27,122.76) --
	(112.36,122.97) --
	(112.46,123.17) --
	(112.56,123.38) --
	(112.66,123.58) --
	(112.76,123.79) --
	(112.86,123.99) --
	(112.95,124.19) --
	(113.05,124.39) --
	(113.15,124.59) --
	(113.25,124.78) --
	(113.35,124.98) --
	(113.45,125.18) --
	(113.55,125.37) --
	(113.64,125.56) --
	(113.74,125.75) --
	(113.84,125.94) --
	(113.94,126.13) --
	(114.04,126.31) --
	(114.14,126.50) --
	(114.23,126.68) --
	(114.33,126.86) --
	(114.43,127.04) --
	(114.53,127.22) --
	(114.63,127.39) --
	(114.73,127.57) --
	(114.83,127.74) --
	(114.92,127.91) --
	(115.02,128.08) --
	(115.12,128.25) --
	(115.22,128.41) --
	(115.32,128.57) --
	(115.42,128.74) --
	(115.52,128.89) --
	(115.61,129.05) --
	(115.71,129.21) --
	(115.81,129.36) --
	(115.91,129.51) --
	(116.01,129.66) --
	(116.11,129.80) --
	(116.20,129.95) --
	(116.30,130.09) --
	(116.40,130.23) --
	(116.50,130.36) --
	(116.60,130.50) --
	(116.70,130.63) --
	(116.80,130.76) --
	(116.89,130.88) --
	(116.99,131.01) --
	(117.09,131.13) --
	(117.19,131.24) --
	(117.29,131.36) --
	(117.39,131.47) --
	(117.48,131.58) --
	(117.58,131.69) --
	(117.68,131.79) --
	(117.78,131.89) --
	(117.88,131.99) --
	(117.98,132.08) --
	(118.08,132.17) --
	(118.17,132.26) --
	(118.27,132.34) --
	(118.37,132.42) --
	(118.47,132.50) --
	(118.57,132.57) --
	(118.67,132.64) --
	(118.76,132.71) --
	(118.86,132.77) --
	(118.96,132.83) --
	(119.06,132.88) --
	(119.16,132.93) --
	(119.26,132.98) --
	(119.36,133.02) --
	(119.45,133.06) --
	(119.55,133.10) --
	(119.65,133.13) --
	(119.75,133.16) --
	(119.85,133.18) --
	(119.95,133.20) --
	(120.05,133.22) --
	(120.14,133.23) --
	(120.24,133.23) --
	(120.34,133.23) --
	(120.44,133.23) --
	(120.54,133.21) --
	(120.64,133.19) --
	(120.73,133.16) --
	(120.83,133.12) --
	(120.93,133.06) --
	(121.03,133.00) --
	(121.13,132.93) --
	(121.23,132.86) --
	(121.33,132.78) --
	(121.42,132.70) --
	(121.52,132.62) --
	(121.62,132.53) --
	(121.72,132.43) --
	(121.82,132.34) --
	(121.92,132.24) --
	(122.01,132.14) --
	(122.11,132.04) --
	(122.21,131.93) --
	(122.31,131.83) --
	(122.41,131.72) --
	(122.51,131.61) --
	(122.61,131.49) --
	(122.70,131.38) --
	(122.80,131.26) --
	(122.90,131.14) --
	(123.00,131.01) --
	(123.10,130.89) --
	(123.20,130.76) --
	(123.30,130.64) --
	(123.39,130.51) --
	(123.49,130.37) --
	(123.59,130.24) --
	(123.69,130.10) --
	(123.79,129.97) --
	(123.89,129.83) --
	(123.98,129.69) --
	(124.08,129.54) --
	(124.18,129.40) --
	(124.28,129.25) --
	(124.38,129.10) --
	(124.48,128.95) --
	(124.58,128.80) --
	(124.67,128.65) --
	(124.77,128.49) --
	(124.87,128.33) --
	(124.97,128.17) --
	(125.07,128.01) --
	(125.17,127.85) --
	(125.26,127.69) --
	(125.36,127.52) --
	(125.46,127.35) --
	(125.56,127.19) --
	(125.66,127.02) --
	(125.76,126.84) --
	(125.86,126.67) --
	(125.95,126.50) --
	(126.05,126.32) --
	(126.15,126.14) --
	(126.25,125.97) --
	(126.35,125.78) --
	(126.45,125.60) --
	(126.54,125.42) --
	(126.64,125.24) --
	(126.74,125.05) --
	(126.84,124.86) --
	(126.94,124.68) --
	(127.04,124.49) --
	(127.14,124.30) --
	(127.23,124.10) --
	(127.33,123.91) --
	(127.43,123.72) --
	(127.53,123.52) --
	(127.63,123.33) --
	(127.73,123.13) --
	(127.83,122.93) --
	(127.92,122.73) --
	(128.02,122.53) --
	(128.12,122.33) --
	(128.22,122.12) --
	(128.32,121.92) --
	(128.42,121.72) --
	(128.51,121.51) --
	(128.61,121.30) --
	(128.71,121.10) --
	(128.81,120.89) --
	(128.91,120.68) --
	(129.01,120.47) --
	(129.11,120.26) --
	(129.20,120.05) --
	(129.30,119.84) --
	(129.40,119.62) --
	(129.50,119.41) --
	(129.60,119.19) --
	(129.70,118.98) --
	(129.79,118.76) --
	(129.89,118.55) --
	(129.99,118.33) --
	(130.09,118.11) --
	(130.19,117.89) --
	(130.29,117.67) --
	(130.39,117.45) --
	(130.48,117.23) --
	(130.58,117.01) --
	(130.68,116.79) --
	(130.78,116.57) --
	(130.88,116.34) --
	(130.98,116.12) --
	(131.08,115.90) --
	(131.17,115.67) --
	(131.27,115.45) --
	(131.37,115.22) --
	(131.47,115.00) --
	(131.57,114.77) --
	(131.67,114.55) --
	(131.76,114.32) --
	(131.86,114.09) --
	(131.96,113.87) --
	(132.06,113.64) --
	(132.16,113.41) --
	(132.26,113.18) --
	(132.36,112.95) --
	(132.45,112.73) --
	(132.55,112.50) --
	(132.65,112.27) --
	(132.75,112.04) --
	(132.85,111.81) --
	(132.95,111.58) --
	(133.04,111.35) --
	(133.14,111.12) --
	(133.24,110.89) --
	(133.34,110.66) --
	(133.44,110.43) --
	(133.54,110.20) --
	(133.64,109.97) --
	(133.73,109.74) --
	(133.83,109.51) --
	(133.93,109.28) --
	(134.03,109.05) --
	(134.13,108.82) --
	(134.23,108.58) --
	(134.33,108.35) --
	(134.42,108.12) --
	(134.52,107.89) --
	(134.62,107.66) --
	(134.72,107.43) --
	(134.82,107.20) --
	(134.92,106.97) --
	(135.01,106.74) --
	(135.11,106.51) --
	(135.21,106.28) --
	(135.31,106.05) --
	(135.41,105.82) --
	(135.51,105.59) --
	(135.61,105.36) --
	(135.70,105.13) --
	(135.80,104.90) --
	(135.90,104.67) --
	(136.00,104.44) --
	(136.10,104.21) --
	(136.20,103.98) --
	(136.29,103.75) --
	(136.39,103.53) --
	(136.49,103.30) --
	(136.59,103.07) --
	(136.69,102.84) --
	(136.79,102.62) --
	(136.89,102.39) --
	(136.98,102.16) --
	(137.08,101.94) --
	(137.18,101.71) --
	(137.28,101.48) --
	(137.38,101.26) --
	(137.48,101.03) --
	(137.57,100.81) --
	(137.67,100.58) --
	(137.77,100.36) --
	(137.87,100.13) --
	(137.97, 99.91) --
	(138.07, 99.69) --
	(138.17, 99.46) --
	(138.26, 99.24) --
	(138.36, 99.02) --
	(138.46, 98.80) --
	(138.56, 98.58) --
	(138.66, 98.36) --
	(138.76, 98.14) --
	(138.86, 97.91) --
	(138.95, 97.70) --
	(139.05, 97.48) --
	(139.15, 97.26) --
	(139.25, 97.04) --
	(139.35, 96.82) --
	(139.45, 96.60) --
	(139.54, 96.39) --
	(139.64, 96.17) --
	(139.74, 95.95) --
	(139.84, 95.74) --
	(139.94, 95.52) --
	(140.04, 95.31) --
	(140.14, 95.09) --
	(140.23, 94.88) --
	(140.33, 94.67) --
	(140.43, 94.45) --
	(140.53, 94.24) --
	(140.63, 94.03) --
	(140.73, 93.82) --
	(140.82, 93.61) --
	(140.92, 93.40) --
	(141.02, 93.19) --
	(141.12, 92.98) --
	(141.22, 92.77) --
	(141.32, 92.56) --
	(141.42, 92.35) --
	(141.51, 92.15) --
	(141.61, 91.94) --
	(141.71, 91.74) --
	(141.81, 91.53) --
	(141.91, 91.33) --
	(142.01, 91.12) --
	(142.11, 90.92) --
	(142.20, 90.71) --
	(142.30, 90.51) --
	(142.40, 90.31) --
	(142.50, 90.11) --
	(142.60, 89.91) --
	(142.70, 89.71) --
	(142.79, 89.51) --
	(142.89, 89.31) --
	(142.99, 89.11) --
	(143.09, 88.91) --
	(143.19, 88.72) --
	(143.29, 88.52) --
	(143.39, 88.32) --
	(143.48, 88.13) --
	(143.58, 87.93) --
	(143.68, 87.74) --
	(143.78, 87.55) --
	(143.88, 87.35) --
	(143.98, 87.16) --
	(144.07, 86.97) --
	(144.17, 86.78) --
	(144.27, 86.59) --
	(144.37, 86.40) --
	(144.47, 86.21) --
	(144.57, 86.02) --
	(144.67, 85.83) --
	(144.76, 85.64) --
	(144.86, 85.46) --
	(144.96, 85.27) --
	(145.06, 85.09) --
	(145.16, 84.90) --
	(145.26, 84.72) --
	(145.36, 84.53) --
	(145.45, 84.35) --
	(145.55, 84.17) --
	(145.65, 83.99) --
	(145.75, 83.81) --
	(145.85, 83.63) --
	(145.95, 83.45) --
	(146.04, 83.27) --
	(146.14, 83.09) --
	(146.24, 82.91) --
	(146.34, 82.73) --
	(146.44, 82.56) --
	(146.54, 82.38) --
	(146.64, 82.21) --
	(146.73, 82.03) --
	(146.83, 81.86) --
	(146.93, 81.69) --
	(147.03, 81.51) --
	(147.13, 81.34) --
	(147.23, 81.17) --
	(147.32, 81.00) --
	(147.42, 80.83) --
	(147.52, 80.66) --
	(147.62, 80.49) --
	(147.72, 80.32) --
	(147.82, 80.16) --
	(147.92, 79.99) --
	(148.01, 79.82) --
	(148.11, 79.66) --
	(148.21, 79.49) --
	(148.31, 79.33) --
	(148.41, 79.17) --
	(148.51, 79.00) --
	(148.60, 78.84) --
	(148.70, 78.68) --
	(148.80, 78.52) --
	(148.90, 78.36) --
	(149.00, 78.20) --
	(149.10, 78.04) --
	(149.20, 77.88) --
	(149.29, 77.72) --
	(149.39, 77.57) --
	(149.49, 77.41) --
	(149.59, 77.25) --
	(149.69, 77.10) --
	(149.79, 76.94) --
	(149.89, 76.79) --
	(149.98, 76.64) --
	(150.08, 76.48) --
	(150.18, 76.33) --
	(150.28, 76.18) --
	(150.38, 76.03) --
	(150.48, 75.88) --
	(150.57, 75.73) --
	(150.67, 75.58) --
	(150.77, 75.43) --
	(150.87, 75.29) --
	(150.97, 75.14) --
	(151.07, 74.99) --
	(151.17, 74.85) --
	(151.26, 74.70) --
	(151.36, 74.56) --
	(151.46, 74.42) --
	(151.56, 74.27) --
	(151.66, 74.13) --
	(151.76, 73.99) --
	(151.85, 73.85) --
	(151.95, 73.71) --
	(152.05, 73.57) --
	(152.15, 73.43) --
	(152.25, 73.29) --
	(152.35, 73.15) --
	(152.45, 73.01) --
	(152.54, 72.88) --
	(152.64, 72.74) --
	(152.74, 72.60) --
	(152.84, 72.47) --
	(152.94, 72.33) --
	(153.04, 72.20) --
	(153.14, 72.07) --
	(153.23, 71.93) --
	(153.33, 71.80) --
	(153.43, 71.67) --
	(153.53, 71.54) --
	(153.63, 71.41) --
	(153.73, 71.28) --
	(153.82, 71.15) --
	(153.92, 71.02) --
	(154.02, 70.89) --
	(154.12, 70.77) --
	(154.22, 70.64) --
	(154.32, 70.51) --
	(154.42, 70.39) --
	(154.51, 70.26) --
	(154.61, 70.14) --
	(154.71, 70.01) --
	(154.81, 69.89) --
	(154.91, 69.77) --
	(155.01, 69.65) --
	(155.10, 69.52) --
	(155.20, 69.40) --
	(155.30, 69.28) --
	(155.40, 69.16) --
	(155.50, 69.04) --
	(155.60, 68.92) --
	(155.70, 68.81) --
	(155.79, 68.69) --
	(155.89, 68.57) --
	(155.99, 68.46) --
	(156.09, 68.34) --
	(156.19, 68.22) --
	(156.29, 68.11) --
	(156.39, 67.99) --
	(156.48, 67.88) --
	(156.58, 67.77) --
	(156.68, 67.65) --
	(156.78, 67.54) --
	(156.88, 67.43) --
	(156.98, 67.32) --
	(157.07, 67.21) --
	(157.17, 67.10) --
	(157.27, 66.99) --
	(157.37, 66.88) --
	(157.47, 66.77) --
	(157.57, 66.66) --
	(157.67, 66.56) --
	(157.76, 66.45) --
	(157.86, 66.34) --
	(157.96, 66.24) --
	(158.06, 66.13) --
	(158.16, 66.03) --
	(158.26, 65.92) --
	(158.35, 65.82) --
	(158.45, 65.72) --
	(158.55, 65.61) --
	(158.65, 65.51) --
	(158.75, 65.41) --
	(158.85, 65.31) --
	(158.95, 65.21) --
	(159.04, 65.11) --
	(159.14, 65.01) --
	(159.24, 64.91) --
	(159.34, 64.81) --
	(159.44, 64.71) --
	(159.54, 64.61) --
	(159.63, 64.52) --
	(159.73, 64.42) --
	(159.83, 64.32) --
	(159.93, 64.23) --
	(160.03, 64.13) --
	(160.13, 64.04) --
	(160.23, 63.94) --
	(160.32, 63.85) --
	(160.42, 63.76) --
	(160.52, 63.66) --
	(160.62, 63.57) --
	(160.72, 63.48) --
	(160.82, 63.39) --
	(160.92, 63.30) --
	(161.01, 63.20) --
	(161.11, 63.11) --
	(161.21, 63.02) --
	(161.31, 62.94) --
	(161.41, 62.85) --
	(161.51, 62.76) --
	(161.60, 62.67) --
	(161.70, 62.58) --
	(161.80, 62.50) --
	(161.90, 62.41) --
	(162.00, 62.32) --
	(162.10, 62.24) --
	(162.20, 62.15) --
	(162.29, 62.07) --
	(162.39, 61.98) --
	(162.49, 61.90) --
	(162.59, 61.82) --
	(162.69, 61.73) --
	(162.79, 61.65) --
	(162.88, 61.57) --
	(162.98, 61.49) --
	(163.08, 61.40) --
	(163.18, 61.32) --
	(163.28, 61.24) --
	(163.38, 61.16) --
	(163.48, 61.08) --
	(163.57, 61.00) --
	(163.67, 60.92) --
	(163.77, 60.85) --
	(163.87, 60.77) --
	(163.97, 60.69) --
	(164.07, 60.61) --
	(164.17, 60.54) --
	(164.26, 60.46) --
	(164.36, 60.38) --
	(164.46, 60.31) --
	(164.56, 60.23) --
	(164.66, 60.16) --
	(164.76, 60.08) --
	(164.85, 60.01) --
	(164.95, 59.94) --
	(165.05, 59.86) --
	(165.15, 59.79) --
	(165.25, 59.72) --
	(165.35, 59.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 66.96, 50.22) --
	( 67.06, 50.24) --
	( 67.16, 50.27) --
	( 67.26, 50.29) --
	( 67.36, 50.32) --
	( 67.46, 50.34) --
	( 67.55, 50.37) --
	( 67.65, 50.39) --
	( 67.75, 50.42) --
	( 67.85, 50.45) --
	( 67.95, 50.47) --
	( 68.05, 50.50) --
	( 68.15, 50.53) --
	( 68.24, 50.55) --
	( 68.34, 50.58) --
	( 68.44, 50.61) --
	( 68.54, 50.64) --
	( 68.64, 50.67) --
	( 68.74, 50.69) --
	( 68.83, 50.72) --
	( 68.93, 50.75) --
	( 69.03, 50.78) --
	( 69.13, 50.81) --
	( 69.23, 50.84) --
	( 69.33, 50.87) --
	( 69.43, 50.90) --
	( 69.52, 50.93) --
	( 69.62, 50.96) --
	( 69.72, 51.00) --
	( 69.82, 51.03) --
	( 69.92, 51.06) --
	( 70.02, 51.09) --
	( 70.11, 51.12) --
	( 70.21, 51.16) --
	( 70.31, 51.19) --
	( 70.41, 51.22) --
	( 70.51, 51.26) --
	( 70.61, 51.29) --
	( 70.71, 51.32) --
	( 70.80, 51.36) --
	( 70.90, 51.39) --
	( 71.00, 51.43) --
	( 71.10, 51.46) --
	( 71.20, 51.50) --
	( 71.30, 51.54) --
	( 71.40, 51.57) --
	( 71.49, 51.61) --
	( 71.59, 51.65) --
	( 71.69, 51.68) --
	( 71.79, 51.72) --
	( 71.89, 51.76) --
	( 71.99, 51.80) --
	( 72.08, 51.84) --
	( 72.18, 51.88) --
	( 72.28, 51.92) --
	( 72.38, 51.96) --
	( 72.48, 52.00) --
	( 72.58, 52.04) --
	( 72.68, 52.08) --
	( 72.77, 52.12) --
	( 72.87, 52.16) --
	( 72.97, 52.20) --
	( 73.07, 52.24) --
	( 73.17, 52.29) --
	( 73.27, 52.33) --
	( 73.36, 52.37) --
	( 73.46, 52.42) --
	( 73.56, 52.46) --
	( 73.66, 52.51) --
	( 73.76, 52.55) --
	( 73.86, 52.60) --
	( 73.96, 52.64) --
	( 74.05, 52.69) --
	( 74.15, 52.74) --
	( 74.25, 52.78) --
	( 74.35, 52.83) --
	( 74.45, 52.88) --
	( 74.55, 52.93) --
	( 74.65, 52.97) --
	( 74.74, 53.02) --
	( 74.84, 53.07) --
	( 74.94, 53.12) --
	( 75.04, 53.17) --
	( 75.14, 53.22) --
	( 75.24, 53.28) --
	( 75.33, 53.33) --
	( 75.43, 53.38) --
	( 75.53, 53.43) --
	( 75.63, 53.48) --
	( 75.73, 53.54) --
	( 75.83, 53.59) --
	( 75.93, 53.65) --
	( 76.02, 53.70) --
	( 76.12, 53.76) --
	( 76.22, 53.81) --
	( 76.32, 53.87) --
	( 76.42, 53.93) --
	( 76.52, 53.98) --
	( 76.61, 54.04) --
	( 76.71, 54.10) --
	( 76.81, 54.16) --
	( 76.91, 54.22) --
	( 77.01, 54.28) --
	( 77.11, 54.34) --
	( 77.21, 54.40) --
	( 77.30, 54.46) --
	( 77.40, 54.52) --
	( 77.50, 54.58) --
	( 77.60, 54.65) --
	( 77.70, 54.71) --
	( 77.80, 54.77) --
	( 77.89, 54.84) --
	( 77.99, 54.90) --
	( 78.09, 54.97) --
	( 78.19, 55.04) --
	( 78.29, 55.10) --
	( 78.39, 55.17) --
	( 78.49, 55.24) --
	( 78.58, 55.31) --
	( 78.68, 55.37) --
	( 78.78, 55.44) --
	( 78.88, 55.51) --
	( 78.98, 55.58) --
	( 79.08, 55.66) --
	( 79.18, 55.73) --
	( 79.27, 55.80) --
	( 79.37, 55.87) --
	( 79.47, 55.95) --
	( 79.57, 56.02) --
	( 79.67, 56.10) --
	( 79.77, 56.17) --
	( 79.86, 56.25) --
	( 79.96, 56.32) --
	( 80.06, 56.40) --
	( 80.16, 56.48) --
	( 80.26, 56.56) --
	( 80.36, 56.64) --
	( 80.46, 56.72) --
	( 80.55, 56.80) --
	( 80.65, 56.88) --
	( 80.75, 56.96) --
	( 80.85, 57.04) --
	( 80.95, 57.13) --
	( 81.05, 57.21) --
	( 81.14, 57.30) --
	( 81.24, 57.38) --
	( 81.34, 57.47) --
	( 81.44, 57.55) --
	( 81.54, 57.64) --
	( 81.64, 57.73) --
	( 81.74, 57.82) --
	( 81.83, 57.91) --
	( 81.93, 58.00) --
	( 82.03, 58.09) --
	( 82.13, 58.18) --
	( 82.23, 58.27) --
	( 82.33, 58.37) --
	( 82.43, 58.46) --
	( 82.52, 58.56) --
	( 82.62, 58.65) --
	( 82.72, 58.75) --
	( 82.82, 58.84) --
	( 82.92, 58.94) --
	( 83.02, 59.04) --
	( 83.11, 59.14) --
	( 83.21, 59.24) --
	( 83.31, 59.34) --
	( 83.41, 59.44) --
	( 83.51, 59.54) --
	( 83.61, 59.65) --
	( 83.71, 59.75) --
	( 83.80, 59.86) --
	( 83.90, 59.96) --
	( 84.00, 60.07) --
	( 84.10, 60.17) --
	( 84.20, 60.28) --
	( 84.30, 60.39) --
	( 84.39, 60.50) --
	( 84.49, 60.61) --
	( 84.59, 60.72) --
	( 84.69, 60.84) --
	( 84.79, 60.95) --
	( 84.89, 61.06) --
	( 84.99, 61.18) --
	( 85.08, 61.29) --
	( 85.18, 61.41) --
	( 85.28, 61.53) --
	( 85.38, 61.65) --
	( 85.48, 61.76) --
	( 85.58, 61.88) --
	( 85.67, 62.01) --
	( 85.77, 62.13) --
	( 85.87, 62.25) --
	( 85.97, 62.37) --
	( 86.07, 62.50) --
	( 86.17, 62.62) --
	( 86.27, 62.75) --
	( 86.36, 62.88) --
	( 86.46, 63.01) --
	( 86.56, 63.14) --
	( 86.66, 63.27) --
	( 86.76, 63.40) --
	( 86.86, 63.53) --
	( 86.96, 63.66) --
	( 87.05, 63.80) --
	( 87.15, 63.93) --
	( 87.25, 64.07) --
	( 87.35, 64.20) --
	( 87.45, 64.34) --
	( 87.55, 64.48) --
	( 87.64, 64.62) --
	( 87.74, 64.76) --
	( 87.84, 64.90) --
	( 87.94, 65.05) --
	( 88.04, 65.19) --
	( 88.14, 65.34) --
	( 88.24, 65.48) --
	( 88.33, 65.63) --
	( 88.43, 65.78) --
	( 88.53, 65.93) --
	( 88.63, 66.08) --
	( 88.73, 66.23) --
	( 88.83, 66.38) --
	( 88.92, 66.53) --
	( 89.02, 66.69) --
	( 89.12, 66.84) --
	( 89.22, 67.00) --
	( 89.32, 67.16) --
	( 89.42, 67.32) --
	( 89.52, 67.48) --
	( 89.61, 67.64) --
	( 89.71, 67.80) --
	( 89.81, 67.96) --
	( 89.91, 68.13) --
	( 90.01, 68.29) --
	( 90.11, 68.46) --
	( 90.21, 68.62) --
	( 90.30, 68.79) --
	( 90.40, 68.96) --
	( 90.50, 69.13) --
	( 90.60, 69.31) --
	( 90.70, 69.48) --
	( 90.80, 69.65) --
	( 90.89, 69.83) --
	( 90.99, 70.01) --
	( 91.09, 70.18) --
	( 91.19, 70.36) --
	( 91.29, 70.54) --
	( 91.39, 70.72) --
	( 91.49, 70.91) --
	( 91.58, 71.09) --
	( 91.68, 71.27) --
	( 91.78, 71.46) --
	( 91.88, 71.65) --
	( 91.98, 71.83) --
	( 92.08, 72.02) --
	( 92.17, 72.21) --
	( 92.27, 72.41) --
	( 92.37, 72.60) --
	( 92.47, 72.79) --
	( 92.57, 72.99) --
	( 92.67, 73.18) --
	( 92.77, 73.38) --
	( 92.86, 73.58) --
	( 92.96, 73.78) --
	( 93.06, 73.98) --
	( 93.16, 74.19) --
	( 93.26, 74.39) --
	( 93.36, 74.59) --
	( 93.46, 74.80) --
	( 93.55, 75.01) --
	( 93.65, 75.22) --
	( 93.75, 75.43) --
	( 93.85, 75.64) --
	( 93.95, 75.85) --
	( 94.05, 76.06) --
	( 94.14, 76.28) --
	( 94.24, 76.50) --
	( 94.34, 76.71) --
	( 94.44, 76.93) --
	( 94.54, 77.15) --
	( 94.64, 77.37) --
	( 94.74, 77.60) --
	( 94.83, 77.82) --
	( 94.93, 78.04) --
	( 95.03, 78.27) --
	( 95.13, 78.50) --
	( 95.23, 78.73) --
	( 95.33, 78.96) --
	( 95.42, 79.19) --
	( 95.52, 79.42) --
	( 95.62, 79.65) --
	( 95.72, 79.89) --
	( 95.82, 80.13) --
	( 95.92, 80.36) --
	( 96.02, 80.60) --
	( 96.11, 80.84) --
	( 96.21, 81.08) --
	( 96.31, 81.33) --
	( 96.41, 81.57) --
	( 96.51, 81.82) --
	( 96.61, 82.06) --
	( 96.70, 82.31) --
	( 96.80, 82.56) --
	( 96.90, 82.81) --
	( 97.00, 83.06) --
	( 97.10, 83.32) --
	( 97.20, 83.57) --
	( 97.30, 83.83) --
	( 97.39, 84.08) --
	( 97.49, 84.34) --
	( 97.59, 84.60) --
	( 97.69, 84.86) --
	( 97.79, 85.12) --
	( 97.89, 85.38) --
	( 97.99, 85.65) --
	( 98.08, 85.91) --
	( 98.18, 86.18) --
	( 98.28, 86.45) --
	( 98.38, 86.72) --
	( 98.48, 86.99) --
	( 98.58, 87.26) --
	( 98.67, 87.53) --
	( 98.77, 87.81) --
	( 98.87, 88.08) --
	( 98.97, 88.36) --
	( 99.07, 88.64) --
	( 99.17, 88.92) --
	( 99.27, 89.20) --
	( 99.36, 89.48) --
	( 99.46, 89.76) --
	( 99.56, 90.05) --
	( 99.66, 90.33) --
	( 99.76, 90.62) --
	( 99.86, 90.91) --
	( 99.95, 91.20) --
	(100.05, 91.49) --
	(100.15, 91.78) --
	(100.25, 92.07) --
	(100.35, 92.36) --
	(100.45, 92.66) --
	(100.55, 92.96) --
	(100.64, 93.25) --
	(100.74, 93.55) --
	(100.84, 93.85) --
	(100.94, 94.15) --
	(101.04, 94.45) --
	(101.14, 94.76) --
	(101.24, 95.06) --
	(101.33, 95.36) --
	(101.43, 95.67) --
	(101.53, 95.98) --
	(101.63, 96.29) --
	(101.73, 96.60) --
	(101.83, 96.91) --
	(101.92, 97.22) --
	(102.02, 97.53) --
	(102.12, 97.84) --
	(102.22, 98.16) --
	(102.32, 98.47) --
	(102.42, 98.79) --
	(102.52, 99.11) --
	(102.61, 99.43) --
	(102.71, 99.75) --
	(102.81,100.07) --
	(102.91,100.39) --
	(103.01,100.71) --
	(103.11,101.04) --
	(103.20,101.36) --
	(103.30,101.68) --
	(103.40,102.01) --
	(103.50,102.34) --
	(103.60,102.67) --
	(103.70,103.00) --
	(103.80,103.32) --
	(103.89,103.66) --
	(103.99,103.99) --
	(104.09,104.32) --
	(104.19,104.65) --
	(104.29,104.99) --
	(104.39,105.32) --
	(104.49,105.66) --
	(104.58,105.99) --
	(104.68,106.33) --
	(104.78,106.67) --
	(104.88,107.00) --
	(104.98,107.34) --
	(105.08,107.68) --
	(105.17,108.02) --
	(105.27,108.36) --
	(105.37,108.70) --
	(105.47,109.05) --
	(105.57,109.39) --
	(105.67,109.73) --
	(105.77,110.07) --
	(105.86,110.42) --
	(105.96,110.76) --
	(106.06,111.11) --
	(106.16,111.45) --
	(106.26,111.80) --
	(106.36,112.14) --
	(106.45,112.49) --
	(106.55,112.84) --
	(106.65,113.19) --
	(106.75,113.53) --
	(106.85,113.88) --
	(106.95,114.23) --
	(107.05,114.58) --
	(107.14,114.93) --
	(107.24,115.28) --
	(107.34,115.62) --
	(107.44,115.97) --
	(107.54,116.32) --
	(107.64,116.67) --
	(107.73,117.02) --
	(107.83,117.37) --
	(107.93,117.72) --
	(108.03,118.07) --
	(108.13,118.42) --
	(108.23,118.77) --
	(108.33,119.12) --
	(108.42,119.47) --
	(108.52,119.82) --
	(108.62,120.17) --
	(108.72,120.51) --
	(108.82,120.86) --
	(108.92,121.21) --
	(109.02,121.56) --
	(109.11,121.91) --
	(109.21,122.25) --
	(109.31,122.60) --
	(109.41,122.95) --
	(109.51,123.29) --
	(109.61,123.64) --
	(109.70,123.98) --
	(109.80,124.33) --
	(109.90,124.67) --
	(110.00,125.02) --
	(110.10,125.36) --
	(110.20,125.70) --
	(110.30,126.04) --
	(110.39,126.38) --
	(110.49,126.72) --
	(110.59,127.06) --
	(110.69,127.40) --
	(110.79,127.74) --
	(110.89,128.07) --
	(110.98,128.41) --
	(111.08,128.74) --
	(111.18,129.08) --
	(111.28,129.41) --
	(111.38,129.74) --
	(111.48,130.07) --
	(111.58,130.40) --
	(111.67,130.72) --
	(111.77,131.05) --
	(111.87,131.37) --
	(111.97,131.70) --
	(112.07,132.02) --
	(112.17,132.34) --
	(112.27,132.66) --
	(112.36,132.98) --
	(112.46,133.29) --
	(112.56,133.61) --
	(112.66,133.92) --
	(112.76,134.23) --
	(112.86,134.54) --
	(112.95,134.85) --
	(113.05,135.15) --
	(113.15,135.45) --
	(113.25,135.76) --
	(113.35,136.06) --
	(113.45,136.35) --
	(113.55,136.65) --
	(113.64,136.94) --
	(113.74,137.23) --
	(113.84,137.52) --
	(113.94,137.81) --
	(114.04,138.09) --
	(114.14,138.37) --
	(114.23,138.65) --
	(114.33,138.93) --
	(114.43,139.21) --
	(114.53,139.48) --
	(114.63,139.75) --
	(114.73,140.01) --
	(114.83,140.28) --
	(114.92,140.54) --
	(115.02,140.80) --
	(115.12,141.05) --
	(115.22,141.31) --
	(115.32,141.56) --
	(115.42,141.80) --
	(115.52,142.05) --
	(115.61,142.29) --
	(115.71,142.53) --
	(115.81,142.76) --
	(115.91,142.99) --
	(116.01,143.22) --
	(116.11,143.45) --
	(116.20,143.67) --
	(116.30,143.89) --
	(116.40,144.10) --
	(116.50,144.31) --
	(116.60,144.52) --
	(116.70,144.72) --
	(116.80,144.92) --
	(116.89,145.12) --
	(116.99,145.32) --
	(117.09,145.50) --
	(117.19,145.69) --
	(117.29,145.87) --
	(117.39,146.05) --
	(117.48,146.23) --
	(117.58,146.40) --
	(117.68,146.56) --
	(117.78,146.72) --
	(117.88,146.88) --
	(117.98,147.04) --
	(118.08,147.19) --
	(118.17,147.33) --
	(118.27,147.48) --
	(118.37,147.61) --
	(118.47,147.75) --
	(118.57,147.88) --
	(118.67,148.00) --
	(118.76,148.12) --
	(118.86,148.24) --
	(118.96,148.35) --
	(119.06,148.46) --
	(119.16,148.56) --
	(119.26,148.66) --
	(119.36,148.75) --
	(119.45,148.84) --
	(119.55,148.93) --
	(119.65,149.01) --
	(119.75,149.09) --
	(119.85,149.16) --
	(119.95,149.23) --
	(120.05,149.29) --
	(120.14,149.35) --
	(120.24,149.40) --
	(120.34,149.45) --
	(120.44,149.50) --
	(120.54,149.53) --
	(120.64,149.57) --
	(120.73,149.60) --
	(120.83,149.63) --
	(120.93,149.65) --
	(121.03,149.67) --
	(121.13,149.68) --
	(121.23,149.69) --
	(121.33,149.69) --
	(121.42,149.69) --
	(121.52,149.68) --
	(121.62,149.67) --
	(121.72,149.66) --
	(121.82,149.64) --
	(121.92,149.61) --
	(122.01,149.58) --
	(122.11,149.55) --
	(122.21,149.51) --
	(122.31,149.47) --
	(122.41,149.42) --
	(122.51,149.37) --
	(122.61,149.31) --
	(122.70,149.25) --
	(122.80,149.19) --
	(122.90,149.12) --
	(123.00,149.05) --
	(123.10,148.97) --
	(123.20,148.89) --
	(123.30,148.80) --
	(123.39,148.71) --
	(123.49,148.62) --
	(123.59,148.52) --
	(123.69,148.41) --
	(123.79,148.31) --
	(123.89,148.19) --
	(123.98,148.08) --
	(124.08,147.96) --
	(124.18,147.83) --
	(124.28,147.71) --
	(124.38,147.57) --
	(124.48,147.44) --
	(124.58,147.30) --
	(124.67,147.15) --
	(124.77,147.01) --
	(124.87,146.85) --
	(124.97,146.70) --
	(125.07,146.54) --
	(125.17,146.38) --
	(125.26,146.21) --
	(125.36,146.04) --
	(125.46,145.87) --
	(125.56,145.69) --
	(125.66,145.51) --
	(125.76,145.32) --
	(125.86,145.14) --
	(125.95,144.95) --
	(126.05,144.75) --
	(126.15,144.55) --
	(126.25,144.35) --
	(126.35,144.15) --
	(126.45,143.94) --
	(126.54,143.73) --
	(126.64,143.51) --
	(126.74,143.30) --
	(126.84,143.08) --
	(126.94,142.85) --
	(127.04,142.63) --
	(127.14,142.40) --
	(127.23,142.17) --
	(127.33,141.93) --
	(127.43,141.69) --
	(127.53,141.45) --
	(127.63,141.21) --
	(127.73,140.96) --
	(127.83,140.71) --
	(127.92,140.46) --
	(128.02,140.21) --
	(128.12,139.95) --
	(128.22,139.69) --
	(128.32,139.43) --
	(128.42,139.17) --
	(128.51,138.90) --
	(128.61,138.63) --
	(128.71,138.36) --
	(128.81,138.09) --
	(128.91,137.81) --
	(129.01,137.54) --
	(129.11,137.26) --
	(129.20,136.97) --
	(129.30,136.69) --
	(129.40,136.40) --
	(129.50,136.12) --
	(129.60,135.83) --
	(129.70,135.54) --
	(129.79,135.24) --
	(129.89,134.95) --
	(129.99,134.65) --
	(130.09,134.35) --
	(130.19,134.05) --
	(130.29,133.75) --
	(130.39,133.44) --
	(130.48,133.14) --
	(130.58,132.83) --
	(130.68,132.52) --
	(130.78,132.21) --
	(130.88,131.90) --
	(130.98,131.59) --
	(131.08,131.28) --
	(131.17,130.96) --
	(131.27,130.65) --
	(131.37,130.33) --
	(131.47,130.01) --
	(131.57,129.69) --
	(131.67,129.37) --
	(131.76,129.04) --
	(131.86,128.72) --
	(131.96,128.40) --
	(132.06,128.07) --
	(132.16,127.74) --
	(132.26,127.42) --
	(132.36,127.09) --
	(132.45,126.76) --
	(132.55,126.43) --
	(132.65,126.10) --
	(132.75,125.77) --
	(132.85,125.43) --
	(132.95,125.10) --
	(133.04,124.77) --
	(133.14,124.43) --
	(133.24,124.10) --
	(133.34,123.76) --
	(133.44,123.43) --
	(133.54,123.09) --
	(133.64,122.75) --
	(133.73,122.42) --
	(133.83,122.08) --
	(133.93,121.74) --
	(134.03,121.40) --
	(134.13,121.06) --
	(134.23,120.72) --
	(134.33,120.38) --
	(134.42,120.04) --
	(134.52,119.70) --
	(134.62,119.36) --
	(134.72,119.02) --
	(134.82,118.68) --
	(134.92,118.34) --
	(135.01,118.00) --
	(135.11,117.66) --
	(135.21,117.32) --
	(135.31,116.97) --
	(135.41,116.63) --
	(135.51,116.29) --
	(135.61,115.95) --
	(135.70,115.61) --
	(135.80,115.27) --
	(135.90,114.93) --
	(136.00,114.59) --
	(136.10,114.25) --
	(136.20,113.90) --
	(136.29,113.56) --
	(136.39,113.22) --
	(136.49,112.88) --
	(136.59,112.54) --
	(136.69,112.21) --
	(136.79,111.87) --
	(136.89,111.53) --
	(136.98,111.19) --
	(137.08,110.85) --
	(137.18,110.51) --
	(137.28,110.18) --
	(137.38,109.84) --
	(137.48,109.50) --
	(137.57,109.17) --
	(137.67,108.83) --
	(137.77,108.50) --
	(137.87,108.16) --
	(137.97,107.83) --
	(138.07,107.49) --
	(138.17,107.16) --
	(138.26,106.83) --
	(138.36,106.50) --
	(138.46,106.17) --
	(138.56,105.84) --
	(138.66,105.51) --
	(138.76,105.18) --
	(138.86,104.85) --
	(138.95,104.52) --
	(139.05,104.19) --
	(139.15,103.87) --
	(139.25,103.54) --
	(139.35,103.22) --
	(139.45,102.89) --
	(139.54,102.57) --
	(139.64,102.25) --
	(139.74,101.92) --
	(139.84,101.60) --
	(139.94,101.28) --
	(140.04,100.96) --
	(140.14,100.65) --
	(140.23,100.33) --
	(140.33,100.01) --
	(140.43, 99.69) --
	(140.53, 99.38) --
	(140.63, 99.07) --
	(140.73, 98.75) --
	(140.82, 98.44) --
	(140.92, 98.13) --
	(141.02, 97.82) --
	(141.12, 97.51) --
	(141.22, 97.20) --
	(141.32, 96.89) --
	(141.42, 96.59) --
	(141.51, 96.28) --
	(141.61, 95.98) --
	(141.71, 95.67) --
	(141.81, 95.37) --
	(141.91, 95.07) --
	(142.01, 94.77) --
	(142.11, 94.47) --
	(142.20, 94.17) --
	(142.30, 93.87) --
	(142.40, 93.57) --
	(142.50, 93.28) --
	(142.60, 92.99) --
	(142.70, 92.69) --
	(142.79, 92.40) --
	(142.89, 92.11) --
	(142.99, 91.82) --
	(143.09, 91.53) --
	(143.19, 91.24) --
	(143.29, 90.96) --
	(143.39, 90.67) --
	(143.48, 90.39) --
	(143.58, 90.10) --
	(143.68, 89.82) --
	(143.78, 89.54) --
	(143.88, 89.26) --
	(143.98, 88.98) --
	(144.07, 88.70) --
	(144.17, 88.43) --
	(144.27, 88.15) --
	(144.37, 87.88) --
	(144.47, 87.61) --
	(144.57, 87.33) --
	(144.67, 87.06) --
	(144.76, 86.79) --
	(144.86, 86.53) --
	(144.96, 86.26) --
	(145.06, 85.99) --
	(145.16, 85.73) --
	(145.26, 85.47) --
	(145.36, 85.20) --
	(145.45, 84.94) --
	(145.55, 84.68) --
	(145.65, 84.43) --
	(145.75, 84.17) --
	(145.85, 83.91) --
	(145.95, 83.66) --
	(146.04, 83.40) --
	(146.14, 83.15) --
	(146.24, 82.90) --
	(146.34, 82.65) --
	(146.44, 82.40) --
	(146.54, 82.15) --
	(146.64, 81.91) --
	(146.73, 81.66) --
	(146.83, 81.42) --
	(146.93, 81.18) --
	(147.03, 80.94) --
	(147.13, 80.69) --
	(147.23, 80.46) --
	(147.32, 80.22) --
	(147.42, 79.98) --
	(147.52, 79.75) --
	(147.62, 79.51) --
	(147.72, 79.28) --
	(147.82, 79.05) --
	(147.92, 78.82) --
	(148.01, 78.59) --
	(148.11, 78.36) --
	(148.21, 78.13) --
	(148.31, 77.91) --
	(148.41, 77.69) --
	(148.51, 77.46) --
	(148.60, 77.24) --
	(148.70, 77.02) --
	(148.80, 76.80) --
	(148.90, 76.58) --
	(149.00, 76.37) --
	(149.10, 76.15) --
	(149.20, 75.94) --
	(149.29, 75.72) --
	(149.39, 75.51) --
	(149.49, 75.30) --
	(149.59, 75.09) --
	(149.69, 74.88) --
	(149.79, 74.68) --
	(149.89, 74.47) --
	(149.98, 74.26) --
	(150.08, 74.06) --
	(150.18, 73.86) --
	(150.28, 73.66) --
	(150.38, 73.46) --
	(150.48, 73.26) --
	(150.57, 73.06) --
	(150.67, 72.86) --
	(150.77, 72.67) --
	(150.87, 72.48) --
	(150.97, 72.28) --
	(151.07, 72.09) --
	(151.17, 71.90) --
	(151.26, 71.71) --
	(151.36, 71.52) --
	(151.46, 71.34) --
	(151.56, 71.15) --
	(151.66, 70.97) --
	(151.76, 70.78) --
	(151.85, 70.60) --
	(151.95, 70.42) --
	(152.05, 70.24) --
	(152.15, 70.06) --
	(152.25, 69.88) --
	(152.35, 69.71) --
	(152.45, 69.53) --
	(152.54, 69.36) --
	(152.64, 69.18) --
	(152.74, 69.01) --
	(152.84, 68.84) --
	(152.94, 68.67) --
	(153.04, 68.50) --
	(153.14, 68.33) --
	(153.23, 68.17) --
	(153.33, 68.00) --
	(153.43, 67.84) --
	(153.53, 67.67) --
	(153.63, 67.51) --
	(153.73, 67.35) --
	(153.82, 67.19) --
	(153.92, 67.03) --
	(154.02, 66.87) --
	(154.12, 66.72) --
	(154.22, 66.56) --
	(154.32, 66.40) --
	(154.42, 66.25) --
	(154.51, 66.10) --
	(154.61, 65.95) --
	(154.71, 65.80) --
	(154.81, 65.65) --
	(154.91, 65.50) --
	(155.01, 65.35) --
	(155.10, 65.20) --
	(155.20, 65.06) --
	(155.30, 64.91) --
	(155.40, 64.77) --
	(155.50, 64.63) --
	(155.60, 64.49) --
	(155.70, 64.35) --
	(155.79, 64.21) --
	(155.89, 64.07) --
	(155.99, 63.93) --
	(156.09, 63.79) --
	(156.19, 63.66) --
	(156.29, 63.52) --
	(156.39, 63.39) --
	(156.48, 63.26) --
	(156.58, 63.13) --
	(156.68, 63.00) --
	(156.78, 62.87) --
	(156.88, 62.74) --
	(156.98, 62.61) --
	(157.07, 62.48) --
	(157.17, 62.36) --
	(157.27, 62.23) --
	(157.37, 62.11) --
	(157.47, 61.98) --
	(157.57, 61.86) --
	(157.67, 61.74) --
	(157.76, 61.62) --
	(157.86, 61.50) --
	(157.96, 61.38) --
	(158.06, 61.26) --
	(158.16, 61.15) --
	(158.26, 61.03) --
	(158.35, 60.92) --
	(158.45, 60.80) --
	(158.55, 60.69) --
	(158.65, 60.58) --
	(158.75, 60.46) --
	(158.85, 60.35) --
	(158.95, 60.24) --
	(159.04, 60.13) --
	(159.14, 60.03) --
	(159.24, 59.92) --
	(159.34, 59.81) --
	(159.44, 59.71) --
	(159.54, 59.60) --
	(159.63, 59.50) --
	(159.73, 59.39) --
	(159.83, 59.29) --
	(159.93, 59.19) --
	(160.03, 59.09) --
	(160.13, 58.99) --
	(160.23, 58.89) --
	(160.32, 58.79) --
	(160.42, 58.69) --
	(160.52, 58.59) --
	(160.62, 58.50) --
	(160.72, 58.40) --
	(160.82, 58.31) --
	(160.92, 58.21) --
	(161.01, 58.12) --
	(161.11, 58.03) --
	(161.21, 57.93) --
	(161.31, 57.84) --
	(161.41, 57.75) --
	(161.51, 57.66) --
	(161.60, 57.57) --
	(161.70, 57.48) --
	(161.80, 57.40) --
	(161.90, 57.31) --
	(162.00, 57.22) --
	(162.10, 57.14) --
	(162.20, 57.05) --
	(162.29, 56.97) --
	(162.39, 56.89) --
	(162.49, 56.80) --
	(162.59, 56.72) --
	(162.69, 56.64) --
	(162.79, 56.56) --
	(162.88, 56.48) --
	(162.98, 56.40) --
	(163.08, 56.32) --
	(163.18, 56.24) --
	(163.28, 56.16) --
	(163.38, 56.09) --
	(163.48, 56.01) --
	(163.57, 55.94) --
	(163.67, 55.86) --
	(163.77, 55.79) --
	(163.87, 55.71) --
	(163.97, 55.64) --
	(164.07, 55.57) --
	(164.17, 55.50) --
	(164.26, 55.42) --
	(164.36, 55.35) --
	(164.46, 55.28) --
	(164.56, 55.21) --
	(164.66, 55.14) --
	(164.76, 55.08) --
	(164.85, 55.01) --
	(164.95, 54.94) --
	(165.05, 54.87) --
	(165.15, 54.81) --
	(165.25, 54.74) --
	(165.35, 54.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 62.04, 40.59) --
	( 62.04,190.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 55.54, 43.27) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 55.54, 88.75) {0.005};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 55.54,134.23) {0.010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 55.54,179.70) {0.015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.54, 47.41) --
	( 62.04, 47.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.54, 92.88) --
	( 62.04, 92.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.54,138.36) --
	( 62.04,138.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.54,183.83) --
	( 62.04,183.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 62.04, 40.59) --
	(170.27, 40.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.96, 37.09) --
	( 66.96, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.56, 37.09) --
	( 91.56, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.16, 37.09) --
	(116.16, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.75, 37.09) --
	(140.75, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.35, 37.09) --
	(165.35, 40.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 66.96, 25.82) {-100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 91.56, 25.82) {-50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (116.16, 25.82) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (140.75, 25.82) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (165.35, 25.82) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (116.16, 10.09) {$y_{n+1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=0.8] at ( 20.93,115.62) {Predictive Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (116.16,198.90) {\bfseries Panel A: Sept 2014 Predictive};
\end{scope}
\begin{scope}
\path[clip] (239.31, 40.59) rectangle (355.56,192.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.59, 49.80) --
	(244.70, 49.82) --
	(244.81, 49.84) --
	(244.91, 49.86) --
	(245.02, 49.88) --
	(245.12, 49.90) --
	(245.23, 49.92) --
	(245.33, 49.94) --
	(245.44, 49.96) --
	(245.55, 49.98) --
	(245.65, 50.00) --
	(245.76, 50.02) --
	(245.86, 50.05) --
	(245.97, 50.07) --
	(246.08, 50.09) --
	(246.18, 50.11) --
	(246.29, 50.13) --
	(246.39, 50.16) --
	(246.50, 50.18) --
	(246.60, 50.20) --
	(246.71, 50.23) --
	(246.82, 50.25) --
	(246.92, 50.27) --
	(247.03, 50.30) --
	(247.13, 50.32) --
	(247.24, 50.34) --
	(247.34, 50.37) --
	(247.45, 50.39) --
	(247.56, 50.42) --
	(247.66, 50.44) --
	(247.77, 50.47) --
	(247.87, 50.49) --
	(247.98, 50.52) --
	(248.09, 50.55) --
	(248.19, 50.57) --
	(248.30, 50.60) --
	(248.40, 50.63) --
	(248.51, 50.65) --
	(248.61, 50.68) --
	(248.72, 50.71) --
	(248.83, 50.73) --
	(248.93, 50.76) --
	(249.04, 50.79) --
	(249.14, 50.82) --
	(249.25, 50.85) --
	(249.35, 50.88) --
	(249.46, 50.91) --
	(249.57, 50.94) --
	(249.67, 50.97) --
	(249.78, 51.00) --
	(249.88, 51.03) --
	(249.99, 51.06) --
	(250.10, 51.09) --
	(250.20, 51.12) --
	(250.31, 51.15) --
	(250.41, 51.18) --
	(250.52, 51.21) --
	(250.62, 51.24) --
	(250.73, 51.28) --
	(250.84, 51.31) --
	(250.94, 51.34) --
	(251.05, 51.38) --
	(251.15, 51.41) --
	(251.26, 51.44) --
	(251.36, 51.48) --
	(251.47, 51.51) --
	(251.58, 51.55) --
	(251.68, 51.58) --
	(251.79, 51.62) --
	(251.89, 51.65) --
	(252.00, 51.69) --
	(252.10, 51.73) --
	(252.21, 51.76) --
	(252.32, 51.80) --
	(252.42, 51.84) --
	(252.53, 51.87) --
	(252.63, 51.91) --
	(252.74, 51.95) --
	(252.85, 51.99) --
	(252.95, 52.03) --
	(253.06, 52.07) --
	(253.16, 52.11) --
	(253.27, 52.15) --
	(253.37, 52.19) --
	(253.48, 52.23) --
	(253.59, 52.27) --
	(253.69, 52.31) --
	(253.80, 52.35) --
	(253.90, 52.40) --
	(254.01, 52.44) --
	(254.11, 52.48) --
	(254.22, 52.53) --
	(254.33, 52.57) --
	(254.43, 52.61) --
	(254.54, 52.66) --
	(254.64, 52.70) --
	(254.75, 52.75) --
	(254.86, 52.79) --
	(254.96, 52.84) --
	(255.07, 52.89) --
	(255.17, 52.93) --
	(255.28, 52.98) --
	(255.38, 53.03) --
	(255.49, 53.08) --
	(255.60, 53.13) --
	(255.70, 53.18) --
	(255.81, 53.22) --
	(255.91, 53.27) --
	(256.02, 53.33) --
	(256.12, 53.38) --
	(256.23, 53.43) --
	(256.34, 53.48) --
	(256.44, 53.53) --
	(256.55, 53.58) --
	(256.65, 53.64) --
	(256.76, 53.69) --
	(256.87, 53.74) --
	(256.97, 53.80) --
	(257.08, 53.85) --
	(257.18, 53.91) --
	(257.29, 53.97) --
	(257.39, 54.02) --
	(257.50, 54.08) --
	(257.61, 54.14) --
	(257.71, 54.19) --
	(257.82, 54.25) --
	(257.92, 54.31) --
	(258.03, 54.37) --
	(258.13, 54.43) --
	(258.24, 54.49) --
	(258.35, 54.55) --
	(258.45, 54.61) --
	(258.56, 54.68) --
	(258.66, 54.74) --
	(258.77, 54.80) --
	(258.88, 54.87) --
	(258.98, 54.93) --
	(259.09, 55.00) --
	(259.19, 55.06) --
	(259.30, 55.13) --
	(259.40, 55.19) --
	(259.51, 55.26) --
	(259.62, 55.33) --
	(259.72, 55.40) --
	(259.83, 55.47) --
	(259.93, 55.54) --
	(260.04, 55.61) --
	(260.14, 55.68) --
	(260.25, 55.75) --
	(260.36, 55.82) --
	(260.46, 55.89) --
	(260.57, 55.97) --
	(260.67, 56.04) --
	(260.78, 56.12) --
	(260.89, 56.19) --
	(260.99, 56.27) --
	(261.10, 56.34) --
	(261.20, 56.42) --
	(261.31, 56.50) --
	(261.41, 56.58) --
	(261.52, 56.66) --
	(261.63, 56.74) --
	(261.73, 56.82) --
	(261.84, 56.90) --
	(261.94, 56.98) --
	(262.05, 57.06) --
	(262.15, 57.15) --
	(262.26, 57.23) --
	(262.37, 57.31) --
	(262.47, 57.40) --
	(262.58, 57.49) --
	(262.68, 57.57) --
	(262.79, 57.66) --
	(262.90, 57.75) --
	(263.00, 57.84) --
	(263.11, 57.93) --
	(263.21, 58.02) --
	(263.32, 58.11) --
	(263.42, 58.20) --
	(263.53, 58.30) --
	(263.64, 58.39) --
	(263.74, 58.49) --
	(263.85, 58.58) --
	(263.95, 58.68) --
	(264.06, 58.77) --
	(264.16, 58.87) --
	(264.27, 58.97) --
	(264.38, 59.07) --
	(264.48, 59.17) --
	(264.59, 59.27) --
	(264.69, 59.37) --
	(264.80, 59.48) --
	(264.90, 59.58) --
	(265.01, 59.69) --
	(265.12, 59.79) --
	(265.22, 59.90) --
	(265.33, 60.01) --
	(265.43, 60.11) --
	(265.54, 60.22) --
	(265.65, 60.33) --
	(265.75, 60.45) --
	(265.86, 60.56) --
	(265.96, 60.67) --
	(266.07, 60.78) --
	(266.17, 60.90) --
	(266.28, 61.01) --
	(266.39, 61.13) --
	(266.49, 61.25) --
	(266.60, 61.37) --
	(266.70, 61.49) --
	(266.81, 61.61) --
	(266.91, 61.73) --
	(267.02, 61.85) --
	(267.13, 61.98) --
	(267.23, 62.10) --
	(267.34, 62.23) --
	(267.44, 62.35) --
	(267.55, 62.48) --
	(267.66, 62.61) --
	(267.76, 62.74) --
	(267.87, 62.87) --
	(267.97, 63.00) --
	(268.08, 63.14) --
	(268.18, 63.27) --
	(268.29, 63.41) --
	(268.40, 63.54) --
	(268.50, 63.68) --
	(268.61, 63.82) --
	(268.71, 63.96) --
	(268.82, 64.10) --
	(268.92, 64.24) --
	(269.03, 64.38) --
	(269.14, 64.53) --
	(269.24, 64.67) --
	(269.35, 64.82) --
	(269.45, 64.97) --
	(269.56, 65.12) --
	(269.67, 65.27) --
	(269.77, 65.42) --
	(269.88, 65.57) --
	(269.98, 65.72) --
	(270.09, 65.88) --
	(270.19, 66.04) --
	(270.30, 66.19) --
	(270.41, 66.35) --
	(270.51, 66.51) --
	(270.62, 66.67) --
	(270.72, 66.84) --
	(270.83, 67.00) --
	(270.93, 67.16) --
	(271.04, 67.33) --
	(271.15, 67.50) --
	(271.25, 67.67) --
	(271.36, 67.84) --
	(271.46, 68.01) --
	(271.57, 68.18) --
	(271.68, 68.36) --
	(271.78, 68.53) --
	(271.89, 68.71) --
	(271.99, 68.89) --
	(272.10, 69.07) --
	(272.20, 69.25) --
	(272.31, 69.43) --
	(272.42, 69.61) --
	(272.52, 69.80) --
	(272.63, 69.99) --
	(272.73, 70.17) --
	(272.84, 70.36) --
	(272.94, 70.55) --
	(273.05, 70.75) --
	(273.16, 70.94) --
	(273.26, 71.13) --
	(273.37, 71.33) --
	(273.47, 71.53) --
	(273.58, 71.73) --
	(273.69, 71.93) --
	(273.79, 72.13) --
	(273.90, 72.34) --
	(274.00, 72.54) --
	(274.11, 72.75) --
	(274.21, 72.96) --
	(274.32, 73.17) --
	(274.43, 73.38) --
	(274.53, 73.59) --
	(274.64, 73.81) --
	(274.74, 74.02) --
	(274.85, 74.24) --
	(274.95, 74.46) --
	(275.06, 74.68) --
	(275.17, 74.90) --
	(275.27, 75.13) --
	(275.38, 75.35) --
	(275.48, 75.58) --
	(275.59, 75.81) --
	(275.70, 76.04) --
	(275.80, 76.27) --
	(275.91, 76.51) --
	(276.01, 76.74) --
	(276.12, 76.98) --
	(276.22, 77.22) --
	(276.33, 77.46) --
	(276.44, 77.70) --
	(276.54, 77.94) --
	(276.65, 78.19) --
	(276.75, 78.44) --
	(276.86, 78.68) --
	(276.96, 78.93) --
	(277.07, 79.19) --
	(277.18, 79.44) --
	(277.28, 79.70) --
	(277.39, 79.95) --
	(277.49, 80.21) --
	(277.60, 80.47) --
	(277.70, 80.73) --
	(277.81, 81.00) --
	(277.92, 81.26) --
	(278.02, 81.53) --
	(278.13, 81.80) --
	(278.23, 82.07) --
	(278.34, 82.34) --
	(278.45, 82.62) --
	(278.55, 82.90) --
	(278.66, 83.17) --
	(278.76, 83.45) --
	(278.87, 83.73) --
	(278.97, 84.02) --
	(279.08, 84.30) --
	(279.19, 84.59) --
	(279.29, 84.88) --
	(279.40, 85.17) --
	(279.50, 85.46) --
	(279.61, 85.75) --
	(279.71, 86.05) --
	(279.82, 86.35) --
	(279.93, 86.65) --
	(280.03, 86.95) --
	(280.14, 87.25) --
	(280.24, 87.55) --
	(280.35, 87.86) --
	(280.46, 88.17) --
	(280.56, 88.48) --
	(280.67, 88.79) --
	(280.77, 89.10) --
	(280.88, 89.42) --
	(280.98, 89.74) --
	(281.09, 90.06) --
	(281.20, 90.38) --
	(281.30, 90.70) --
	(281.41, 91.02) --
	(281.51, 91.35) --
	(281.62, 91.68) --
	(281.72, 92.01) --
	(281.83, 92.34) --
	(281.94, 92.67) --
	(282.04, 93.00) --
	(282.15, 93.34) --
	(282.25, 93.68) --
	(282.36, 94.02) --
	(282.47, 94.36) --
	(282.57, 94.70) --
	(282.68, 95.05) --
	(282.78, 95.40) --
	(282.89, 95.75) --
	(282.99, 96.10) --
	(283.10, 96.45) --
	(283.21, 96.80) --
	(283.31, 97.16) --
	(283.42, 97.51) --
	(283.52, 97.87) --
	(283.63, 98.23) --
	(283.73, 98.60) --
	(283.84, 98.96) --
	(283.95, 99.33) --
	(284.05, 99.69) --
	(284.16,100.06) --
	(284.26,100.43) --
	(284.37,100.80) --
	(284.48,101.18) --
	(284.58,101.55) --
	(284.69,101.93) --
	(284.79,102.31) --
	(284.90,102.69) --
	(285.00,103.07) --
	(285.11,103.45) --
	(285.22,103.84) --
	(285.32,104.22) --
	(285.43,104.61) --
	(285.53,105.00) --
	(285.64,105.39) --
	(285.74,105.78) --
	(285.85,106.17) --
	(285.96,106.57) --
	(286.06,106.96) --
	(286.17,107.36) --
	(286.27,107.76) --
	(286.38,108.16) --
	(286.49,108.56) --
	(286.59,108.96) --
	(286.70,109.37) --
	(286.80,109.77) --
	(286.91,110.18) --
	(287.01,110.58) --
	(287.12,110.99) --
	(287.23,111.40) --
	(287.33,111.81) --
	(287.44,112.22) --
	(287.54,112.64) --
	(287.65,113.05) --
	(287.75,113.47) --
	(287.86,113.88) --
	(287.97,114.30) --
	(288.07,114.72) --
	(288.18,115.13) --
	(288.28,115.55) --
	(288.39,115.97) --
	(288.49,116.40) --
	(288.60,116.82) --
	(288.71,117.24) --
	(288.81,117.66) --
	(288.92,118.09) --
	(289.02,118.51) --
	(289.13,118.94) --
	(289.24,119.36) --
	(289.34,119.79) --
	(289.45,120.22) --
	(289.55,120.64) --
	(289.66,121.07) --
	(289.76,121.50) --
	(289.87,121.93) --
	(289.98,122.36) --
	(290.08,122.79) --
	(290.19,123.22) --
	(290.29,123.65) --
	(290.40,124.08) --
	(290.50,124.51) --
	(290.61,124.94) --
	(290.72,125.37) --
	(290.82,125.80) --
	(290.93,126.23) --
	(291.03,126.66) --
	(291.14,127.09) --
	(291.25,127.52) --
	(291.35,127.95) --
	(291.46,128.38) --
	(291.56,128.81) --
	(291.67,129.23) --
	(291.77,129.66) --
	(291.88,130.09) --
	(291.99,130.52) --
	(292.09,130.94) --
	(292.20,131.37) --
	(292.30,131.80) --
	(292.41,132.22) --
	(292.51,132.64) --
	(292.62,133.07) --
	(292.73,133.49) --
	(292.83,133.91) --
	(292.94,134.33) --
	(293.04,134.75) --
	(293.15,135.17) --
	(293.26,135.58) --
	(293.36,136.00) --
	(293.47,136.41) --
	(293.57,136.83) --
	(293.68,137.24) --
	(293.78,137.65) --
	(293.89,138.06) --
	(294.00,138.47) --
	(294.10,138.87) --
	(294.21,139.28) --
	(294.31,139.68) --
	(294.42,140.08) --
	(294.52,140.48) --
	(294.63,140.87) --
	(294.74,141.27) --
	(294.84,141.66) --
	(294.95,142.05) --
	(295.05,142.44) --
	(295.16,142.83) --
	(295.27,143.21) --
	(295.37,143.59) --
	(295.48,143.97) --
	(295.58,144.35) --
	(295.69,144.72) --
	(295.79,145.09) --
	(295.90,145.46) --
	(296.01,145.83) --
	(296.11,146.19) --
	(296.22,146.55) --
	(296.32,146.91) --
	(296.43,147.26) --
	(296.53,147.61) --
	(296.64,147.96) --
	(296.75,148.31) --
	(296.85,148.65) --
	(296.96,148.99) --
	(297.06,149.32) --
	(297.17,149.65) --
	(297.28,149.98) --
	(297.38,150.30) --
	(297.49,150.62) --
	(297.59,150.94) --
	(297.70,151.25) --
	(297.80,151.56) --
	(297.91,151.87) --
	(298.02,152.17) --
	(298.12,152.47) --
	(298.23,152.76) --
	(298.33,153.05) --
	(298.44,153.33) --
	(298.54,153.62) --
	(298.65,153.89) --
	(298.76,154.16) --
	(298.86,154.43) --
	(298.97,154.69) --
	(299.07,154.95) --
	(299.18,155.20) --
	(299.29,155.45) --
	(299.39,155.70) --
	(299.50,155.94) --
	(299.60,156.17) --
	(299.71,156.40) --
	(299.81,156.63) --
	(299.92,156.84) --
	(300.03,157.06) --
	(300.13,157.27) --
	(300.24,157.47) --
	(300.34,157.67) --
	(300.45,157.86) --
	(300.55,158.05) --
	(300.66,158.24) --
	(300.77,158.41) --
	(300.87,158.59) --
	(300.98,158.75) --
	(301.08,158.91) --
	(301.19,159.07) --
	(301.29,159.22) --
	(301.40,159.36) --
	(301.51,159.50) --
	(301.61,159.63) --
	(301.72,159.76) --
	(301.82,159.88) --
	(301.93,160.00) --
	(302.04,160.11) --
	(302.14,160.21) --
	(302.25,160.31) --
	(302.35,160.40) --
	(302.46,160.49) --
	(302.56,160.57) --
	(302.67,160.64) --
	(302.78,160.71) --
	(302.88,160.77) --
	(302.99,160.82) --
	(303.09,160.87) --
	(303.20,160.92) --
	(303.30,160.96) --
	(303.41,160.99) --
	(303.52,161.01) --
	(303.62,161.03) --
	(303.73,161.04) --
	(303.83,161.05) --
	(303.94,161.05) --
	(304.05,161.05) --
	(304.15,161.04) --
	(304.26,161.02) --
	(304.36,161.00) --
	(304.47,160.97) --
	(304.57,160.93) --
	(304.68,160.89) --
	(304.79,160.84) --
	(304.89,160.79) --
	(305.00,160.73) --
	(305.10,160.66) --
	(305.21,160.59) --
	(305.31,160.51) --
	(305.42,160.43) --
	(305.53,160.34) --
	(305.63,160.24) --
	(305.74,160.14) --
	(305.84,160.03) --
	(305.95,159.92) --
	(306.06,159.80) --
	(306.16,159.67) --
	(306.27,159.54) --
	(306.37,159.40) --
	(306.48,159.26) --
	(306.58,159.11) --
	(306.69,158.96) --
	(306.80,158.80) --
	(306.90,158.63) --
	(307.01,158.46) --
	(307.11,158.29) --
	(307.22,158.11) --
	(307.32,157.92) --
	(307.43,157.73) --
	(307.54,157.53) --
	(307.64,157.33) --
	(307.75,157.12) --
	(307.85,156.91) --
	(307.96,156.69) --
	(308.07,156.47) --
	(308.17,156.24) --
	(308.28,156.00) --
	(308.38,155.77) --
	(308.49,155.52) --
	(308.59,155.28) --
	(308.70,155.02) --
	(308.81,154.77) --
	(308.91,154.50) --
	(309.02,154.24) --
	(309.12,153.97) --
	(309.23,153.69) --
	(309.33,153.41) --
	(309.44,153.13) --
	(309.55,152.84) --
	(309.65,152.55) --
	(309.76,152.25) --
	(309.86,151.95) --
	(309.97,151.65) --
	(310.08,151.34) --
	(310.18,151.03) --
	(310.29,150.71) --
	(310.39,150.39) --
	(310.50,150.07) --
	(310.60,149.74) --
	(310.71,149.41) --
	(310.82,149.08) --
	(310.92,148.74) --
	(311.03,148.40) --
	(311.13,148.05) --
	(311.24,147.71) --
	(311.34,147.36) --
	(311.45,147.00) --
	(311.56,146.65) --
	(311.66,146.29) --
	(311.77,145.92) --
	(311.87,145.56) --
	(311.98,145.19) --
	(312.09,144.82) --
	(312.19,144.44) --
	(312.30,144.07) --
	(312.40,143.69) --
	(312.51,143.31) --
	(312.61,142.93) --
	(312.72,142.54) --
	(312.83,142.15) --
	(312.93,141.76) --
	(313.04,141.37) --
	(313.14,140.97) --
	(313.25,140.58) --
	(313.35,140.18) --
	(313.46,139.78) --
	(313.57,139.38) --
	(313.67,138.97) --
	(313.78,138.57) --
	(313.88,138.16) --
	(313.99,137.75) --
	(314.09,137.34) --
	(314.20,136.93) --
	(314.31,136.52) --
	(314.41,136.10) --
	(314.52,135.69) --
	(314.62,135.27) --
	(314.73,134.85) --
	(314.84,134.43) --
	(314.94,134.01) --
	(315.05,133.59) --
	(315.15,133.17) --
	(315.26,132.74) --
	(315.36,132.32) --
	(315.47,131.89) --
	(315.58,131.47) --
	(315.68,131.04) --
	(315.79,130.62) --
	(315.89,130.19) --
	(316.00,129.76) --
	(316.10,129.33) --
	(316.21,128.90) --
	(316.32,128.47) --
	(316.42,128.05) --
	(316.53,127.62) --
	(316.63,127.19) --
	(316.74,126.76) --
	(316.85,126.32) --
	(316.95,125.89) --
	(317.06,125.46) --
	(317.16,125.03) --
	(317.27,124.60) --
	(317.37,124.17) --
	(317.48,123.74) --
	(317.59,123.31) --
	(317.69,122.88) --
	(317.80,122.45) --
	(317.90,122.02) --
	(318.01,121.59) --
	(318.11,121.17) --
	(318.22,120.74) --
	(318.33,120.31) --
	(318.43,119.88) --
	(318.54,119.46) --
	(318.64,119.03) --
	(318.75,118.60) --
	(318.86,118.18) --
	(318.96,117.75) --
	(319.07,117.33) --
	(319.17,116.91) --
	(319.28,116.48) --
	(319.38,116.06) --
	(319.49,115.64) --
	(319.60,115.22) --
	(319.70,114.80) --
	(319.81,114.39) --
	(319.91,113.97) --
	(320.02,113.55) --
	(320.12,113.14) --
	(320.23,112.72) --
	(320.34,112.31) --
	(320.44,111.90) --
	(320.55,111.49) --
	(320.65,111.08) --
	(320.76,110.67) --
	(320.87,110.26) --
	(320.97,109.85) --
	(321.08,109.45) --
	(321.18,109.05) --
	(321.29,108.64) --
	(321.39,108.24) --
	(321.50,107.84) --
	(321.61,107.44) --
	(321.71,107.04) --
	(321.82,106.65) --
	(321.92,106.25) --
	(322.03,105.86) --
	(322.13,105.47) --
	(322.24,105.08) --
	(322.35,104.69) --
	(322.45,104.30) --
	(322.56,103.91) --
	(322.66,103.53) --
	(322.77,103.15) --
	(322.88,102.77) --
	(322.98,102.39) --
	(323.09,102.01) --
	(323.19,101.63) --
	(323.30,101.25) --
	(323.40,100.88) --
	(323.51,100.51) --
	(323.62,100.14) --
	(323.72, 99.77) --
	(323.83, 99.40) --
	(323.93, 99.03) --
	(324.04, 98.67) --
	(324.14, 98.31) --
	(324.25, 97.95) --
	(324.36, 97.59) --
	(324.46, 97.23) --
	(324.57, 96.87) --
	(324.67, 96.52) --
	(324.78, 96.17) --
	(324.89, 95.82) --
	(324.99, 95.47) --
	(325.10, 95.12) --
	(325.20, 94.78) --
	(325.31, 94.43) --
	(325.41, 94.09) --
	(325.52, 93.75) --
	(325.63, 93.41) --
	(325.73, 93.07) --
	(325.84, 92.74) --
	(325.94, 92.41) --
	(326.05, 92.07) --
	(326.15, 91.74) --
	(326.26, 91.42) --
	(326.37, 91.09) --
	(326.47, 90.77) --
	(326.58, 90.44) --
	(326.68, 90.12) --
	(326.79, 89.80) --
	(326.89, 89.49) --
	(327.00, 89.17) --
	(327.11, 88.86) --
	(327.21, 88.54) --
	(327.32, 88.23) --
	(327.42, 87.93) --
	(327.53, 87.62) --
	(327.64, 87.31) --
	(327.74, 87.01) --
	(327.85, 86.71) --
	(327.95, 86.41) --
	(328.06, 86.11) --
	(328.16, 85.82) --
	(328.27, 85.52) --
	(328.38, 85.23) --
	(328.48, 84.94) --
	(328.59, 84.65) --
	(328.69, 84.36) --
	(328.80, 84.08) --
	(328.90, 83.80) --
	(329.01, 83.51) --
	(329.12, 83.23) --
	(329.22, 82.96) --
	(329.33, 82.68) --
	(329.43, 82.40) --
	(329.54, 82.13) --
	(329.65, 81.86) --
	(329.75, 81.59) --
	(329.86, 81.32) --
	(329.96, 81.06) --
	(330.07, 80.79) --
	(330.17, 80.53) --
	(330.28, 80.27) --
	(330.39, 80.01) --
	(330.49, 79.75) --
	(330.60, 79.50) --
	(330.70, 79.24) --
	(330.81, 78.99) --
	(330.91, 78.74) --
	(331.02, 78.49) --
	(331.13, 78.25) --
	(331.23, 78.00) --
	(331.34, 77.76) --
	(331.44, 77.51) --
	(331.55, 77.27) --
	(331.66, 77.03) --
	(331.76, 76.80) --
	(331.87, 76.56) --
	(331.97, 76.33) --
	(332.08, 76.10) --
	(332.18, 75.86) --
	(332.29, 75.64) --
	(332.40, 75.41) --
	(332.50, 75.18) --
	(332.61, 74.96) --
	(332.71, 74.74) --
	(332.82, 74.51) --
	(332.92, 74.29) --
	(333.03, 74.08) --
	(333.14, 73.86) --
	(333.24, 73.65) --
	(333.35, 73.43) --
	(333.45, 73.22) --
	(333.56, 73.01) --
	(333.67, 72.80) --
	(333.77, 72.59) --
	(333.88, 72.39) --
	(333.98, 72.18) --
	(334.09, 71.98) --
	(334.19, 71.78) --
	(334.30, 71.58) --
	(334.41, 71.38) --
	(334.51, 71.19) --
	(334.62, 70.99) --
	(334.72, 70.80) --
	(334.83, 70.60) --
	(334.93, 70.41) --
	(335.04, 70.22) --
	(335.15, 70.03) --
	(335.25, 69.85) --
	(335.36, 69.66) --
	(335.46, 69.48) --
	(335.57, 69.30) --
	(335.68, 69.11) --
	(335.78, 68.93) --
	(335.89, 68.76) --
	(335.99, 68.58) --
	(336.10, 68.40) --
	(336.20, 68.23) --
	(336.31, 68.06) --
	(336.42, 67.88) --
	(336.52, 67.71) --
	(336.63, 67.55) --
	(336.73, 67.38) --
	(336.84, 67.21) --
	(336.94, 67.05) --
	(337.05, 66.88) --
	(337.16, 66.72) --
	(337.26, 66.56) --
	(337.37, 66.40) --
	(337.47, 66.24) --
	(337.58, 66.08) --
	(337.68, 65.92) --
	(337.79, 65.77) --
	(337.90, 65.62) --
	(338.00, 65.46) --
	(338.11, 65.31) --
	(338.21, 65.16) --
	(338.32, 65.01) --
	(338.43, 64.86) --
	(338.53, 64.72) --
	(338.64, 64.57) --
	(338.74, 64.43) --
	(338.85, 64.28) --
	(338.95, 64.14) --
	(339.06, 64.00) --
	(339.17, 63.86) --
	(339.27, 63.72) --
	(339.38, 63.58) --
	(339.48, 63.45) --
	(339.59, 63.31) --
	(339.69, 63.18) --
	(339.80, 63.04) --
	(339.91, 62.91) --
	(340.01, 62.78) --
	(340.12, 62.65) --
	(340.22, 62.52) --
	(340.33, 62.39) --
	(340.44, 62.27) --
	(340.54, 62.14) --
	(340.65, 62.02) --
	(340.75, 61.89) --
	(340.86, 61.77) --
	(340.96, 61.65) --
	(341.07, 61.53) --
	(341.18, 61.41) --
	(341.28, 61.29) --
	(341.39, 61.17) --
	(341.49, 61.05) --
	(341.60, 60.94) --
	(341.70, 60.82) --
	(341.81, 60.71) --
	(341.92, 60.60) --
	(342.02, 60.48) --
	(342.13, 60.37) --
	(342.23, 60.26) --
	(342.34, 60.15) --
	(342.45, 60.04) --
	(342.55, 59.94) --
	(342.66, 59.83) --
	(342.76, 59.72) --
	(342.87, 59.62) --
	(342.97, 59.51) --
	(343.08, 59.41) --
	(343.19, 59.31) --
	(343.29, 59.21) --
	(343.40, 59.11) --
	(343.50, 59.01) --
	(343.61, 58.91) --
	(343.71, 58.81) --
	(343.82, 58.71) --
	(343.93, 58.62) --
	(344.03, 58.52) --
	(344.14, 58.43) --
	(344.24, 58.33) --
	(344.35, 58.24) --
	(344.46, 58.15) --
	(344.56, 58.05) --
	(344.67, 57.96) --
	(344.77, 57.87) --
	(344.88, 57.78) --
	(344.98, 57.69) --
	(345.09, 57.61) --
	(345.20, 57.52) --
	(345.30, 57.43) --
	(345.41, 57.35) --
	(345.51, 57.26) --
	(345.62, 57.18) --
	(345.72, 57.09) --
	(345.83, 57.01) --
	(345.94, 56.93) --
	(346.04, 56.85) --
	(346.15, 56.77) --
	(346.25, 56.69) --
	(346.36, 56.61) --
	(346.47, 56.53) --
	(346.57, 56.45) --
	(346.68, 56.37) --
	(346.78, 56.30) --
	(346.89, 56.22) --
	(346.99, 56.15) --
	(347.10, 56.07) --
	(347.21, 56.00) --
	(347.31, 55.92) --
	(347.42, 55.85) --
	(347.52, 55.78) --
	(347.63, 55.71) --
	(347.73, 55.64) --
	(347.84, 55.57) --
	(347.95, 55.50) --
	(348.05, 55.43) --
	(348.16, 55.36) --
	(348.26, 55.29) --
	(348.37, 55.22) --
	(348.48, 55.16) --
	(348.58, 55.09) --
	(348.69, 55.03) --
	(348.79, 54.96) --
	(348.90, 54.90) --
	(349.00, 54.83) --
	(349.11, 54.77) --
	(349.22, 54.71) --
	(349.32, 54.64) --
	(349.43, 54.58) --
	(349.53, 54.52) --
	(349.64, 54.46) --
	(349.74, 54.40) --
	(349.85, 54.34) --
	(349.96, 54.28) --
	(350.06, 54.22) --
	(350.17, 54.16) --
	(350.27, 54.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (244.59, 52.81) --
	(244.70, 52.85) --
	(244.81, 52.89) --
	(244.91, 52.92) --
	(245.02, 52.96) --
	(245.12, 53.00) --
	(245.23, 53.04) --
	(245.33, 53.07) --
	(245.44, 53.11) --
	(245.55, 53.15) --
	(245.65, 53.19) --
	(245.76, 53.23) --
	(245.86, 53.27) --
	(245.97, 53.31) --
	(246.08, 53.35) --
	(246.18, 53.39) --
	(246.29, 53.43) --
	(246.39, 53.47) --
	(246.50, 53.51) --
	(246.60, 53.55) --
	(246.71, 53.59) --
	(246.82, 53.63) --
	(246.92, 53.68) --
	(247.03, 53.72) --
	(247.13, 53.76) --
	(247.24, 53.81) --
	(247.34, 53.85) --
	(247.45, 53.89) --
	(247.56, 53.94) --
	(247.66, 53.98) --
	(247.77, 54.02) --
	(247.87, 54.07) --
	(247.98, 54.11) --
	(248.09, 54.16) --
	(248.19, 54.21) --
	(248.30, 54.25) --
	(248.40, 54.30) --
	(248.51, 54.34) --
	(248.61, 54.39) --
	(248.72, 54.44) --
	(248.83, 54.49) --
	(248.93, 54.53) --
	(249.04, 54.58) --
	(249.14, 54.63) --
	(249.25, 54.68) --
	(249.35, 54.73) --
	(249.46, 54.78) --
	(249.57, 54.83) --
	(249.67, 54.88) --
	(249.78, 54.93) --
	(249.88, 54.98) --
	(249.99, 55.03) --
	(250.10, 55.08) --
	(250.20, 55.13) --
	(250.31, 55.18) --
	(250.41, 55.24) --
	(250.52, 55.29) --
	(250.62, 55.34) --
	(250.73, 55.40) --
	(250.84, 55.45) --
	(250.94, 55.50) --
	(251.05, 55.56) --
	(251.15, 55.61) --
	(251.26, 55.67) --
	(251.36, 55.72) --
	(251.47, 55.78) --
	(251.58, 55.84) --
	(251.68, 55.89) --
	(251.79, 55.95) --
	(251.89, 56.01) --
	(252.00, 56.07) --
	(252.10, 56.12) --
	(252.21, 56.18) --
	(252.32, 56.24) --
	(252.42, 56.30) --
	(252.53, 56.36) --
	(252.63, 56.42) --
	(252.74, 56.48) --
	(252.85, 56.54) --
	(252.95, 56.60) --
	(253.06, 56.66) --
	(253.16, 56.73) --
	(253.27, 56.79) --
	(253.37, 56.85) --
	(253.48, 56.92) --
	(253.59, 56.98) --
	(253.69, 57.04) --
	(253.80, 57.11) --
	(253.90, 57.17) --
	(254.01, 57.24) --
	(254.11, 57.30) --
	(254.22, 57.37) --
	(254.33, 57.44) --
	(254.43, 57.50) --
	(254.54, 57.57) --
	(254.64, 57.64) --
	(254.75, 57.71) --
	(254.86, 57.78) --
	(254.96, 57.85) --
	(255.07, 57.91) --
	(255.17, 57.99) --
	(255.28, 58.06) --
	(255.38, 58.13) --
	(255.49, 58.20) --
	(255.60, 58.27) --
	(255.70, 58.34) --
	(255.81, 58.42) --
	(255.91, 58.49) --
	(256.02, 58.56) --
	(256.12, 58.64) --
	(256.23, 58.71) --
	(256.34, 58.79) --
	(256.44, 58.86) --
	(256.55, 58.94) --
	(256.65, 59.02) --
	(256.76, 59.09) --
	(256.87, 59.17) --
	(256.97, 59.25) --
	(257.08, 59.33) --
	(257.18, 59.41) --
	(257.29, 59.49) --
	(257.39, 59.57) --
	(257.50, 59.65) --
	(257.61, 59.73) --
	(257.71, 59.81) --
	(257.82, 59.89) --
	(257.92, 59.97) --
	(258.03, 60.06) --
	(258.13, 60.14) --
	(258.24, 60.22) --
	(258.35, 60.31) --
	(258.45, 60.39) --
	(258.56, 60.48) --
	(258.66, 60.57) --
	(258.77, 60.65) --
	(258.88, 60.74) --
	(258.98, 60.83) --
	(259.09, 60.92) --
	(259.19, 61.01) --
	(259.30, 61.10) --
	(259.40, 61.19) --
	(259.51, 61.28) --
	(259.62, 61.37) --
	(259.72, 61.46) --
	(259.83, 61.55) --
	(259.93, 61.64) --
	(260.04, 61.74) --
	(260.14, 61.83) --
	(260.25, 61.93) --
	(260.36, 62.02) --
	(260.46, 62.12) --
	(260.57, 62.21) --
	(260.67, 62.31) --
	(260.78, 62.41) --
	(260.89, 62.51) --
	(260.99, 62.61) --
	(261.10, 62.71) --
	(261.20, 62.81) --
	(261.31, 62.91) --
	(261.41, 63.01) --
	(261.52, 63.11) --
	(261.63, 63.21) --
	(261.73, 63.31) --
	(261.84, 63.42) --
	(261.94, 63.52) --
	(262.05, 63.63) --
	(262.15, 63.73) --
	(262.26, 63.84) --
	(262.37, 63.95) --
	(262.47, 64.05) --
	(262.58, 64.16) --
	(262.68, 64.27) --
	(262.79, 64.38) --
	(262.90, 64.49) --
	(263.00, 64.60) --
	(263.11, 64.71) --
	(263.21, 64.82) --
	(263.32, 64.94) --
	(263.42, 65.05) --
	(263.53, 65.16) --
	(263.64, 65.28) --
	(263.74, 65.39) --
	(263.85, 65.51) --
	(263.95, 65.63) --
	(264.06, 65.74) --
	(264.16, 65.86) --
	(264.27, 65.98) --
	(264.38, 66.10) --
	(264.48, 66.22) --
	(264.59, 66.34) --
	(264.69, 66.46) --
	(264.80, 66.59) --
	(264.90, 66.71) --
	(265.01, 66.83) --
	(265.12, 66.96) --
	(265.22, 67.08) --
	(265.33, 67.21) --
	(265.43, 67.33) --
	(265.54, 67.46) --
	(265.65, 67.59) --
	(265.75, 67.72) --
	(265.86, 67.85) --
	(265.96, 67.98) --
	(266.07, 68.11) --
	(266.17, 68.24) --
	(266.28, 68.37) --
	(266.39, 68.51) --
	(266.49, 68.64) --
	(266.60, 68.78) --
	(266.70, 68.91) --
	(266.81, 69.05) --
	(266.91, 69.19) --
	(267.02, 69.32) --
	(267.13, 69.46) --
	(267.23, 69.60) --
	(267.34, 69.74) --
	(267.44, 69.88) --
	(267.55, 70.02) --
	(267.66, 70.17) --
	(267.76, 70.31) --
	(267.87, 70.45) --
	(267.97, 70.60) --
	(268.08, 70.75) --
	(268.18, 70.89) --
	(268.29, 71.04) --
	(268.40, 71.19) --
	(268.50, 71.34) --
	(268.61, 71.49) --
	(268.71, 71.64) --
	(268.82, 71.79) --
	(268.92, 71.94) --
	(269.03, 72.09) --
	(269.14, 72.25) --
	(269.24, 72.40) --
	(269.35, 72.56) --
	(269.45, 72.72) --
	(269.56, 72.87) --
	(269.67, 73.03) --
	(269.77, 73.19) --
	(269.88, 73.35) --
	(269.98, 73.51) --
	(270.09, 73.67) --
	(270.19, 73.84) --
	(270.30, 74.00) --
	(270.41, 74.16) --
	(270.51, 74.33) --
	(270.62, 74.49) --
	(270.72, 74.66) --
	(270.83, 74.83) --
	(270.93, 75.00) --
	(271.04, 75.17) --
	(271.15, 75.34) --
	(271.25, 75.51) --
	(271.36, 75.68) --
	(271.46, 75.85) --
	(271.57, 76.03) --
	(271.68, 76.20) --
	(271.78, 76.38) --
	(271.89, 76.56) --
	(271.99, 76.73) --
	(272.10, 76.91) --
	(272.20, 77.09) --
	(272.31, 77.27) --
	(272.42, 77.45) --
	(272.52, 77.63) --
	(272.63, 77.82) --
	(272.73, 78.00) --
	(272.84, 78.19) --
	(272.94, 78.37) --
	(273.05, 78.56) --
	(273.16, 78.75) --
	(273.26, 78.94) --
	(273.37, 79.13) --
	(273.47, 79.32) --
	(273.58, 79.51) --
	(273.69, 79.70) --
	(273.79, 79.89) --
	(273.90, 80.09) --
	(274.00, 80.28) --
	(274.11, 80.48) --
	(274.21, 80.68) --
	(274.32, 80.88) --
	(274.43, 81.07) --
	(274.53, 81.27) --
	(274.64, 81.48) --
	(274.74, 81.68) --
	(274.85, 81.88) --
	(274.95, 82.08) --
	(275.06, 82.29) --
	(275.17, 82.50) --
	(275.27, 82.70) --
	(275.38, 82.91) --
	(275.48, 83.12) --
	(275.59, 83.33) --
	(275.70, 83.54) --
	(275.80, 83.75) --
	(275.91, 83.96) --
	(276.01, 84.18) --
	(276.12, 84.39) --
	(276.22, 84.61) --
	(276.33, 84.83) --
	(276.44, 85.04) --
	(276.54, 85.26) --
	(276.65, 85.48) --
	(276.75, 85.70) --
	(276.86, 85.92) --
	(276.96, 86.15) --
	(277.07, 86.37) --
	(277.18, 86.59) --
	(277.28, 86.82) --
	(277.39, 87.05) --
	(277.49, 87.27) --
	(277.60, 87.50) --
	(277.70, 87.73) --
	(277.81, 87.96) --
	(277.92, 88.19) --
	(278.02, 88.43) --
	(278.13, 88.66) --
	(278.23, 88.90) --
	(278.34, 89.13) --
	(278.45, 89.37) --
	(278.55, 89.61) --
	(278.66, 89.84) --
	(278.76, 90.08) --
	(278.87, 90.32) --
	(278.97, 90.57) --
	(279.08, 90.81) --
	(279.19, 91.05) --
	(279.29, 91.30) --
	(279.40, 91.54) --
	(279.50, 91.79) --
	(279.61, 92.04) --
	(279.71, 92.28) --
	(279.82, 92.53) --
	(279.93, 92.78) --
	(280.03, 93.04) --
	(280.14, 93.29) --
	(280.24, 93.54) --
	(280.35, 93.80) --
	(280.46, 94.05) --
	(280.56, 94.31) --
	(280.67, 94.57) --
	(280.77, 94.82) --
	(280.88, 95.08) --
	(280.98, 95.34) --
	(281.09, 95.61) --
	(281.20, 95.87) --
	(281.30, 96.13) --
	(281.41, 96.40) --
	(281.51, 96.66) --
	(281.62, 96.93) --
	(281.72, 97.19) --
	(281.83, 97.46) --
	(281.94, 97.73) --
	(282.04, 98.00) --
	(282.15, 98.27) --
	(282.25, 98.54) --
	(282.36, 98.82) --
	(282.47, 99.09) --
	(282.57, 99.37) --
	(282.68, 99.64) --
	(282.78, 99.92) --
	(282.89,100.20) --
	(282.99,100.47) --
	(283.10,100.75) --
	(283.21,101.03) --
	(283.31,101.31) --
	(283.42,101.60) --
	(283.52,101.88) --
	(283.63,102.16) --
	(283.73,102.45) --
	(283.84,102.73) --
	(283.95,103.02) --
	(284.05,103.31) --
	(284.16,103.60) --
	(284.26,103.89) --
	(284.37,104.18) --
	(284.48,104.47) --
	(284.58,104.76) --
	(284.69,105.05) --
	(284.79,105.34) --
	(284.90,105.64) --
	(285.00,105.93) --
	(285.11,106.23) --
	(285.22,106.52) --
	(285.32,106.82) --
	(285.43,107.12) --
	(285.53,107.42) --
	(285.64,107.72) --
	(285.74,108.02) --
	(285.85,108.32) --
	(285.96,108.62) --
	(286.06,108.92) --
	(286.17,109.23) --
	(286.27,109.53) --
	(286.38,109.84) --
	(286.49,110.14) --
	(286.59,110.45) --
	(286.70,110.76) --
	(286.80,111.06) --
	(286.91,111.37) --
	(287.01,111.68) --
	(287.12,111.99) --
	(287.23,112.30) --
	(287.33,112.61) --
	(287.44,112.92) --
	(287.54,113.23) --
	(287.65,113.55) --
	(287.75,113.86) --
	(287.86,114.17) --
	(287.97,114.49) --
	(288.07,114.80) --
	(288.18,115.12) --
	(288.28,115.43) --
	(288.39,115.75) --
	(288.49,116.07) --
	(288.60,116.38) --
	(288.71,116.70) --
	(288.81,117.02) --
	(288.92,117.34) --
	(289.02,117.65) --
	(289.13,117.97) --
	(289.24,118.29) --
	(289.34,118.61) --
	(289.45,118.93) --
	(289.55,119.25) --
	(289.66,119.57) --
	(289.76,119.89) --
	(289.87,120.22) --
	(289.98,120.54) --
	(290.08,120.86) --
	(290.19,121.18) --
	(290.29,121.50) --
	(290.40,121.82) --
	(290.50,122.15) --
	(290.61,122.47) --
	(290.72,122.79) --
	(290.82,123.11) --
	(290.93,123.44) --
	(291.03,123.76) --
	(291.14,124.08) --
	(291.25,124.40) --
	(291.35,124.73) --
	(291.46,125.05) --
	(291.56,125.37) --
	(291.67,125.69) --
	(291.77,126.01) --
	(291.88,126.33) --
	(291.99,126.66) --
	(292.09,126.98) --
	(292.20,127.30) --
	(292.30,127.62) --
	(292.41,127.94) --
	(292.51,128.26) --
	(292.62,128.58) --
	(292.73,128.89) --
	(292.83,129.21) --
	(292.94,129.53) --
	(293.04,129.85) --
	(293.15,130.16) --
	(293.26,130.48) --
	(293.36,130.79) --
	(293.47,131.11) --
	(293.57,131.42) --
	(293.68,131.73) --
	(293.78,132.05) --
	(293.89,132.36) --
	(294.00,132.67) --
	(294.10,132.97) --
	(294.21,133.28) --
	(294.31,133.59) --
	(294.42,133.90) --
	(294.52,134.20) --
	(294.63,134.50) --
	(294.74,134.80) --
	(294.84,135.11) --
	(294.95,135.40) --
	(295.05,135.70) --
	(295.16,136.00) --
	(295.27,136.29) --
	(295.37,136.59) --
	(295.48,136.88) --
	(295.58,137.17) --
	(295.69,137.45) --
	(295.79,137.74) --
	(295.90,138.02) --
	(296.01,138.31) --
	(296.11,138.58) --
	(296.22,138.86) --
	(296.32,139.14) --
	(296.43,139.41) --
	(296.53,139.68) --
	(296.64,139.95) --
	(296.75,140.22) --
	(296.85,140.48) --
	(296.96,140.74) --
	(297.06,141.00) --
	(297.17,141.25) --
	(297.28,141.50) --
	(297.38,141.75) --
	(297.49,142.00) --
	(297.59,142.24) --
	(297.70,142.48) --
	(297.80,142.72) --
	(297.91,142.95) --
	(298.02,143.18) --
	(298.12,143.41) --
	(298.23,143.63) --
	(298.33,143.85) --
	(298.44,144.06) --
	(298.54,144.27) --
	(298.65,144.48) --
	(298.76,144.68) --
	(298.86,144.88) --
	(298.97,145.08) --
	(299.07,145.27) --
	(299.18,145.45) --
	(299.29,145.64) --
	(299.39,145.81) --
	(299.50,145.99) --
	(299.60,146.16) --
	(299.71,146.32) --
	(299.81,146.48) --
	(299.92,146.63) --
	(300.03,146.78) --
	(300.13,146.92) --
	(300.24,147.06) --
	(300.34,147.20) --
	(300.45,147.32) --
	(300.55,147.45) --
	(300.66,147.57) --
	(300.77,147.68) --
	(300.87,147.79) --
	(300.98,147.89) --
	(301.08,147.99) --
	(301.19,148.08) --
	(301.29,148.17) --
	(301.40,148.26) --
	(301.51,148.33) --
	(301.61,148.41) --
	(301.72,148.47) --
	(301.82,148.53) --
	(301.93,148.58) --
	(302.04,148.62) --
	(302.14,148.66) --
	(302.25,148.68) --
	(302.35,148.69) --
	(302.46,148.69) --
	(302.56,148.69) --
	(302.67,148.67) --
	(302.78,148.63) --
	(302.88,148.56) --
	(302.99,148.44) --
	(303.09,148.27) --
	(303.20,148.06) --
	(303.30,147.83) --
	(303.41,147.59) --
	(303.52,147.35) --
	(303.62,147.10) --
	(303.73,146.85) --
	(303.83,146.61) --
	(303.94,146.36) --
	(304.05,146.12) --
	(304.15,145.87) --
	(304.26,145.63) --
	(304.36,145.38) --
	(304.47,145.13) --
	(304.57,144.88) --
	(304.68,144.63) --
	(304.79,144.38) --
	(304.89,144.13) --
	(305.00,143.88) --
	(305.10,143.62) --
	(305.21,143.37) --
	(305.31,143.11) --
	(305.42,142.86) --
	(305.53,142.60) --
	(305.63,142.34) --
	(305.74,142.08) --
	(305.84,141.82) --
	(305.95,141.56) --
	(306.06,141.29) --
	(306.16,141.03) --
	(306.27,140.76) --
	(306.37,140.50) --
	(306.48,140.23) --
	(306.58,139.96) --
	(306.69,139.69) --
	(306.80,139.41) --
	(306.90,139.14) --
	(307.01,138.87) --
	(307.11,138.59) --
	(307.22,138.31) --
	(307.32,138.04) --
	(307.43,137.76) --
	(307.54,137.48) --
	(307.64,137.19) --
	(307.75,136.91) --
	(307.85,136.63) --
	(307.96,136.35) --
	(308.07,136.06) --
	(308.17,135.77) --
	(308.28,135.49) --
	(308.38,135.20) --
	(308.49,134.91) --
	(308.59,134.62) --
	(308.70,134.33) --
	(308.81,134.04) --
	(308.91,133.75) --
	(309.02,133.46) --
	(309.12,133.17) --
	(309.23,132.87) --
	(309.33,132.58) --
	(309.44,132.28) --
	(309.55,131.99) --
	(309.65,131.69) --
	(309.76,131.39) --
	(309.86,131.10) --
	(309.97,130.80) --
	(310.08,130.50) --
	(310.18,130.20) --
	(310.29,129.90) --
	(310.39,129.61) --
	(310.50,129.31) --
	(310.60,129.01) --
	(310.71,128.70) --
	(310.82,128.40) --
	(310.92,128.10) --
	(311.03,127.80) --
	(311.13,127.50) --
	(311.24,127.20) --
	(311.34,126.90) --
	(311.45,126.59) --
	(311.56,126.29) --
	(311.66,125.99) --
	(311.77,125.69) --
	(311.87,125.38) --
	(311.98,125.08) --
	(312.09,124.78) --
	(312.19,124.47) --
	(312.30,124.17) --
	(312.40,123.87) --
	(312.51,123.56) --
	(312.61,123.26) --
	(312.72,122.96) --
	(312.83,122.65) --
	(312.93,122.35) --
	(313.04,122.05) --
	(313.14,121.74) --
	(313.25,121.44) --
	(313.35,121.14) --
	(313.46,120.84) --
	(313.57,120.53) --
	(313.67,120.23) --
	(313.78,119.93) --
	(313.88,119.63) --
	(313.99,119.32) --
	(314.09,119.02) --
	(314.20,118.72) --
	(314.31,118.42) --
	(314.41,118.12) --
	(314.52,117.82) --
	(314.62,117.52) --
	(314.73,117.22) --
	(314.84,116.92) --
	(314.94,116.62) --
	(315.05,116.32) --
	(315.15,116.02) --
	(315.26,115.72) --
	(315.36,115.42) --
	(315.47,115.13) --
	(315.58,114.83) --
	(315.68,114.53) --
	(315.79,114.23) --
	(315.89,113.94) --
	(316.00,113.64) --
	(316.10,113.35) --
	(316.21,113.05) --
	(316.32,112.76) --
	(316.42,112.47) --
	(316.53,112.17) --
	(316.63,111.88) --
	(316.74,111.59) --
	(316.85,111.30) --
	(316.95,111.00) --
	(317.06,110.71) --
	(317.16,110.42) --
	(317.27,110.13) --
	(317.37,109.84) --
	(317.48,109.56) --
	(317.59,109.27) --
	(317.69,108.98) --
	(317.80,108.69) --
	(317.90,108.41) --
	(318.01,108.12) --
	(318.11,107.84) --
	(318.22,107.55) --
	(318.33,107.27) --
	(318.43,106.99) --
	(318.54,106.71) --
	(318.64,106.42) --
	(318.75,106.14) --
	(318.86,105.86) --
	(318.96,105.58) --
	(319.07,105.31) --
	(319.17,105.03) --
	(319.28,104.75) --
	(319.38,104.47) --
	(319.49,104.20) --
	(319.60,103.92) --
	(319.70,103.65) --
	(319.81,103.38) --
	(319.91,103.10) --
	(320.02,102.83) --
	(320.12,102.56) --
	(320.23,102.29) --
	(320.34,102.02) --
	(320.44,101.75) --
	(320.55,101.48) --
	(320.65,101.21) --
	(320.76,100.95) --
	(320.87,100.68) --
	(320.97,100.42) --
	(321.08,100.15) --
	(321.18, 99.89) --
	(321.29, 99.62) --
	(321.39, 99.36) --
	(321.50, 99.10) --
	(321.61, 98.84) --
	(321.71, 98.58) --
	(321.82, 98.32) --
	(321.92, 98.07) --
	(322.03, 97.81) --
	(322.13, 97.55) --
	(322.24, 97.30) --
	(322.35, 97.04) --
	(322.45, 96.79) --
	(322.56, 96.54) --
	(322.66, 96.28) --
	(322.77, 96.03) --
	(322.88, 95.78) --
	(322.98, 95.53) --
	(323.09, 95.29) --
	(323.19, 95.04) --
	(323.30, 94.79) --
	(323.40, 94.54) --
	(323.51, 94.30) --
	(323.62, 94.06) --
	(323.72, 93.81) --
	(323.83, 93.57) --
	(323.93, 93.33) --
	(324.04, 93.09) --
	(324.14, 92.85) --
	(324.25, 92.61) --
	(324.36, 92.37) --
	(324.46, 92.13) --
	(324.57, 91.90) --
	(324.67, 91.66) --
	(324.78, 91.43) --
	(324.89, 91.20) --
	(324.99, 90.96) --
	(325.10, 90.73) --
	(325.20, 90.50) --
	(325.31, 90.27) --
	(325.41, 90.04) --
	(325.52, 89.81) --
	(325.63, 89.59) --
	(325.73, 89.36) --
	(325.84, 89.13) --
	(325.94, 88.91) --
	(326.05, 88.69) --
	(326.15, 88.46) --
	(326.26, 88.24) --
	(326.37, 88.02) --
	(326.47, 87.80) --
	(326.58, 87.58) --
	(326.68, 87.36) --
	(326.79, 87.15) --
	(326.89, 86.93) --
	(327.00, 86.71) --
	(327.11, 86.50) --
	(327.21, 86.29) --
	(327.32, 86.07) --
	(327.42, 85.86) --
	(327.53, 85.65) --
	(327.64, 85.44) --
	(327.74, 85.23) --
	(327.85, 85.02) --
	(327.95, 84.81) --
	(328.06, 84.61) --
	(328.16, 84.40) --
	(328.27, 84.20) --
	(328.38, 83.99) --
	(328.48, 83.79) --
	(328.59, 83.59) --
	(328.69, 83.39) --
	(328.80, 83.19) --
	(328.90, 82.99) --
	(329.01, 82.79) --
	(329.12, 82.59) --
	(329.22, 82.39) --
	(329.33, 82.20) --
	(329.43, 82.00) --
	(329.54, 81.81) --
	(329.65, 81.62) --
	(329.75, 81.42) --
	(329.86, 81.23) --
	(329.96, 81.04) --
	(330.07, 80.85) --
	(330.17, 80.66) --
	(330.28, 80.48) --
	(330.39, 80.29) --
	(330.49, 80.10) --
	(330.60, 79.92) --
	(330.70, 79.73) --
	(330.81, 79.55) --
	(330.91, 79.37) --
	(331.02, 79.18) --
	(331.13, 79.00) --
	(331.23, 78.82) --
	(331.34, 78.64) --
	(331.44, 78.46) --
	(331.55, 78.29) --
	(331.66, 78.11) --
	(331.76, 77.93) --
	(331.87, 77.76) --
	(331.97, 77.58) --
	(332.08, 77.41) --
	(332.18, 77.24) --
	(332.29, 77.07) --
	(332.40, 76.90) --
	(332.50, 76.73) --
	(332.61, 76.56) --
	(332.71, 76.39) --
	(332.82, 76.22) --
	(332.92, 76.05) --
	(333.03, 75.89) --
	(333.14, 75.72) --
	(333.24, 75.56) --
	(333.35, 75.39) --
	(333.45, 75.23) --
	(333.56, 75.07) --
	(333.67, 74.91) --
	(333.77, 74.75) --
	(333.88, 74.59) --
	(333.98, 74.43) --
	(334.09, 74.27) --
	(334.19, 74.12) --
	(334.30, 73.96) --
	(334.41, 73.80) --
	(334.51, 73.65) --
	(334.62, 73.49) --
	(334.72, 73.34) --
	(334.83, 73.19) --
	(334.93, 73.04) --
	(335.04, 72.89) --
	(335.15, 72.74) --
	(335.25, 72.59) --
	(335.36, 72.44) --
	(335.46, 72.29) --
	(335.57, 72.14) --
	(335.68, 72.00) --
	(335.78, 71.85) --
	(335.89, 71.71) --
	(335.99, 71.56) --
	(336.10, 71.42) --
	(336.20, 71.28) --
	(336.31, 71.14) --
	(336.42, 70.99) --
	(336.52, 70.85) --
	(336.63, 70.71) --
	(336.73, 70.58) --
	(336.84, 70.44) --
	(336.94, 70.30) --
	(337.05, 70.16) --
	(337.16, 70.03) --
	(337.26, 69.89) --
	(337.37, 69.76) --
	(337.47, 69.62) --
	(337.58, 69.49) --
	(337.68, 69.36) --
	(337.79, 69.23) --
	(337.90, 69.10) --
	(338.00, 68.97) --
	(338.11, 68.84) --
	(338.21, 68.71) --
	(338.32, 68.58) --
	(338.43, 68.45) --
	(338.53, 68.33) --
	(338.64, 68.20) --
	(338.74, 68.07) --
	(338.85, 67.95) --
	(338.95, 67.83) --
	(339.06, 67.70) --
	(339.17, 67.58) --
	(339.27, 67.46) --
	(339.38, 67.34) --
	(339.48, 67.22) --
	(339.59, 67.10) --
	(339.69, 66.98) --
	(339.80, 66.86) --
	(339.91, 66.74) --
	(340.01, 66.62) --
	(340.12, 66.50) --
	(340.22, 66.39) --
	(340.33, 66.27) --
	(340.44, 66.16) --
	(340.54, 66.04) --
	(340.65, 65.93) --
	(340.75, 65.82) --
	(340.86, 65.71) --
	(340.96, 65.59) --
	(341.07, 65.48) --
	(341.18, 65.37) --
	(341.28, 65.26) --
	(341.39, 65.15) --
	(341.49, 65.04) --
	(341.60, 64.94) --
	(341.70, 64.83) --
	(341.81, 64.72) --
	(341.92, 64.62) --
	(342.02, 64.51) --
	(342.13, 64.41) --
	(342.23, 64.30) --
	(342.34, 64.20) --
	(342.45, 64.09) --
	(342.55, 63.99) --
	(342.66, 63.89) --
	(342.76, 63.79) --
	(342.87, 63.69) --
	(342.97, 63.59) --
	(343.08, 63.49) --
	(343.19, 63.39) --
	(343.29, 63.29) --
	(343.40, 63.19) --
	(343.50, 63.09) --
	(343.61, 63.00) --
	(343.71, 62.90) --
	(343.82, 62.80) --
	(343.93, 62.71) --
	(344.03, 62.61) --
	(344.14, 62.52) --
	(344.24, 62.43) --
	(344.35, 62.33) --
	(344.46, 62.24) --
	(344.56, 62.15) --
	(344.67, 62.06) --
	(344.77, 61.97) --
	(344.88, 61.88) --
	(344.98, 61.79) --
	(345.09, 61.70) --
	(345.20, 61.61) --
	(345.30, 61.52) --
	(345.41, 61.43) --
	(345.51, 61.34) --
	(345.62, 61.26) --
	(345.72, 61.17) --
	(345.83, 61.08) --
	(345.94, 61.00) --
	(346.04, 60.91) --
	(346.15, 60.83) --
	(346.25, 60.75) --
	(346.36, 60.66) --
	(346.47, 60.58) --
	(346.57, 60.50) --
	(346.68, 60.42) --
	(346.78, 60.33) --
	(346.89, 60.25) --
	(346.99, 60.17) --
	(347.10, 60.09) --
	(347.21, 60.01) --
	(347.31, 59.93) --
	(347.42, 59.85) --
	(347.52, 59.78) --
	(347.63, 59.70) --
	(347.73, 59.62) --
	(347.84, 59.55) --
	(347.95, 59.47) --
	(348.05, 59.39) --
	(348.16, 59.32) --
	(348.26, 59.24) --
	(348.37, 59.17) --
	(348.48, 59.09) --
	(348.58, 59.02) --
	(348.69, 58.95) --
	(348.79, 58.87) --
	(348.90, 58.80) --
	(349.00, 58.73) --
	(349.11, 58.66) --
	(349.22, 58.59) --
	(349.32, 58.52) --
	(349.43, 58.45) --
	(349.53, 58.38) --
	(349.64, 58.31) --
	(349.74, 58.24) --
	(349.85, 58.17) --
	(349.96, 58.10) --
	(350.06, 58.03) --
	(350.17, 57.97) --
	(350.27, 57.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (244.59, 50.69) --
	(244.70, 50.72) --
	(244.81, 50.74) --
	(244.91, 50.77) --
	(245.02, 50.79) --
	(245.12, 50.82) --
	(245.23, 50.85) --
	(245.33, 50.87) --
	(245.44, 50.90) --
	(245.55, 50.93) --
	(245.65, 50.95) --
	(245.76, 50.98) --
	(245.86, 51.01) --
	(245.97, 51.04) --
	(246.08, 51.06) --
	(246.18, 51.09) --
	(246.29, 51.12) --
	(246.39, 51.15) --
	(246.50, 51.18) --
	(246.60, 51.21) --
	(246.71, 51.24) --
	(246.82, 51.27) --
	(246.92, 51.30) --
	(247.03, 51.33) --
	(247.13, 51.36) --
	(247.24, 51.39) --
	(247.34, 51.42) --
	(247.45, 51.45) --
	(247.56, 51.48) --
	(247.66, 51.51) --
	(247.77, 51.54) --
	(247.87, 51.58) --
	(247.98, 51.61) --
	(248.09, 51.64) --
	(248.19, 51.67) --
	(248.30, 51.71) --
	(248.40, 51.74) --
	(248.51, 51.78) --
	(248.61, 51.81) --
	(248.72, 51.84) --
	(248.83, 51.88) --
	(248.93, 51.91) --
	(249.04, 51.95) --
	(249.14, 51.98) --
	(249.25, 52.02) --
	(249.35, 52.06) --
	(249.46, 52.09) --
	(249.57, 52.13) --
	(249.67, 52.17) --
	(249.78, 52.20) --
	(249.88, 52.24) --
	(249.99, 52.28) --
	(250.10, 52.32) --
	(250.20, 52.36) --
	(250.31, 52.39) --
	(250.41, 52.43) --
	(250.52, 52.47) --
	(250.62, 52.51) --
	(250.73, 52.55) --
	(250.84, 52.59) --
	(250.94, 52.63) --
	(251.05, 52.68) --
	(251.15, 52.72) --
	(251.26, 52.76) --
	(251.36, 52.80) --
	(251.47, 52.84) --
	(251.58, 52.89) --
	(251.68, 52.93) --
	(251.79, 52.97) --
	(251.89, 53.02) --
	(252.00, 53.06) --
	(252.10, 53.11) --
	(252.21, 53.15) --
	(252.32, 53.20) --
	(252.42, 53.24) --
	(252.53, 53.29) --
	(252.63, 53.33) --
	(252.74, 53.38) --
	(252.85, 53.43) --
	(252.95, 53.48) --
	(253.06, 53.52) --
	(253.16, 53.57) --
	(253.27, 53.62) --
	(253.37, 53.67) --
	(253.48, 53.72) --
	(253.59, 53.77) --
	(253.69, 53.82) --
	(253.80, 53.87) --
	(253.90, 53.92) --
	(254.01, 53.97) --
	(254.11, 54.03) --
	(254.22, 54.08) --
	(254.33, 54.13) --
	(254.43, 54.18) --
	(254.54, 54.24) --
	(254.64, 54.29) --
	(254.75, 54.35) --
	(254.86, 54.40) --
	(254.96, 54.46) --
	(255.07, 54.51) --
	(255.17, 54.57) --
	(255.28, 54.63) --
	(255.38, 54.68) --
	(255.49, 54.74) --
	(255.60, 54.80) --
	(255.70, 54.86) --
	(255.81, 54.92) --
	(255.91, 54.98) --
	(256.02, 55.04) --
	(256.12, 55.10) --
	(256.23, 55.16) --
	(256.34, 55.22) --
	(256.44, 55.28) --
	(256.55, 55.35) --
	(256.65, 55.41) --
	(256.76, 55.47) --
	(256.87, 55.54) --
	(256.97, 55.60) --
	(257.08, 55.67) --
	(257.18, 55.73) --
	(257.29, 55.80) --
	(257.39, 55.86) --
	(257.50, 55.93) --
	(257.61, 56.00) --
	(257.71, 56.07) --
	(257.82, 56.14) --
	(257.92, 56.21) --
	(258.03, 56.28) --
	(258.13, 56.35) --
	(258.24, 56.42) --
	(258.35, 56.49) --
	(258.45, 56.56) --
	(258.56, 56.63) --
	(258.66, 56.71) --
	(258.77, 56.78) --
	(258.88, 56.85) --
	(258.98, 56.93) --
	(259.09, 57.00) --
	(259.19, 57.08) --
	(259.30, 57.16) --
	(259.40, 57.24) --
	(259.51, 57.31) --
	(259.62, 57.39) --
	(259.72, 57.47) --
	(259.83, 57.55) --
	(259.93, 57.63) --
	(260.04, 57.71) --
	(260.14, 57.79) --
	(260.25, 57.88) --
	(260.36, 57.96) --
	(260.46, 58.04) --
	(260.57, 58.13) --
	(260.67, 58.21) --
	(260.78, 58.30) --
	(260.89, 58.38) --
	(260.99, 58.47) --
	(261.10, 58.56) --
	(261.20, 58.65) --
	(261.31, 58.73) --
	(261.41, 58.82) --
	(261.52, 58.91) --
	(261.63, 59.01) --
	(261.73, 59.10) --
	(261.84, 59.19) --
	(261.94, 59.28) --
	(262.05, 59.38) --
	(262.15, 59.47) --
	(262.26, 59.57) --
	(262.37, 59.66) --
	(262.47, 59.76) --
	(262.58, 59.86) --
	(262.68, 59.95) --
	(262.79, 60.05) --
	(262.90, 60.15) --
	(263.00, 60.25) --
	(263.11, 60.35) --
	(263.21, 60.46) --
	(263.32, 60.56) --
	(263.42, 60.66) --
	(263.53, 60.77) --
	(263.64, 60.87) --
	(263.74, 60.98) --
	(263.85, 61.08) --
	(263.95, 61.19) --
	(264.06, 61.30) --
	(264.16, 61.41) --
	(264.27, 61.52) --
	(264.38, 61.63) --
	(264.48, 61.74) --
	(264.59, 61.85) --
	(264.69, 61.96) --
	(264.80, 62.08) --
	(264.90, 62.19) --
	(265.01, 62.31) --
	(265.12, 62.42) --
	(265.22, 62.54) --
	(265.33, 62.66) --
	(265.43, 62.78) --
	(265.54, 62.90) --
	(265.65, 63.02) --
	(265.75, 63.14) --
	(265.86, 63.26) --
	(265.96, 63.39) --
	(266.07, 63.51) --
	(266.17, 63.64) --
	(266.28, 63.76) --
	(266.39, 63.89) --
	(266.49, 64.02) --
	(266.60, 64.15) --
	(266.70, 64.28) --
	(266.81, 64.41) --
	(266.91, 64.54) --
	(267.02, 64.67) --
	(267.13, 64.80) --
	(267.23, 64.94) --
	(267.34, 65.07) --
	(267.44, 65.21) --
	(267.55, 65.35) --
	(267.66, 65.49) --
	(267.76, 65.62) --
	(267.87, 65.76) --
	(267.97, 65.91) --
	(268.08, 66.05) --
	(268.18, 66.19) --
	(268.29, 66.34) --
	(268.40, 66.48) --
	(268.50, 66.63) --
	(268.61, 66.77) --
	(268.71, 66.92) --
	(268.82, 67.07) --
	(268.92, 67.22) --
	(269.03, 67.37) --
	(269.14, 67.53) --
	(269.24, 67.68) --
	(269.35, 67.83) --
	(269.45, 67.99) --
	(269.56, 68.14) --
	(269.67, 68.30) --
	(269.77, 68.46) --
	(269.88, 68.62) --
	(269.98, 68.78) --
	(270.09, 68.94) --
	(270.19, 69.11) --
	(270.30, 69.27) --
	(270.41, 69.44) --
	(270.51, 69.60) --
	(270.62, 69.77) --
	(270.72, 69.94) --
	(270.83, 70.11) --
	(270.93, 70.28) --
	(271.04, 70.45) --
	(271.15, 70.62) --
	(271.25, 70.80) --
	(271.36, 70.97) --
	(271.46, 71.15) --
	(271.57, 71.33) --
	(271.68, 71.51) --
	(271.78, 71.68) --
	(271.89, 71.87) --
	(271.99, 72.05) --
	(272.10, 72.23) --
	(272.20, 72.42) --
	(272.31, 72.60) --
	(272.42, 72.79) --
	(272.52, 72.98) --
	(272.63, 73.17) --
	(272.73, 73.36) --
	(272.84, 73.55) --
	(272.94, 73.74) --
	(273.05, 73.93) --
	(273.16, 74.13) --
	(273.26, 74.33) --
	(273.37, 74.52) --
	(273.47, 74.72) --
	(273.58, 74.92) --
	(273.69, 75.12) --
	(273.79, 75.33) --
	(273.90, 75.53) --
	(274.00, 75.74) --
	(274.11, 75.94) --
	(274.21, 76.15) --
	(274.32, 76.36) --
	(274.43, 76.57) --
	(274.53, 76.78) --
	(274.64, 76.99) --
	(274.74, 77.21) --
	(274.85, 77.42) --
	(274.95, 77.64) --
	(275.06, 77.86) --
	(275.17, 78.08) --
	(275.27, 78.30) --
	(275.38, 78.52) --
	(275.48, 78.74) --
	(275.59, 78.96) --
	(275.70, 79.19) --
	(275.80, 79.42) --
	(275.91, 79.64) --
	(276.01, 79.87) --
	(276.12, 80.10) --
	(276.22, 80.34) --
	(276.33, 80.57) --
	(276.44, 80.80) --
	(276.54, 81.04) --
	(276.65, 81.28) --
	(276.75, 81.52) --
	(276.86, 81.76) --
	(276.96, 82.00) --
	(277.07, 82.24) --
	(277.18, 82.48) --
	(277.28, 82.73) --
	(277.39, 82.97) --
	(277.49, 83.22) --
	(277.60, 83.47) --
	(277.70, 83.72) --
	(277.81, 83.97) --
	(277.92, 84.23) --
	(278.02, 84.48) --
	(278.13, 84.74) --
	(278.23, 84.99) --
	(278.34, 85.25) --
	(278.45, 85.51) --
	(278.55, 85.77) --
	(278.66, 86.03) --
	(278.76, 86.30) --
	(278.87, 86.56) --
	(278.97, 86.83) --
	(279.08, 87.10) --
	(279.19, 87.36) --
	(279.29, 87.63) --
	(279.40, 87.91) --
	(279.50, 88.18) --
	(279.61, 88.45) --
	(279.71, 88.73) --
	(279.82, 89.01) --
	(279.93, 89.28) --
	(280.03, 89.56) --
	(280.14, 89.84) --
	(280.24, 90.13) --
	(280.35, 90.41) --
	(280.46, 90.69) --
	(280.56, 90.98) --
	(280.67, 91.27) --
	(280.77, 91.56) --
	(280.88, 91.84) --
	(280.98, 92.14) --
	(281.09, 92.43) --
	(281.20, 92.72) --
	(281.30, 93.02) --
	(281.41, 93.31) --
	(281.51, 93.61) --
	(281.62, 93.91) --
	(281.72, 94.21) --
	(281.83, 94.51) --
	(281.94, 94.81) --
	(282.04, 95.12) --
	(282.15, 95.42) --
	(282.25, 95.73) --
	(282.36, 96.03) --
	(282.47, 96.34) --
	(282.57, 96.65) --
	(282.68, 96.96) --
	(282.78, 97.28) --
	(282.89, 97.59) --
	(282.99, 97.90) --
	(283.10, 98.22) --
	(283.21, 98.54) --
	(283.31, 98.85) --
	(283.42, 99.17) --
	(283.52, 99.49) --
	(283.63, 99.81) --
	(283.73,100.14) --
	(283.84,100.46) --
	(283.95,100.78) --
	(284.05,101.11) --
	(284.16,101.44) --
	(284.26,101.76) --
	(284.37,102.09) --
	(284.48,102.42) --
	(284.58,102.75) --
	(284.69,103.09) --
	(284.79,103.42) --
	(284.90,103.75) --
	(285.00,104.09) --
	(285.11,104.43) --
	(285.22,104.76) --
	(285.32,105.10) --
	(285.43,105.44) --
	(285.53,105.78) --
	(285.64,106.12) --
	(285.74,106.46) --
	(285.85,106.80) --
	(285.96,107.15) --
	(286.06,107.49) --
	(286.17,107.84) --
	(286.27,108.18) --
	(286.38,108.53) --
	(286.49,108.87) --
	(286.59,109.22) --
	(286.70,109.57) --
	(286.80,109.92) --
	(286.91,110.27) --
	(287.01,110.62) --
	(287.12,110.97) --
	(287.23,111.33) --
	(287.33,111.68) --
	(287.44,112.03) --
	(287.54,112.39) --
	(287.65,112.74) --
	(287.75,113.10) --
	(287.86,113.45) --
	(287.97,113.81) --
	(288.07,114.16) --
	(288.18,114.52) --
	(288.28,114.88) --
	(288.39,115.24) --
	(288.49,115.60) --
	(288.60,115.95) --
	(288.71,116.31) --
	(288.81,116.67) --
	(288.92,117.03) --
	(289.02,117.39) --
	(289.13,117.75) --
	(289.24,118.11) --
	(289.34,118.47) --
	(289.45,118.83) --
	(289.55,119.19) --
	(289.66,119.55) --
	(289.76,119.92) --
	(289.87,120.28) --
	(289.98,120.64) --
	(290.08,121.00) --
	(290.19,121.36) --
	(290.29,121.72) --
	(290.40,122.08) --
	(290.50,122.44) --
	(290.61,122.80) --
	(290.72,123.16) --
	(290.82,123.52) --
	(290.93,123.88) --
	(291.03,124.24) --
	(291.14,124.60) --
	(291.25,124.95) --
	(291.35,125.31) --
	(291.46,125.67) --
	(291.56,126.03) --
	(291.67,126.38) --
	(291.77,126.74) --
	(291.88,127.09) --
	(291.99,127.45) --
	(292.09,127.80) --
	(292.20,128.15) --
	(292.30,128.50) --
	(292.41,128.86) --
	(292.51,129.21) --
	(292.62,129.56) --
	(292.73,129.90) --
	(292.83,130.25) --
	(292.94,130.60) --
	(293.04,130.94) --
	(293.15,131.29) --
	(293.26,131.63) --
	(293.36,131.97) --
	(293.47,132.31) --
	(293.57,132.65) --
	(293.68,132.99) --
	(293.78,133.32) --
	(293.89,133.66) --
	(294.00,133.99) --
	(294.10,134.32) --
	(294.21,134.65) --
	(294.31,134.98) --
	(294.42,135.31) --
	(294.52,135.63) --
	(294.63,135.95) --
	(294.74,136.27) --
	(294.84,136.59) --
	(294.95,136.91) --
	(295.05,137.23) --
	(295.16,137.54) --
	(295.27,137.85) --
	(295.37,138.16) --
	(295.48,138.46) --
	(295.58,138.77) --
	(295.69,139.07) --
	(295.79,139.37) --
	(295.90,139.67) --
	(296.01,139.96) --
	(296.11,140.25) --
	(296.22,140.54) --
	(296.32,140.83) --
	(296.43,141.11) --
	(296.53,141.39) --
	(296.64,141.67) --
	(296.75,141.94) --
	(296.85,142.21) --
	(296.96,142.48) --
	(297.06,142.75) --
	(297.17,143.01) --
	(297.28,143.27) --
	(297.38,143.53) --
	(297.49,143.78) --
	(297.59,144.03) --
	(297.70,144.27) --
	(297.80,144.52) --
	(297.91,144.75) --
	(298.02,144.99) --
	(298.12,145.22) --
	(298.23,145.45) --
	(298.33,145.67) --
	(298.44,145.89) --
	(298.54,146.11) --
	(298.65,146.32) --
	(298.76,146.53) --
	(298.86,146.73) --
	(298.97,146.93) --
	(299.07,147.13) --
	(299.18,147.32) --
	(299.29,147.51) --
	(299.39,147.69) --
	(299.50,147.87) --
	(299.60,148.04) --
	(299.71,148.21) --
	(299.81,148.38) --
	(299.92,148.54) --
	(300.03,148.69) --
	(300.13,148.84) --
	(300.24,148.99) --
	(300.34,149.13) --
	(300.45,149.27) --
	(300.55,149.40) --
	(300.66,149.53) --
	(300.77,149.65) --
	(300.87,149.77) --
	(300.98,149.88) --
	(301.08,149.99) --
	(301.19,150.10) --
	(301.29,150.19) --
	(301.40,150.29) --
	(301.51,150.37) --
	(301.61,150.46) --
	(301.72,150.53) --
	(301.82,150.61) --
	(301.93,150.67) --
	(302.04,150.74) --
	(302.14,150.79) --
	(302.25,150.85) --
	(302.35,150.89) --
	(302.46,150.93) --
	(302.56,150.97) --
	(302.67,151.00) --
	(302.78,151.03) --
	(302.88,151.05) --
	(302.99,151.07) --
	(303.09,151.08) --
	(303.20,151.08) --
	(303.30,151.08) --
	(303.41,151.08) --
	(303.52,151.07) --
	(303.62,151.05) --
	(303.73,151.03) --
	(303.83,151.00) --
	(303.94,150.97) --
	(304.05,150.94) --
	(304.15,150.90) --
	(304.26,150.85) --
	(304.36,150.80) --
	(304.47,150.75) --
	(304.57,150.68) --
	(304.68,150.62) --
	(304.79,150.55) --
	(304.89,150.47) --
	(305.00,150.39) --
	(305.10,150.31) --
	(305.21,150.22) --
	(305.31,150.12) --
	(305.42,150.02) --
	(305.53,149.92) --
	(305.63,149.81) --
	(305.74,149.70) --
	(305.84,149.58) --
	(305.95,149.46) --
	(306.06,149.33) --
	(306.16,149.20) --
	(306.27,149.06) --
	(306.37,148.92) --
	(306.48,148.78) --
	(306.58,148.63) --
	(306.69,148.48) --
	(306.80,148.32) --
	(306.90,148.16) --
	(307.01,147.99) --
	(307.11,147.83) --
	(307.22,147.65) --
	(307.32,147.48) --
	(307.43,147.29) --
	(307.54,147.11) --
	(307.64,146.92) --
	(307.75,146.73) --
	(307.85,146.53) --
	(307.96,146.33) --
	(308.07,146.13) --
	(308.17,145.92) --
	(308.28,145.71) --
	(308.38,145.50) --
	(308.49,145.28) --
	(308.59,145.06) --
	(308.70,144.84) --
	(308.81,144.61) --
	(308.91,144.38) --
	(309.02,144.15) --
	(309.12,143.92) --
	(309.23,143.68) --
	(309.33,143.43) --
	(309.44,143.19) --
	(309.55,142.94) --
	(309.65,142.69) --
	(309.76,142.44) --
	(309.86,142.18) --
	(309.97,141.92) --
	(310.08,141.66) --
	(310.18,141.40) --
	(310.29,141.13) --
	(310.39,140.86) --
	(310.50,140.59) --
	(310.60,140.32) --
	(310.71,140.04) --
	(310.82,139.76) --
	(310.92,139.48) --
	(311.03,139.20) --
	(311.13,138.91) --
	(311.24,138.63) --
	(311.34,138.34) --
	(311.45,138.05) --
	(311.56,137.75) --
	(311.66,137.46) --
	(311.77,137.16) --
	(311.87,136.86) --
	(311.98,136.56) --
	(312.09,136.26) --
	(312.19,135.95) --
	(312.30,135.65) --
	(312.40,135.34) --
	(312.51,135.03) --
	(312.61,134.72) --
	(312.72,134.41) --
	(312.83,134.10) --
	(312.93,133.78) --
	(313.04,133.47) --
	(313.14,133.15) --
	(313.25,132.83) --
	(313.35,132.51) --
	(313.46,132.19) --
	(313.57,131.87) --
	(313.67,131.55) --
	(313.78,131.22) --
	(313.88,130.90) --
	(313.99,130.57) --
	(314.09,130.24) --
	(314.20,129.92) --
	(314.31,129.59) --
	(314.41,129.26) --
	(314.52,128.93) --
	(314.62,128.59) --
	(314.73,128.26) --
	(314.84,127.93) --
	(314.94,127.60) --
	(315.05,127.26) --
	(315.15,126.93) --
	(315.26,126.59) --
	(315.36,126.25) --
	(315.47,125.92) --
	(315.58,125.58) --
	(315.68,125.24) --
	(315.79,124.90) --
	(315.89,124.57) --
	(316.00,124.23) --
	(316.10,123.89) --
	(316.21,123.55) --
	(316.32,123.21) --
	(316.42,122.87) --
	(316.53,122.53) --
	(316.63,122.19) --
	(316.74,121.85) --
	(316.85,121.51) --
	(316.95,121.17) --
	(317.06,120.83) --
	(317.16,120.49) --
	(317.27,120.14) --
	(317.37,119.80) --
	(317.48,119.46) --
	(317.59,119.12) --
	(317.69,118.78) --
	(317.80,118.44) --
	(317.90,118.10) --
	(318.01,117.76) --
	(318.11,117.42) --
	(318.22,117.08) --
	(318.33,116.74) --
	(318.43,116.40) --
	(318.54,116.06) --
	(318.64,115.72) --
	(318.75,115.38) --
	(318.86,115.04) --
	(318.96,114.70) --
	(319.07,114.37) --
	(319.17,114.03) --
	(319.28,113.69) --
	(319.38,113.35) --
	(319.49,113.02) --
	(319.60,112.68) --
	(319.70,112.35) --
	(319.81,112.01) --
	(319.91,111.68) --
	(320.02,111.34) --
	(320.12,111.01) --
	(320.23,110.68) --
	(320.34,110.34) --
	(320.44,110.01) --
	(320.55,109.68) --
	(320.65,109.35) --
	(320.76,109.02) --
	(320.87,108.69) --
	(320.97,108.36) --
	(321.08,108.04) --
	(321.18,107.71) --
	(321.29,107.38) --
	(321.39,107.06) --
	(321.50,106.73) --
	(321.61,106.41) --
	(321.71,106.08) --
	(321.82,105.76) --
	(321.92,105.44) --
	(322.03,105.12) --
	(322.13,104.80) --
	(322.24,104.48) --
	(322.35,104.16) --
	(322.45,103.84) --
	(322.56,103.52) --
	(322.66,103.21) --
	(322.77,102.89) --
	(322.88,102.58) --
	(322.98,102.26) --
	(323.09,101.95) --
	(323.19,101.64) --
	(323.30,101.33) --
	(323.40,101.02) --
	(323.51,100.71) --
	(323.62,100.40) --
	(323.72,100.09) --
	(323.83, 99.79) --
	(323.93, 99.48) --
	(324.04, 99.18) --
	(324.14, 98.87) --
	(324.25, 98.57) --
	(324.36, 98.27) --
	(324.46, 97.97) --
	(324.57, 97.67) --
	(324.67, 97.37) --
	(324.78, 97.08) --
	(324.89, 96.78) --
	(324.99, 96.49) --
	(325.10, 96.19) --
	(325.20, 95.90) --
	(325.31, 95.61) --
	(325.41, 95.32) --
	(325.52, 95.03) --
	(325.63, 94.74) --
	(325.73, 94.45) --
	(325.84, 94.16) --
	(325.94, 93.88) --
	(326.05, 93.59) --
	(326.15, 93.31) --
	(326.26, 93.03) --
	(326.37, 92.75) --
	(326.47, 92.47) --
	(326.58, 92.19) --
	(326.68, 91.91) --
	(326.79, 91.64) --
	(326.89, 91.36) --
	(327.00, 91.09) --
	(327.11, 90.81) --
	(327.21, 90.54) --
	(327.32, 90.27) --
	(327.42, 90.00) --
	(327.53, 89.73) --
	(327.64, 89.47) --
	(327.74, 89.20) --
	(327.85, 88.94) --
	(327.95, 88.67) --
	(328.06, 88.41) --
	(328.16, 88.15) --
	(328.27, 87.89) --
	(328.38, 87.63) --
	(328.48, 87.37) --
	(328.59, 87.11) --
	(328.69, 86.86) --
	(328.80, 86.61) --
	(328.90, 86.35) --
	(329.01, 86.10) --
	(329.12, 85.85) --
	(329.22, 85.60) --
	(329.33, 85.35) --
	(329.43, 85.10) --
	(329.54, 84.86) --
	(329.65, 84.61) --
	(329.75, 84.37) --
	(329.86, 84.13) --
	(329.96, 83.89) --
	(330.07, 83.65) --
	(330.17, 83.41) --
	(330.28, 83.17) --
	(330.39, 82.93) --
	(330.49, 82.70) --
	(330.60, 82.46) --
	(330.70, 82.23) --
	(330.81, 82.00) --
	(330.91, 81.77) --
	(331.02, 81.54) --
	(331.13, 81.31) --
	(331.23, 81.08) --
	(331.34, 80.86) --
	(331.44, 80.63) --
	(331.55, 80.41) --
	(331.66, 80.18) --
	(331.76, 79.96) --
	(331.87, 79.74) --
	(331.97, 79.52) --
	(332.08, 79.31) --
	(332.18, 79.09) --
	(332.29, 78.87) --
	(332.40, 78.66) --
	(332.50, 78.45) --
	(332.61, 78.23) --
	(332.71, 78.02) --
	(332.82, 77.81) --
	(332.92, 77.61) --
	(333.03, 77.40) --
	(333.14, 77.19) --
	(333.24, 76.99) --
	(333.35, 76.78) --
	(333.45, 76.58) --
	(333.56, 76.38) --
	(333.67, 76.18) --
	(333.77, 75.98) --
	(333.88, 75.78) --
	(333.98, 75.58) --
	(334.09, 75.39) --
	(334.19, 75.19) --
	(334.30, 75.00) --
	(334.41, 74.80) --
	(334.51, 74.61) --
	(334.62, 74.42) --
	(334.72, 74.23) --
	(334.83, 74.04) --
	(334.93, 73.86) --
	(335.04, 73.67) --
	(335.15, 73.49) --
	(335.25, 73.30) --
	(335.36, 73.12) --
	(335.46, 72.94) --
	(335.57, 72.76) --
	(335.68, 72.58) --
	(335.78, 72.40) --
	(335.89, 72.22) --
	(335.99, 72.05) --
	(336.10, 71.87) --
	(336.20, 71.70) --
	(336.31, 71.52) --
	(336.42, 71.35) --
	(336.52, 71.18) --
	(336.63, 71.01) --
	(336.73, 70.84) --
	(336.84, 70.67) --
	(336.94, 70.51) --
	(337.05, 70.34) --
	(337.16, 70.17) --
	(337.26, 70.01) --
	(337.37, 69.85) --
	(337.47, 69.69) --
	(337.58, 69.53) --
	(337.68, 69.37) --
	(337.79, 69.21) --
	(337.90, 69.05) --
	(338.00, 68.89) --
	(338.11, 68.74) --
	(338.21, 68.58) --
	(338.32, 68.43) --
	(338.43, 68.28) --
	(338.53, 68.12) --
	(338.64, 67.97) --
	(338.74, 67.82) --
	(338.85, 67.67) --
	(338.95, 67.53) --
	(339.06, 67.38) --
	(339.17, 67.23) --
	(339.27, 67.09) --
	(339.38, 66.94) --
	(339.48, 66.80) --
	(339.59, 66.66) --
	(339.69, 66.52) --
	(339.80, 66.38) --
	(339.91, 66.24) --
	(340.01, 66.10) --
	(340.12, 65.96) --
	(340.22, 65.82) --
	(340.33, 65.69) --
	(340.44, 65.55) --
	(340.54, 65.42) --
	(340.65, 65.28) --
	(340.75, 65.15) --
	(340.86, 65.02) --
	(340.96, 64.89) --
	(341.07, 64.76) --
	(341.18, 64.63) --
	(341.28, 64.50) --
	(341.39, 64.38) --
	(341.49, 64.25) --
	(341.60, 64.12) --
	(341.70, 64.00) --
	(341.81, 63.88) --
	(341.92, 63.75) --
	(342.02, 63.63) --
	(342.13, 63.51) --
	(342.23, 63.39) --
	(342.34, 63.27) --
	(342.45, 63.15) --
	(342.55, 63.03) --
	(342.66, 62.92) --
	(342.76, 62.80) --
	(342.87, 62.69) --
	(342.97, 62.57) --
	(343.08, 62.46) --
	(343.19, 62.34) --
	(343.29, 62.23) --
	(343.40, 62.12) --
	(343.50, 62.01) --
	(343.61, 61.90) --
	(343.71, 61.79) --
	(343.82, 61.68) --
	(343.93, 61.57) --
	(344.03, 61.47) --
	(344.14, 61.36) --
	(344.24, 61.26) --
	(344.35, 61.15) --
	(344.46, 61.05) --
	(344.56, 60.94) --
	(344.67, 60.84) --
	(344.77, 60.74) --
	(344.88, 60.64) --
	(344.98, 60.54) --
	(345.09, 60.44) --
	(345.20, 60.34) --
	(345.30, 60.24) --
	(345.41, 60.14) --
	(345.51, 60.05) --
	(345.62, 59.95) --
	(345.72, 59.86) --
	(345.83, 59.76) --
	(345.94, 59.67) --
	(346.04, 59.57) --
	(346.15, 59.48) --
	(346.25, 59.39) --
	(346.36, 59.30) --
	(346.47, 59.21) --
	(346.57, 59.12) --
	(346.68, 59.03) --
	(346.78, 58.94) --
	(346.89, 58.85) --
	(346.99, 58.76) --
	(347.10, 58.68) --
	(347.21, 58.59) --
	(347.31, 58.51) --
	(347.42, 58.42) --
	(347.52, 58.34) --
	(347.63, 58.25) --
	(347.73, 58.17) --
	(347.84, 58.09) --
	(347.95, 58.00) --
	(348.05, 57.92) --
	(348.16, 57.84) --
	(348.26, 57.76) --
	(348.37, 57.68) --
	(348.48, 57.60) --
	(348.58, 57.53) --
	(348.69, 57.45) --
	(348.79, 57.37) --
	(348.90, 57.30) --
	(349.00, 57.22) --
	(349.11, 57.14) --
	(349.22, 57.07) --
	(349.32, 56.99) --
	(349.43, 56.92) --
	(349.53, 56.85) --
	(349.64, 56.78) --
	(349.74, 56.70) --
	(349.85, 56.63) --
	(349.96, 56.56) --
	(350.06, 56.49) --
	(350.17, 56.42) --
	(350.27, 56.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (244.59, 52.34) --
	(244.70, 52.37) --
	(244.81, 52.41) --
	(244.91, 52.45) --
	(245.02, 52.48) --
	(245.12, 52.52) --
	(245.23, 52.56) --
	(245.33, 52.59) --
	(245.44, 52.63) --
	(245.55, 52.67) --
	(245.65, 52.71) --
	(245.76, 52.75) --
	(245.86, 52.78) --
	(245.97, 52.82) --
	(246.08, 52.86) --
	(246.18, 52.90) --
	(246.29, 52.94) --
	(246.39, 52.98) --
	(246.50, 53.02) --
	(246.60, 53.06) --
	(246.71, 53.10) --
	(246.82, 53.14) --
	(246.92, 53.19) --
	(247.03, 53.23) --
	(247.13, 53.27) --
	(247.24, 53.31) --
	(247.34, 53.35) --
	(247.45, 53.40) --
	(247.56, 53.44) --
	(247.66, 53.48) --
	(247.77, 53.53) --
	(247.87, 53.57) --
	(247.98, 53.62) --
	(248.09, 53.66) --
	(248.19, 53.71) --
	(248.30, 53.75) --
	(248.40, 53.80) --
	(248.51, 53.84) --
	(248.61, 53.89) --
	(248.72, 53.94) --
	(248.83, 53.98) --
	(248.93, 54.03) --
	(249.04, 54.08) --
	(249.14, 54.13) --
	(249.25, 54.18) --
	(249.35, 54.23) --
	(249.46, 54.27) --
	(249.57, 54.32) --
	(249.67, 54.37) --
	(249.78, 54.42) --
	(249.88, 54.48) --
	(249.99, 54.53) --
	(250.10, 54.58) --
	(250.20, 54.63) --
	(250.31, 54.68) --
	(250.41, 54.73) --
	(250.52, 54.79) --
	(250.62, 54.84) --
	(250.73, 54.89) --
	(250.84, 54.95) --
	(250.94, 55.00) --
	(251.05, 55.06) --
	(251.15, 55.11) --
	(251.26, 55.17) --
	(251.36, 55.22) --
	(251.47, 55.28) --
	(251.58, 55.34) --
	(251.68, 55.39) --
	(251.79, 55.45) --
	(251.89, 55.51) --
	(252.00, 55.57) --
	(252.10, 55.63) --
	(252.21, 55.69) --
	(252.32, 55.75) --
	(252.42, 55.81) --
	(252.53, 55.87) --
	(252.63, 55.93) --
	(252.74, 55.99) --
	(252.85, 56.05) --
	(252.95, 56.11) --
	(253.06, 56.18) --
	(253.16, 56.24) --
	(253.27, 56.30) --
	(253.37, 56.37) --
	(253.48, 56.43) --
	(253.59, 56.50) --
	(253.69, 56.56) --
	(253.80, 56.63) --
	(253.90, 56.69) --
	(254.01, 56.76) --
	(254.11, 56.83) --
	(254.22, 56.89) --
	(254.33, 56.96) --
	(254.43, 57.03) --
	(254.54, 57.10) --
	(254.64, 57.17) --
	(254.75, 57.24) --
	(254.86, 57.31) --
	(254.96, 57.38) --
	(255.07, 57.45) --
	(255.17, 57.53) --
	(255.28, 57.60) --
	(255.38, 57.67) --
	(255.49, 57.74) --
	(255.60, 57.82) --
	(255.70, 57.89) --
	(255.81, 57.97) --
	(255.91, 58.04) --
	(256.02, 58.12) --
	(256.12, 58.20) --
	(256.23, 58.27) --
	(256.34, 58.35) --
	(256.44, 58.43) --
	(256.55, 58.51) --
	(256.65, 58.59) --
	(256.76, 58.67) --
	(256.87, 58.75) --
	(256.97, 58.83) --
	(257.08, 58.91) --
	(257.18, 58.99) --
	(257.29, 59.07) --
	(257.39, 59.16) --
	(257.50, 59.24) --
	(257.61, 59.32) --
	(257.71, 59.41) --
	(257.82, 59.50) --
	(257.92, 59.58) --
	(258.03, 59.67) --
	(258.13, 59.75) --
	(258.24, 59.84) --
	(258.35, 59.93) --
	(258.45, 60.02) --
	(258.56, 60.11) --
	(258.66, 60.20) --
	(258.77, 60.29) --
	(258.88, 60.38) --
	(258.98, 60.47) --
	(259.09, 60.57) --
	(259.19, 60.66) --
	(259.30, 60.75) --
	(259.40, 60.85) --
	(259.51, 60.94) --
	(259.62, 61.04) --
	(259.72, 61.13) --
	(259.83, 61.23) --
	(259.93, 61.33) --
	(260.04, 61.43) --
	(260.14, 61.53) --
	(260.25, 61.63) --
	(260.36, 61.73) --
	(260.46, 61.83) --
	(260.57, 61.93) --
	(260.67, 62.03) --
	(260.78, 62.13) --
	(260.89, 62.24) --
	(260.99, 62.34) --
	(261.10, 62.45) --
	(261.20, 62.55) --
	(261.31, 62.66) --
	(261.41, 62.76) --
	(261.52, 62.87) --
	(261.63, 62.98) --
	(261.73, 63.09) --
	(261.84, 63.20) --
	(261.94, 63.31) --
	(262.05, 63.42) --
	(262.15, 63.53) --
	(262.26, 63.65) --
	(262.37, 63.76) --
	(262.47, 63.87) --
	(262.58, 63.99) --
	(262.68, 64.10) --
	(262.79, 64.22) --
	(262.90, 64.34) --
	(263.00, 64.45) --
	(263.11, 64.57) --
	(263.21, 64.69) --
	(263.32, 64.81) --
	(263.42, 64.93) --
	(263.53, 65.05) --
	(263.64, 65.18) --
	(263.74, 65.30) --
	(263.85, 65.42) --
	(263.95, 65.55) --
	(264.06, 65.67) --
	(264.16, 65.80) --
	(264.27, 65.93) --
	(264.38, 66.06) --
	(264.48, 66.18) --
	(264.59, 66.31) --
	(264.69, 66.44) --
	(264.80, 66.57) --
	(264.90, 66.71) --
	(265.01, 66.84) --
	(265.12, 66.97) --
	(265.22, 67.11) --
	(265.33, 67.24) --
	(265.43, 67.38) --
	(265.54, 67.51) --
	(265.65, 67.65) --
	(265.75, 67.79) --
	(265.86, 67.93) --
	(265.96, 68.07) --
	(266.07, 68.21) --
	(266.17, 68.35) --
	(266.28, 68.50) --
	(266.39, 68.64) --
	(266.49, 68.78) --
	(266.60, 68.93) --
	(266.70, 69.08) --
	(266.81, 69.22) --
	(266.91, 69.37) --
	(267.02, 69.52) --
	(267.13, 69.67) --
	(267.23, 69.82) --
	(267.34, 69.97) --
	(267.44, 70.12) --
	(267.55, 70.28) --
	(267.66, 70.43) --
	(267.76, 70.59) --
	(267.87, 70.74) --
	(267.97, 70.90) --
	(268.08, 71.06) --
	(268.18, 71.21) --
	(268.29, 71.37) --
	(268.40, 71.54) --
	(268.50, 71.70) --
	(268.61, 71.86) --
	(268.71, 72.02) --
	(268.82, 72.19) --
	(268.92, 72.35) --
	(269.03, 72.52) --
	(269.14, 72.69) --
	(269.24, 72.85) --
	(269.35, 73.02) --
	(269.45, 73.19) --
	(269.56, 73.36) --
	(269.67, 73.54) --
	(269.77, 73.71) --
	(269.88, 73.88) --
	(269.98, 74.06) --
	(270.09, 74.23) --
	(270.19, 74.41) --
	(270.30, 74.59) --
	(270.41, 74.77) --
	(270.51, 74.95) --
	(270.62, 75.13) --
	(270.72, 75.31) --
	(270.83, 75.49) --
	(270.93, 75.67) --
	(271.04, 75.86) --
	(271.15, 76.04) --
	(271.25, 76.23) --
	(271.36, 76.42) --
	(271.46, 76.61) --
	(271.57, 76.80) --
	(271.68, 76.99) --
	(271.78, 77.18) --
	(271.89, 77.37) --
	(271.99, 77.57) --
	(272.10, 77.76) --
	(272.20, 77.96) --
	(272.31, 78.15) --
	(272.42, 78.35) --
	(272.52, 78.55) --
	(272.63, 78.75) --
	(272.73, 78.95) --
	(272.84, 79.15) --
	(272.94, 79.36) --
	(273.05, 79.56) --
	(273.16, 79.77) --
	(273.26, 79.97) --
	(273.37, 80.18) --
	(273.47, 80.39) --
	(273.58, 80.60) --
	(273.69, 80.81) --
	(273.79, 81.02) --
	(273.90, 81.23) --
	(274.00, 81.44) --
	(274.11, 81.66) --
	(274.21, 81.87) --
	(274.32, 82.09) --
	(274.43, 82.31) --
	(274.53, 82.53) --
	(274.64, 82.75) --
	(274.74, 82.97) --
	(274.85, 83.19) --
	(274.95, 83.41) --
	(275.06, 83.64) --
	(275.17, 83.86) --
	(275.27, 84.09) --
	(275.38, 84.32) --
	(275.48, 84.54) --
	(275.59, 84.77) --
	(275.70, 85.00) --
	(275.80, 85.24) --
	(275.91, 85.47) --
	(276.01, 85.70) --
	(276.12, 85.94) --
	(276.22, 86.17) --
	(276.33, 86.41) --
	(276.44, 86.65) --
	(276.54, 86.89) --
	(276.65, 87.13) --
	(276.75, 87.37) --
	(276.86, 87.61) --
	(276.96, 87.85) --
	(277.07, 88.10) --
	(277.18, 88.34) --
	(277.28, 88.59) --
	(277.39, 88.84) --
	(277.49, 89.09) --
	(277.60, 89.34) --
	(277.70, 89.59) --
	(277.81, 89.84) --
	(277.92, 90.09) --
	(278.02, 90.35) --
	(278.13, 90.60) --
	(278.23, 90.86) --
	(278.34, 91.11) --
	(278.45, 91.37) --
	(278.55, 91.63) --
	(278.66, 91.89) --
	(278.76, 92.15) --
	(278.87, 92.41) --
	(278.97, 92.68) --
	(279.08, 92.94) --
	(279.19, 93.21) --
	(279.29, 93.47) --
	(279.40, 93.74) --
	(279.50, 94.01) --
	(279.61, 94.28) --
	(279.71, 94.55) --
	(279.82, 94.82) --
	(279.93, 95.09) --
	(280.03, 95.37) --
	(280.14, 95.64) --
	(280.24, 95.92) --
	(280.35, 96.20) --
	(280.46, 96.47) --
	(280.56, 96.75) --
	(280.67, 97.03) --
	(280.77, 97.31) --
	(280.88, 97.59) --
	(280.98, 97.88) --
	(281.09, 98.16) --
	(281.20, 98.44) --
	(281.30, 98.73) --
	(281.41, 99.02) --
	(281.51, 99.30) --
	(281.62, 99.59) --
	(281.72, 99.88) --
	(281.83,100.17) --
	(281.94,100.46) --
	(282.04,100.75) --
	(282.15,101.05) --
	(282.25,101.34) --
	(282.36,101.64) --
	(282.47,101.93) --
	(282.57,102.23) --
	(282.68,102.53) --
	(282.78,102.82) --
	(282.89,103.12) --
	(282.99,103.42) --
	(283.10,103.72) --
	(283.21,104.03) --
	(283.31,104.33) --
	(283.42,104.63) --
	(283.52,104.94) --
	(283.63,105.24) --
	(283.73,105.55) --
	(283.84,105.85) --
	(283.95,106.16) --
	(284.05,106.47) --
	(284.16,106.78) --
	(284.26,107.09) --
	(284.37,107.40) --
	(284.48,107.71) --
	(284.58,108.02) --
	(284.69,108.33) --
	(284.79,108.65) --
	(284.90,108.96) --
	(285.00,109.28) --
	(285.11,109.59) --
	(285.22,109.91) --
	(285.32,110.23) --
	(285.43,110.54) --
	(285.53,110.86) --
	(285.64,111.18) --
	(285.74,111.50) --
	(285.85,111.82) --
	(285.96,112.14) --
	(286.06,112.46) --
	(286.17,112.78) --
	(286.27,113.10) --
	(286.38,113.43) --
	(286.49,113.75) --
	(286.59,114.07) --
	(286.70,114.40) --
	(286.80,114.72) --
	(286.91,115.05) --
	(287.01,115.37) --
	(287.12,115.70) --
	(287.23,116.03) --
	(287.33,116.35) --
	(287.44,116.68) --
	(287.54,117.01) --
	(287.65,117.33) --
	(287.75,117.66) --
	(287.86,117.99) --
	(287.97,118.32) --
	(288.07,118.65) --
	(288.18,118.98) --
	(288.28,119.31) --
	(288.39,119.64) --
	(288.49,119.97) --
	(288.60,120.30) --
	(288.71,120.63) --
	(288.81,120.96) --
	(288.92,121.29) --
	(289.02,121.62) --
	(289.13,121.95) --
	(289.24,122.28) --
	(289.34,122.61) --
	(289.45,122.94) --
	(289.55,123.27) --
	(289.66,123.60) --
	(289.76,123.93) --
	(289.87,124.26) --
	(289.98,124.59) --
	(290.08,124.92) --
	(290.19,125.25) --
	(290.29,125.58) --
	(290.40,125.91) --
	(290.50,126.24) --
	(290.61,126.57) --
	(290.72,126.90) --
	(290.82,127.22) --
	(290.93,127.55) --
	(291.03,127.88) --
	(291.14,128.21) --
	(291.25,128.53) --
	(291.35,128.86) --
	(291.46,129.18) --
	(291.56,129.51) --
	(291.67,129.83) --
	(291.77,130.15) --
	(291.88,130.48) --
	(291.99,130.80) --
	(292.09,131.12) --
	(292.20,131.44) --
	(292.30,131.76) --
	(292.41,132.08) --
	(292.51,132.40) --
	(292.62,132.71) --
	(292.73,133.03) --
	(292.83,133.34) --
	(292.94,133.66) --
	(293.04,133.97) --
	(293.15,134.28) --
	(293.26,134.59) --
	(293.36,134.90) --
	(293.47,135.21) --
	(293.57,135.51) --
	(293.68,135.82) --
	(293.78,136.12) --
	(293.89,136.42) --
	(294.00,136.72) --
	(294.10,137.02) --
	(294.21,137.32) --
	(294.31,137.62) --
	(294.42,137.91) --
	(294.52,138.20) --
	(294.63,138.49) --
	(294.74,138.78) --
	(294.84,139.06) --
	(294.95,139.35) --
	(295.05,139.63) --
	(295.16,139.91) --
	(295.27,140.19) --
	(295.37,140.46) --
	(295.48,140.74) --
	(295.58,141.01) --
	(295.69,141.27) --
	(295.79,141.54) --
	(295.90,141.80) --
	(296.01,142.06) --
	(296.11,142.32) --
	(296.22,142.57) --
	(296.32,142.83) --
	(296.43,143.07) --
	(296.53,143.32) --
	(296.64,143.56) --
	(296.75,143.80) --
	(296.85,144.04) --
	(296.96,144.27) --
	(297.06,144.50) --
	(297.17,144.73) --
	(297.28,144.95) --
	(297.38,145.17) --
	(297.49,145.38) --
	(297.59,145.59) --
	(297.70,145.80) --
	(297.80,146.01) --
	(297.91,146.20) --
	(298.02,146.40) --
	(298.12,146.59) --
	(298.23,146.78) --
	(298.33,146.96) --
	(298.44,147.14) --
	(298.54,147.31) --
	(298.65,147.48) --
	(298.76,147.64) --
	(298.86,147.80) --
	(298.97,147.95) --
	(299.07,148.10) --
	(299.18,148.24) --
	(299.29,148.38) --
	(299.39,148.51) --
	(299.50,148.64) --
	(299.60,148.76) --
	(299.71,148.88) --
	(299.81,148.99) --
	(299.92,149.09) --
	(300.03,149.19) --
	(300.13,149.29) --
	(300.24,149.37) --
	(300.34,149.45) --
	(300.45,149.53) --
	(300.55,149.60) --
	(300.66,149.66) --
	(300.77,149.71) --
	(300.87,149.76) --
	(300.98,149.81) --
	(301.08,149.84) --
	(301.19,149.87) --
	(301.29,149.89) --
	(301.40,149.91) --
	(301.51,149.91) --
	(301.61,149.91) --
	(301.72,149.90) --
	(301.82,149.89) --
	(301.93,149.86) --
	(302.04,149.83) --
	(302.14,149.79) --
	(302.25,149.74) --
	(302.35,149.68) --
	(302.46,149.61) --
	(302.56,149.53) --
	(302.67,149.43) --
	(302.78,149.33) --
	(302.88,149.22) --
	(302.99,149.10) --
	(303.09,148.98) --
	(303.20,148.85) --
	(303.30,148.71) --
	(303.41,148.57) --
	(303.52,148.41) --
	(303.62,148.26) --
	(303.73,148.10) --
	(303.83,147.93) --
	(303.94,147.75) --
	(304.05,147.58) --
	(304.15,147.39) --
	(304.26,147.21) --
	(304.36,147.01) --
	(304.47,146.82) --
	(304.57,146.62) --
	(304.68,146.41) --
	(304.79,146.20) --
	(304.89,145.99) --
	(305.00,145.77) --
	(305.10,145.55) --
	(305.21,145.32) --
	(305.31,145.10) --
	(305.42,144.86) --
	(305.53,144.63) --
	(305.63,144.39) --
	(305.74,144.15) --
	(305.84,143.90) --
	(305.95,143.66) --
	(306.06,143.40) --
	(306.16,143.15) --
	(306.27,142.89) --
	(306.37,142.64) --
	(306.48,142.37) --
	(306.58,142.11) --
	(306.69,141.84) --
	(306.80,141.57) --
	(306.90,141.30) --
	(307.01,141.03) --
	(307.11,140.75) --
	(307.22,140.47) --
	(307.32,140.19) --
	(307.43,139.91) --
	(307.54,139.63) --
	(307.64,139.34) --
	(307.75,139.05) --
	(307.85,138.76) --
	(307.96,138.47) --
	(308.07,138.18) --
	(308.17,137.88) --
	(308.28,137.59) --
	(308.38,137.29) --
	(308.49,136.99) --
	(308.59,136.69) --
	(308.70,136.39) --
	(308.81,136.08) --
	(308.91,135.78) --
	(309.02,135.47) --
	(309.12,135.16) --
	(309.23,134.85) --
	(309.33,134.54) --
	(309.44,134.23) --
	(309.55,133.92) --
	(309.65,133.61) --
	(309.76,133.29) --
	(309.86,132.98) --
	(309.97,132.66) --
	(310.08,132.34) --
	(310.18,132.03) --
	(310.29,131.71) --
	(310.39,131.39) --
	(310.50,131.07) --
	(310.60,130.75) --
	(310.71,130.42) --
	(310.82,130.10) --
	(310.92,129.78) --
	(311.03,129.46) --
	(311.13,129.13) --
	(311.24,128.81) --
	(311.34,128.48) --
	(311.45,128.16) --
	(311.56,127.83) --
	(311.66,127.51) --
	(311.77,127.18) --
	(311.87,126.85) --
	(311.98,126.53) --
	(312.09,126.20) --
	(312.19,125.87) --
	(312.30,125.54) --
	(312.40,125.22) --
	(312.51,124.89) --
	(312.61,124.56) --
	(312.72,124.23) --
	(312.83,123.90) --
	(312.93,123.58) --
	(313.04,123.25) --
	(313.14,122.92) --
	(313.25,122.59) --
	(313.35,122.26) --
	(313.46,121.93) --
	(313.57,121.61) --
	(313.67,121.28) --
	(313.78,120.95) --
	(313.88,120.62) --
	(313.99,120.29) --
	(314.09,119.97) --
	(314.20,119.64) --
	(314.31,119.31) --
	(314.41,118.98) --
	(314.52,118.66) --
	(314.62,118.33) --
	(314.73,118.01) --
	(314.84,117.68) --
	(314.94,117.35) --
	(315.05,117.03) --
	(315.15,116.70) --
	(315.26,116.38) --
	(315.36,116.06) --
	(315.47,115.73) --
	(315.58,115.41) --
	(315.68,115.09) --
	(315.79,114.77) --
	(315.89,114.44) --
	(316.00,114.12) --
	(316.10,113.80) --
	(316.21,113.48) --
	(316.32,113.16) --
	(316.42,112.84) --
	(316.53,112.52) --
	(316.63,112.21) --
	(316.74,111.89) --
	(316.85,111.57) --
	(316.95,111.26) --
	(317.06,110.94) --
	(317.16,110.63) --
	(317.27,110.31) --
	(317.37,110.00) --
	(317.48,109.68) --
	(317.59,109.37) --
	(317.69,109.06) --
	(317.80,108.75) --
	(317.90,108.44) --
	(318.01,108.13) --
	(318.11,107.82) --
	(318.22,107.51) --
	(318.33,107.21) --
	(318.43,106.90) --
	(318.54,106.59) --
	(318.64,106.29) --
	(318.75,105.99) --
	(318.86,105.68) --
	(318.96,105.38) --
	(319.07,105.08) --
	(319.17,104.78) --
	(319.28,104.48) --
	(319.38,104.18) --
	(319.49,103.88) --
	(319.60,103.58) --
	(319.70,103.28) --
	(319.81,102.99) --
	(319.91,102.69) --
	(320.02,102.40) --
	(320.12,102.11) --
	(320.23,101.81) --
	(320.34,101.52) --
	(320.44,101.23) --
	(320.55,100.94) --
	(320.65,100.65) --
	(320.76,100.37) --
	(320.87,100.08) --
	(320.97, 99.79) --
	(321.08, 99.51) --
	(321.18, 99.22) --
	(321.29, 98.94) --
	(321.39, 98.66) --
	(321.50, 98.38) --
	(321.61, 98.10) --
	(321.71, 97.82) --
	(321.82, 97.54) --
	(321.92, 97.26) --
	(322.03, 96.98) --
	(322.13, 96.71) --
	(322.24, 96.43) --
	(322.35, 96.16) --
	(322.45, 95.89) --
	(322.56, 95.62) --
	(322.66, 95.35) --
	(322.77, 95.08) --
	(322.88, 94.81) --
	(322.98, 94.54) --
	(323.09, 94.27) --
	(323.19, 94.01) --
	(323.30, 93.75) --
	(323.40, 93.48) --
	(323.51, 93.22) --
	(323.62, 92.96) --
	(323.72, 92.70) --
	(323.83, 92.44) --
	(323.93, 92.18) --
	(324.04, 91.92) --
	(324.14, 91.67) --
	(324.25, 91.41) --
	(324.36, 91.16) --
	(324.46, 90.90) --
	(324.57, 90.65) --
	(324.67, 90.40) --
	(324.78, 90.15) --
	(324.89, 89.90) --
	(324.99, 89.65) --
	(325.10, 89.41) --
	(325.20, 89.16) --
	(325.31, 88.92) --
	(325.41, 88.67) --
	(325.52, 88.43) --
	(325.63, 88.19) --
	(325.73, 87.95) --
	(325.84, 87.71) --
	(325.94, 87.47) --
	(326.05, 87.23) --
	(326.15, 87.00) --
	(326.26, 86.76) --
	(326.37, 86.53) --
	(326.47, 86.29) --
	(326.58, 86.06) --
	(326.68, 85.83) --
	(326.79, 85.60) --
	(326.89, 85.37) --
	(327.00, 85.14) --
	(327.11, 84.92) --
	(327.21, 84.69) --
	(327.32, 84.46) --
	(327.42, 84.24) --
	(327.53, 84.02) --
	(327.64, 83.80) --
	(327.74, 83.58) --
	(327.85, 83.36) --
	(327.95, 83.14) --
	(328.06, 82.92) --
	(328.16, 82.70) --
	(328.27, 82.49) --
	(328.38, 82.27) --
	(328.48, 82.06) --
	(328.59, 81.85) --
	(328.69, 81.64) --
	(328.80, 81.43) --
	(328.90, 81.22) --
	(329.01, 81.01) --
	(329.12, 80.80) --
	(329.22, 80.60) --
	(329.33, 80.39) --
	(329.43, 80.19) --
	(329.54, 79.98) --
	(329.65, 79.78) --
	(329.75, 79.58) --
	(329.86, 79.38) --
	(329.96, 79.18) --
	(330.07, 78.98) --
	(330.17, 78.79) --
	(330.28, 78.59) --
	(330.39, 78.39) --
	(330.49, 78.20) --
	(330.60, 78.01) --
	(330.70, 77.82) --
	(330.81, 77.62) --
	(330.91, 77.43) --
	(331.02, 77.25) --
	(331.13, 77.06) --
	(331.23, 76.87) --
	(331.34, 76.68) --
	(331.44, 76.50) --
	(331.55, 76.32) --
	(331.66, 76.13) --
	(331.76, 75.95) --
	(331.87, 75.77) --
	(331.97, 75.59) --
	(332.08, 75.41) --
	(332.18, 75.23) --
	(332.29, 75.05) --
	(332.40, 74.88) --
	(332.50, 74.70) --
	(332.61, 74.53) --
	(332.71, 74.35) --
	(332.82, 74.18) --
	(332.92, 74.01) --
	(333.03, 73.84) --
	(333.14, 73.67) --
	(333.24, 73.50) --
	(333.35, 73.33) --
	(333.45, 73.17) --
	(333.56, 73.00) --
	(333.67, 72.84) --
	(333.77, 72.67) --
	(333.88, 72.51) --
	(333.98, 72.35) --
	(334.09, 72.18) --
	(334.19, 72.02) --
	(334.30, 71.86) --
	(334.41, 71.71) --
	(334.51, 71.55) --
	(334.62, 71.39) --
	(334.72, 71.23) --
	(334.83, 71.08) --
	(334.93, 70.93) --
	(335.04, 70.77) --
	(335.15, 70.62) --
	(335.25, 70.47) --
	(335.36, 70.32) --
	(335.46, 70.17) --
	(335.57, 70.02) --
	(335.68, 69.87) --
	(335.78, 69.72) --
	(335.89, 69.58) --
	(335.99, 69.43) --
	(336.10, 69.29) --
	(336.20, 69.14) --
	(336.31, 69.00) --
	(336.42, 68.86) --
	(336.52, 68.72) --
	(336.63, 68.58) --
	(336.73, 68.44) --
	(336.84, 68.30) --
	(336.94, 68.16) --
	(337.05, 68.02) --
	(337.16, 67.89) --
	(337.26, 67.75) --
	(337.37, 67.61) --
	(337.47, 67.48) --
	(337.58, 67.35) --
	(337.68, 67.22) --
	(337.79, 67.08) --
	(337.90, 66.95) --
	(338.00, 66.82) --
	(338.11, 66.69) --
	(338.21, 66.57) --
	(338.32, 66.44) --
	(338.43, 66.31) --
	(338.53, 66.18) --
	(338.64, 66.06) --
	(338.74, 65.93) --
	(338.85, 65.81) --
	(338.95, 65.69) --
	(339.06, 65.57) --
	(339.17, 65.44) --
	(339.27, 65.32) --
	(339.38, 65.20) --
	(339.48, 65.08) --
	(339.59, 64.96) --
	(339.69, 64.85) --
	(339.80, 64.73) --
	(339.91, 64.61) --
	(340.01, 64.50) --
	(340.12, 64.38) --
	(340.22, 64.27) --
	(340.33, 64.15) --
	(340.44, 64.04) --
	(340.54, 63.93) --
	(340.65, 63.82) --
	(340.75, 63.71) --
	(340.86, 63.60) --
	(340.96, 63.49) --
	(341.07, 63.38) --
	(341.18, 63.27) --
	(341.28, 63.16) --
	(341.39, 63.06) --
	(341.49, 62.95) --
	(341.60, 62.85) --
	(341.70, 62.74) --
	(341.81, 62.64) --
	(341.92, 62.53) --
	(342.02, 62.43) --
	(342.13, 62.33) --
	(342.23, 62.23) --
	(342.34, 62.13) --
	(342.45, 62.03) --
	(342.55, 61.93) --
	(342.66, 61.83) --
	(342.76, 61.73) --
	(342.87, 61.63) --
	(342.97, 61.54) --
	(343.08, 61.44) --
	(343.19, 61.34) --
	(343.29, 61.25) --
	(343.40, 61.15) --
	(343.50, 61.06) --
	(343.61, 60.97) --
	(343.71, 60.87) --
	(343.82, 60.78) --
	(343.93, 60.69) --
	(344.03, 60.60) --
	(344.14, 60.51) --
	(344.24, 60.42) --
	(344.35, 60.33) --
	(344.46, 60.24) --
	(344.56, 60.15) --
	(344.67, 60.07) --
	(344.77, 59.98) --
	(344.88, 59.89) --
	(344.98, 59.81) --
	(345.09, 59.72) --
	(345.20, 59.64) --
	(345.30, 59.55) --
	(345.41, 59.47) --
	(345.51, 59.39) --
	(345.62, 59.30) --
	(345.72, 59.22) --
	(345.83, 59.14) --
	(345.94, 59.06) --
	(346.04, 58.98) --
	(346.15, 58.90) --
	(346.25, 58.82) --
	(346.36, 58.74) --
	(346.47, 58.66) --
	(346.57, 58.59) --
	(346.68, 58.51) --
	(346.78, 58.43) --
	(346.89, 58.36) --
	(346.99, 58.28) --
	(347.10, 58.21) --
	(347.21, 58.13) --
	(347.31, 58.06) --
	(347.42, 57.98) --
	(347.52, 57.91) --
	(347.63, 57.84) --
	(347.73, 57.77) --
	(347.84, 57.69) --
	(347.95, 57.62) --
	(348.05, 57.55) --
	(348.16, 57.48) --
	(348.26, 57.41) --
	(348.37, 57.34) --
	(348.48, 57.27) --
	(348.58, 57.21) --
	(348.69, 57.14) --
	(348.79, 57.07) --
	(348.90, 57.00) --
	(349.00, 56.94) --
	(349.11, 56.87) --
	(349.22, 56.81) --
	(349.32, 56.74) --
	(349.43, 56.68) --
	(349.53, 56.61) --
	(349.64, 56.55) --
	(349.74, 56.48) --
	(349.85, 56.42) --
	(349.96, 56.36) --
	(350.06, 56.30) --
	(350.17, 56.23) --
	(350.27, 56.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (244.59, 49.96) --
	(244.70, 49.98) --
	(244.81, 50.00) --
	(244.91, 50.02) --
	(245.02, 50.05) --
	(245.12, 50.07) --
	(245.23, 50.09) --
	(245.33, 50.11) --
	(245.44, 50.14) --
	(245.55, 50.16) --
	(245.65, 50.19) --
	(245.76, 50.21) --
	(245.86, 50.23) --
	(245.97, 50.26) --
	(246.08, 50.28) --
	(246.18, 50.31) --
	(246.29, 50.33) --
	(246.39, 50.36) --
	(246.50, 50.38) --
	(246.60, 50.41) --
	(246.71, 50.43) --
	(246.82, 50.46) --
	(246.92, 50.49) --
	(247.03, 50.51) --
	(247.13, 50.54) --
	(247.24, 50.57) --
	(247.34, 50.60) --
	(247.45, 50.62) --
	(247.56, 50.65) --
	(247.66, 50.68) --
	(247.77, 50.71) --
	(247.87, 50.74) --
	(247.98, 50.77) --
	(248.09, 50.80) --
	(248.19, 50.82) --
	(248.30, 50.85) --
	(248.40, 50.88) --
	(248.51, 50.92) --
	(248.61, 50.95) --
	(248.72, 50.98) --
	(248.83, 51.01) --
	(248.93, 51.04) --
	(249.04, 51.07) --
	(249.14, 51.10) --
	(249.25, 51.14) --
	(249.35, 51.17) --
	(249.46, 51.20) --
	(249.57, 51.24) --
	(249.67, 51.27) --
	(249.78, 51.30) --
	(249.88, 51.34) --
	(249.99, 51.37) --
	(250.10, 51.41) --
	(250.20, 51.44) --
	(250.31, 51.48) --
	(250.41, 51.52) --
	(250.52, 51.55) --
	(250.62, 51.59) --
	(250.73, 51.63) --
	(250.84, 51.66) --
	(250.94, 51.70) --
	(251.05, 51.74) --
	(251.15, 51.78) --
	(251.26, 51.82) --
	(251.36, 51.85) --
	(251.47, 51.89) --
	(251.58, 51.93) --
	(251.68, 51.97) --
	(251.79, 52.02) --
	(251.89, 52.06) --
	(252.00, 52.10) --
	(252.10, 52.14) --
	(252.21, 52.18) --
	(252.32, 52.22) --
	(252.42, 52.27) --
	(252.53, 52.31) --
	(252.63, 52.35) --
	(252.74, 52.40) --
	(252.85, 52.44) --
	(252.95, 52.49) --
	(253.06, 52.53) --
	(253.16, 52.58) --
	(253.27, 52.63) --
	(253.37, 52.67) --
	(253.48, 52.72) --
	(253.59, 52.77) --
	(253.69, 52.81) --
	(253.80, 52.86) --
	(253.90, 52.91) --
	(254.01, 52.96) --
	(254.11, 53.01) --
	(254.22, 53.06) --
	(254.33, 53.11) --
	(254.43, 53.16) --
	(254.54, 53.21) --
	(254.64, 53.27) --
	(254.75, 53.32) --
	(254.86, 53.37) --
	(254.96, 53.43) --
	(255.07, 53.48) --
	(255.17, 53.53) --
	(255.28, 53.59) --
	(255.38, 53.64) --
	(255.49, 53.70) --
	(255.60, 53.76) --
	(255.70, 53.81) --
	(255.81, 53.87) --
	(255.91, 53.93) --
	(256.02, 53.99) --
	(256.12, 54.05) --
	(256.23, 54.11) --
	(256.34, 54.17) --
	(256.44, 54.23) --
	(256.55, 54.29) --
	(256.65, 54.35) --
	(256.76, 54.41) --
	(256.87, 54.48) --
	(256.97, 54.54) --
	(257.08, 54.60) --
	(257.18, 54.67) --
	(257.29, 54.73) --
	(257.39, 54.80) --
	(257.50, 54.87) --
	(257.61, 54.93) --
	(257.71, 55.00) --
	(257.82, 55.07) --
	(257.92, 55.14) --
	(258.03, 55.21) --
	(258.13, 55.28) --
	(258.24, 55.35) --
	(258.35, 55.42) --
	(258.45, 55.49) --
	(258.56, 55.56) --
	(258.66, 55.64) --
	(258.77, 55.71) --
	(258.88, 55.79) --
	(258.98, 55.86) --
	(259.09, 55.94) --
	(259.19, 56.01) --
	(259.30, 56.09) --
	(259.40, 56.17) --
	(259.51, 56.25) --
	(259.62, 56.33) --
	(259.72, 56.41) --
	(259.83, 56.49) --
	(259.93, 56.57) --
	(260.04, 56.65) --
	(260.14, 56.73) --
	(260.25, 56.82) --
	(260.36, 56.90) --
	(260.46, 56.99) --
	(260.57, 57.07) --
	(260.67, 57.16) --
	(260.78, 57.25) --
	(260.89, 57.33) --
	(260.99, 57.42) --
	(261.10, 57.51) --
	(261.20, 57.60) --
	(261.31, 57.69) --
	(261.41, 57.79) --
	(261.52, 57.88) --
	(261.63, 57.97) --
	(261.73, 58.07) --
	(261.84, 58.16) --
	(261.94, 58.26) --
	(262.05, 58.35) --
	(262.15, 58.45) --
	(262.26, 58.55) --
	(262.37, 58.65) --
	(262.47, 58.75) --
	(262.58, 58.85) --
	(262.68, 58.95) --
	(262.79, 59.05) --
	(262.90, 59.16) --
	(263.00, 59.26) --
	(263.11, 59.37) --
	(263.21, 59.47) --
	(263.32, 59.58) --
	(263.42, 59.69) --
	(263.53, 59.80) --
	(263.64, 59.91) --
	(263.74, 60.02) --
	(263.85, 60.13) --
	(263.95, 60.24) --
	(264.06, 60.35) --
	(264.16, 60.47) --
	(264.27, 60.58) --
	(264.38, 60.70) --
	(264.48, 60.82) --
	(264.59, 60.94) --
	(264.69, 61.05) --
	(264.80, 61.17) --
	(264.90, 61.30) --
	(265.01, 61.42) --
	(265.12, 61.54) --
	(265.22, 61.67) --
	(265.33, 61.79) --
	(265.43, 61.92) --
	(265.54, 62.04) --
	(265.65, 62.17) --
	(265.75, 62.30) --
	(265.86, 62.43) --
	(265.96, 62.56) --
	(266.07, 62.69) --
	(266.17, 62.83) --
	(266.28, 62.96) --
	(266.39, 63.10) --
	(266.49, 63.23) --
	(266.60, 63.37) --
	(266.70, 63.51) --
	(266.81, 63.65) --
	(266.91, 63.79) --
	(267.02, 63.93) --
	(267.13, 64.08) --
	(267.23, 64.22) --
	(267.34, 64.37) --
	(267.44, 64.51) --
	(267.55, 64.66) --
	(267.66, 64.81) --
	(267.76, 64.96) --
	(267.87, 65.11) --
	(267.97, 65.26) --
	(268.08, 65.42) --
	(268.18, 65.57) --
	(268.29, 65.73) --
	(268.40, 65.89) --
	(268.50, 66.04) --
	(268.61, 66.20) --
	(268.71, 66.37) --
	(268.82, 66.53) --
	(268.92, 66.69) --
	(269.03, 66.86) --
	(269.14, 67.02) --
	(269.24, 67.19) --
	(269.35, 67.36) --
	(269.45, 67.53) --
	(269.56, 67.70) --
	(269.67, 67.87) --
	(269.77, 68.04) --
	(269.88, 68.22) --
	(269.98, 68.39) --
	(270.09, 68.57) --
	(270.19, 68.75) --
	(270.30, 68.93) --
	(270.41, 69.11) --
	(270.51, 69.29) --
	(270.62, 69.48) --
	(270.72, 69.66) --
	(270.83, 69.85) --
	(270.93, 70.04) --
	(271.04, 70.22) --
	(271.15, 70.42) --
	(271.25, 70.61) --
	(271.36, 70.80) --
	(271.46, 71.00) --
	(271.57, 71.19) --
	(271.68, 71.39) --
	(271.78, 71.59) --
	(271.89, 71.79) --
	(271.99, 71.99) --
	(272.10, 72.19) --
	(272.20, 72.40) --
	(272.31, 72.60) --
	(272.42, 72.81) --
	(272.52, 73.02) --
	(272.63, 73.23) --
	(272.73, 73.44) --
	(272.84, 73.65) --
	(272.94, 73.87) --
	(273.05, 74.08) --
	(273.16, 74.30) --
	(273.26, 74.52) --
	(273.37, 74.74) --
	(273.47, 74.96) --
	(273.58, 75.19) --
	(273.69, 75.41) --
	(273.79, 75.64) --
	(273.90, 75.87) --
	(274.00, 76.10) --
	(274.11, 76.33) --
	(274.21, 76.56) --
	(274.32, 76.79) --
	(274.43, 77.03) --
	(274.53, 77.27) --
	(274.64, 77.50) --
	(274.74, 77.74) --
	(274.85, 77.99) --
	(274.95, 78.23) --
	(275.06, 78.47) --
	(275.17, 78.72) --
	(275.27, 78.97) --
	(275.38, 79.22) --
	(275.48, 79.47) --
	(275.59, 79.72) --
	(275.70, 79.97) --
	(275.80, 80.23) --
	(275.91, 80.49) --
	(276.01, 80.75) --
	(276.12, 81.01) --
	(276.22, 81.27) --
	(276.33, 81.53) --
	(276.44, 81.80) --
	(276.54, 82.06) --
	(276.65, 82.33) --
	(276.75, 82.60) --
	(276.86, 82.87) --
	(276.96, 83.15) --
	(277.07, 83.42) --
	(277.18, 83.70) --
	(277.28, 83.98) --
	(277.39, 84.26) --
	(277.49, 84.54) --
	(277.60, 84.82) --
	(277.70, 85.10) --
	(277.81, 85.39) --
	(277.92, 85.68) --
	(278.02, 85.97) --
	(278.13, 86.26) --
	(278.23, 86.55) --
	(278.34, 86.84) --
	(278.45, 87.14) --
	(278.55, 87.44) --
	(278.66, 87.74) --
	(278.76, 88.04) --
	(278.87, 88.34) --
	(278.97, 88.64) --
	(279.08, 88.95) --
	(279.19, 89.25) --
	(279.29, 89.56) --
	(279.40, 89.87) --
	(279.50, 90.18) --
	(279.61, 90.50) --
	(279.71, 90.81) --
	(279.82, 91.13) --
	(279.93, 91.45) --
	(280.03, 91.77) --
	(280.14, 92.09) --
	(280.24, 92.41) --
	(280.35, 92.74) --
	(280.46, 93.06) --
	(280.56, 93.39) --
	(280.67, 93.72) --
	(280.77, 94.05) --
	(280.88, 94.38) --
	(280.98, 94.71) --
	(281.09, 95.05) --
	(281.20, 95.39) --
	(281.30, 95.73) --
	(281.41, 96.07) --
	(281.51, 96.41) --
	(281.62, 96.75) --
	(281.72, 97.09) --
	(281.83, 97.44) --
	(281.94, 97.79) --
	(282.04, 98.14) --
	(282.15, 98.49) --
	(282.25, 98.84) --
	(282.36, 99.19) --
	(282.47, 99.55) --
	(282.57, 99.91) --
	(282.68,100.26) --
	(282.78,100.62) --
	(282.89,100.98) --
	(282.99,101.35) --
	(283.10,101.71) --
	(283.21,102.07) --
	(283.31,102.44) --
	(283.42,102.81) --
	(283.52,103.18) --
	(283.63,103.55) --
	(283.73,103.92) --
	(283.84,104.29) --
	(283.95,104.67) --
	(284.05,105.04) --
	(284.16,105.42) --
	(284.26,105.80) --
	(284.37,106.18) --
	(284.48,106.56) --
	(284.58,106.94) --
	(284.69,107.32) --
	(284.79,107.71) --
	(284.90,108.09) --
	(285.00,108.48) --
	(285.11,108.87) --
	(285.22,109.26) --
	(285.32,109.65) --
	(285.43,110.04) --
	(285.53,110.43) --
	(285.64,110.83) --
	(285.74,111.22) --
	(285.85,111.62) --
	(285.96,112.01) --
	(286.06,112.41) --
	(286.17,112.81) --
	(286.27,113.21) --
	(286.38,113.61) --
	(286.49,114.01) --
	(286.59,114.41) --
	(286.70,114.82) --
	(286.80,115.22) --
	(286.91,115.63) --
	(287.01,116.03) --
	(287.12,116.44) --
	(287.23,116.85) --
	(287.33,117.25) --
	(287.44,117.66) --
	(287.54,118.07) --
	(287.65,118.48) --
	(287.75,118.89) --
	(287.86,119.30) --
	(287.97,119.71) --
	(288.07,120.13) --
	(288.18,120.54) --
	(288.28,120.95) --
	(288.39,121.37) --
	(288.49,121.78) --
	(288.60,122.19) --
	(288.71,122.61) --
	(288.81,123.02) --
	(288.92,123.44) --
	(289.02,123.85) --
	(289.13,124.27) --
	(289.24,124.69) --
	(289.34,125.10) --
	(289.45,125.52) --
	(289.55,125.93) --
	(289.66,126.35) --
	(289.76,126.77) --
	(289.87,127.18) --
	(289.98,127.60) --
	(290.08,128.02) --
	(290.19,128.43) --
	(290.29,128.85) --
	(290.40,129.26) --
	(290.50,129.68) --
	(290.61,130.09) --
	(290.72,130.51) --
	(290.82,130.92) --
	(290.93,131.33) --
	(291.03,131.75) --
	(291.14,132.16) --
	(291.25,132.57) --
	(291.35,132.98) --
	(291.46,133.39) --
	(291.56,133.80) --
	(291.67,134.21) --
	(291.77,134.62) --
	(291.88,135.03) --
	(291.99,135.43) --
	(292.09,135.84) --
	(292.20,136.24) --
	(292.30,136.64) --
	(292.41,137.05) --
	(292.51,137.45) --
	(292.62,137.85) --
	(292.73,138.24) --
	(292.83,138.64) --
	(292.94,139.04) --
	(293.04,139.43) --
	(293.15,139.82) --
	(293.26,140.21) --
	(293.36,140.60) --
	(293.47,140.99) --
	(293.57,141.37) --
	(293.68,141.76) --
	(293.78,142.14) --
	(293.89,142.52) --
	(294.00,142.90) --
	(294.10,143.27) --
	(294.21,143.65) --
	(294.31,144.02) --
	(294.42,144.39) --
	(294.52,144.75) --
	(294.63,145.12) --
	(294.74,145.48) --
	(294.84,145.84) --
	(294.95,146.19) --
	(295.05,146.55) --
	(295.16,146.90) --
	(295.27,147.25) --
	(295.37,147.59) --
	(295.48,147.93) --
	(295.58,148.27) --
	(295.69,148.61) --
	(295.79,148.94) --
	(295.90,149.27) --
	(296.01,149.60) --
	(296.11,149.92) --
	(296.22,150.24) --
	(296.32,150.55) --
	(296.43,150.86) --
	(296.53,151.17) --
	(296.64,151.48) --
	(296.75,151.78) --
	(296.85,152.07) --
	(296.96,152.37) --
	(297.06,152.65) --
	(297.17,152.94) --
	(297.28,153.22) --
	(297.38,153.49) --
	(297.49,153.77) --
	(297.59,154.03) --
	(297.70,154.29) --
	(297.80,154.55) --
	(297.91,154.80) --
	(298.02,155.05) --
	(298.12,155.30) --
	(298.23,155.53) --
	(298.33,155.77) --
	(298.44,155.99) --
	(298.54,156.22) --
	(298.65,156.44) --
	(298.76,156.65) --
	(298.86,156.85) --
	(298.97,157.06) --
	(299.07,157.25) --
	(299.18,157.44) --
	(299.29,157.63) --
	(299.39,157.81) --
	(299.50,157.98) --
	(299.60,158.15) --
	(299.71,158.31) --
	(299.81,158.47) --
	(299.92,158.62) --
	(300.03,158.76) --
	(300.13,158.90) --
	(300.24,159.03) --
	(300.34,159.16) --
	(300.45,159.28) --
	(300.55,159.39) --
	(300.66,159.50) --
	(300.77,159.60) --
	(300.87,159.69) --
	(300.98,159.78) --
	(301.08,159.86) --
	(301.19,159.93) --
	(301.29,160.00) --
	(301.40,160.06) --
	(301.51,160.12) --
	(301.61,160.17) --
	(301.72,160.21) --
	(301.82,160.25) --
	(301.93,160.27) --
	(302.04,160.30) --
	(302.14,160.31) --
	(302.25,160.32) --
	(302.35,160.32) --
	(302.46,160.32) --
	(302.56,160.31) --
	(302.67,160.29) --
	(302.78,160.27) --
	(302.88,160.24) --
	(302.99,160.20) --
	(303.09,160.16) --
	(303.20,160.11) --
	(303.30,160.05) --
	(303.41,159.99) --
	(303.52,159.92) --
	(303.62,159.84) --
	(303.73,159.76) --
	(303.83,159.67) --
	(303.94,159.58) --
	(304.05,159.48) --
	(304.15,159.37) --
	(304.26,159.26) --
	(304.36,159.14) --
	(304.47,159.01) --
	(304.57,158.88) --
	(304.68,158.75) --
	(304.79,158.60) --
	(304.89,158.45) --
	(305.00,158.30) --
	(305.10,158.14) --
	(305.21,157.97) --
	(305.31,157.80) --
	(305.42,157.63) --
	(305.53,157.45) --
	(305.63,157.26) --
	(305.74,157.07) --
	(305.84,156.87) --
	(305.95,156.67) --
	(306.06,156.46) --
	(306.16,156.24) --
	(306.27,156.03) --
	(306.37,155.80) --
	(306.48,155.58) --
	(306.58,155.35) --
	(306.69,155.11) --
	(306.80,154.87) --
	(306.90,154.62) --
	(307.01,154.37) --
	(307.11,154.12) --
	(307.22,153.86) --
	(307.32,153.59) --
	(307.43,153.33) --
	(307.54,153.06) --
	(307.64,152.78) --
	(307.75,152.50) --
	(307.85,152.22) --
	(307.96,151.93) --
	(308.07,151.64) --
	(308.17,151.35) --
	(308.28,151.05) --
	(308.38,150.75) --
	(308.49,150.44) --
	(308.59,150.13) --
	(308.70,149.82) --
	(308.81,149.51) --
	(308.91,149.19) --
	(309.02,148.87) --
	(309.12,148.54) --
	(309.23,148.22) --
	(309.33,147.89) --
	(309.44,147.55) --
	(309.55,147.22) --
	(309.65,146.88) --
	(309.76,146.54) --
	(309.86,146.19) --
	(309.97,145.85) --
	(310.08,145.50) --
	(310.18,145.15) --
	(310.29,144.79) --
	(310.39,144.44) --
	(310.50,144.08) --
	(310.60,143.72) --
	(310.71,143.36) --
	(310.82,142.99) --
	(310.92,142.63) --
	(311.03,142.26) --
	(311.13,141.89) --
	(311.24,141.52) --
	(311.34,141.14) --
	(311.45,140.77) --
	(311.56,140.39) --
	(311.66,140.01) --
	(311.77,139.63) --
	(311.87,139.25) --
	(311.98,138.87) --
	(312.09,138.48) --
	(312.19,138.09) --
	(312.30,137.71) --
	(312.40,137.32) --
	(312.51,136.93) --
	(312.61,136.54) --
	(312.72,136.15) --
	(312.83,135.75) --
	(312.93,135.36) --
	(313.04,134.96) --
	(313.14,134.57) --
	(313.25,134.17) --
	(313.35,133.77) --
	(313.46,133.37) --
	(313.57,132.98) --
	(313.67,132.58) --
	(313.78,132.18) --
	(313.88,131.77) --
	(313.99,131.37) --
	(314.09,130.97) --
	(314.20,130.57) --
	(314.31,130.16) --
	(314.41,129.76) --
	(314.52,129.36) --
	(314.62,128.95) --
	(314.73,128.55) --
	(314.84,128.14) --
	(314.94,127.74) --
	(315.05,127.33) --
	(315.15,126.93) --
	(315.26,126.52) --
	(315.36,126.12) --
	(315.47,125.71) --
	(315.58,125.31) --
	(315.68,124.90) --
	(315.79,124.50) --
	(315.89,124.09) --
	(316.00,123.69) --
	(316.10,123.28) --
	(316.21,122.88) --
	(316.32,122.47) --
	(316.42,122.07) --
	(316.53,121.66) --
	(316.63,121.26) --
	(316.74,120.86) --
	(316.85,120.45) --
	(316.95,120.05) --
	(317.06,119.65) --
	(317.16,119.25) --
	(317.27,118.84) --
	(317.37,118.44) --
	(317.48,118.04) --
	(317.59,117.64) --
	(317.69,117.24) --
	(317.80,116.85) --
	(317.90,116.45) --
	(318.01,116.05) --
	(318.11,115.65) --
	(318.22,115.26) --
	(318.33,114.86) --
	(318.43,114.47) --
	(318.54,114.07) --
	(318.64,113.68) --
	(318.75,113.29) --
	(318.86,112.90) --
	(318.96,112.51) --
	(319.07,112.12) --
	(319.17,111.73) --
	(319.28,111.34) --
	(319.38,110.95) --
	(319.49,110.57) --
	(319.60,110.18) --
	(319.70,109.80) --
	(319.81,109.42) --
	(319.91,109.04) --
	(320.02,108.65) --
	(320.12,108.27) --
	(320.23,107.90) --
	(320.34,107.52) --
	(320.44,107.14) --
	(320.55,106.77) --
	(320.65,106.39) --
	(320.76,106.02) --
	(320.87,105.65) --
	(320.97,105.27) --
	(321.08,104.90) --
	(321.18,104.54) --
	(321.29,104.17) --
	(321.39,103.80) --
	(321.50,103.44) --
	(321.61,103.07) --
	(321.71,102.71) --
	(321.82,102.35) --
	(321.92,101.99) --
	(322.03,101.63) --
	(322.13,101.27) --
	(322.24,100.92) --
	(322.35,100.56) --
	(322.45,100.21) --
	(322.56, 99.86) --
	(322.66, 99.50) --
	(322.77, 99.16) --
	(322.88, 98.81) --
	(322.98, 98.46) --
	(323.09, 98.12) --
	(323.19, 97.77) --
	(323.30, 97.43) --
	(323.40, 97.09) --
	(323.51, 96.75) --
	(323.62, 96.41) --
	(323.72, 96.07) --
	(323.83, 95.74) --
	(323.93, 95.40) --
	(324.04, 95.07) --
	(324.14, 94.74) --
	(324.25, 94.41) --
	(324.36, 94.08) --
	(324.46, 93.75) --
	(324.57, 93.43) --
	(324.67, 93.10) --
	(324.78, 92.78) --
	(324.89, 92.46) --
	(324.99, 92.14) --
	(325.10, 91.82) --
	(325.20, 91.51) --
	(325.31, 91.19) --
	(325.41, 90.88) --
	(325.52, 90.57) --
	(325.63, 90.25) --
	(325.73, 89.95) --
	(325.84, 89.64) --
	(325.94, 89.33) --
	(326.05, 89.03) --
	(326.15, 88.72) --
	(326.26, 88.42) --
	(326.37, 88.12) --
	(326.47, 87.83) --
	(326.58, 87.53) --
	(326.68, 87.23) --
	(326.79, 86.94) --
	(326.89, 86.65) --
	(327.00, 86.36) --
	(327.11, 86.07) --
	(327.21, 85.78) --
	(327.32, 85.49) --
	(327.42, 85.21) --
	(327.53, 84.93) --
	(327.64, 84.64) --
	(327.74, 84.36) --
	(327.85, 84.09) --
	(327.95, 83.81) --
	(328.06, 83.53) --
	(328.16, 83.26) --
	(328.27, 82.99) --
	(328.38, 82.72) --
	(328.48, 82.45) --
	(328.59, 82.18) --
	(328.69, 81.91) --
	(328.80, 81.65) --
	(328.90, 81.38) --
	(329.01, 81.12) --
	(329.12, 80.86) --
	(329.22, 80.60) --
	(329.33, 80.35) --
	(329.43, 80.09) --
	(329.54, 79.84) --
	(329.65, 79.59) --
	(329.75, 79.33) --
	(329.86, 79.08) --
	(329.96, 78.84) --
	(330.07, 78.59) --
	(330.17, 78.35) --
	(330.28, 78.10) --
	(330.39, 77.86) --
	(330.49, 77.62) --
	(330.60, 77.38) --
	(330.70, 77.14) --
	(330.81, 76.91) --
	(330.91, 76.67) --
	(331.02, 76.44) --
	(331.13, 76.21) --
	(331.23, 75.98) --
	(331.34, 75.75) --
	(331.44, 75.52) --
	(331.55, 75.30) --
	(331.66, 75.07) --
	(331.76, 74.85) --
	(331.87, 74.63) --
	(331.97, 74.41) --
	(332.08, 74.19) --
	(332.18, 73.97) --
	(332.29, 73.76) --
	(332.40, 73.54) --
	(332.50, 73.33) --
	(332.61, 73.12) --
	(332.71, 72.91) --
	(332.82, 72.70) --
	(332.92, 72.49) --
	(333.03, 72.29) --
	(333.14, 72.08) --
	(333.24, 71.88) --
	(333.35, 71.68) --
	(333.45, 71.48) --
	(333.56, 71.28) --
	(333.67, 71.08) --
	(333.77, 70.88) --
	(333.88, 70.69) --
	(333.98, 70.50) --
	(334.09, 70.30) --
	(334.19, 70.11) --
	(334.30, 69.92) --
	(334.41, 69.74) --
	(334.51, 69.55) --
	(334.62, 69.36) --
	(334.72, 69.18) --
	(334.83, 69.00) --
	(334.93, 68.81) --
	(335.04, 68.63) --
	(335.15, 68.46) --
	(335.25, 68.28) --
	(335.36, 68.10) --
	(335.46, 67.93) --
	(335.57, 67.75) --
	(335.68, 67.58) --
	(335.78, 67.41) --
	(335.89, 67.24) --
	(335.99, 67.07) --
	(336.10, 66.90) --
	(336.20, 66.74) --
	(336.31, 66.57) --
	(336.42, 66.41) --
	(336.52, 66.25) --
	(336.63, 66.08) --
	(336.73, 65.92) --
	(336.84, 65.76) --
	(336.94, 65.61) --
	(337.05, 65.45) --
	(337.16, 65.29) --
	(337.26, 65.14) --
	(337.37, 64.99) --
	(337.47, 64.84) --
	(337.58, 64.68) --
	(337.68, 64.54) --
	(337.79, 64.39) --
	(337.90, 64.24) --
	(338.00, 64.09) --
	(338.11, 63.95) --
	(338.21, 63.80) --
	(338.32, 63.66) --
	(338.43, 63.52) --
	(338.53, 63.38) --
	(338.64, 63.24) --
	(338.74, 63.10) --
	(338.85, 62.96) --
	(338.95, 62.83) --
	(339.06, 62.69) --
	(339.17, 62.56) --
	(339.27, 62.43) --
	(339.38, 62.29) --
	(339.48, 62.16) --
	(339.59, 62.03) --
	(339.69, 61.90) --
	(339.80, 61.78) --
	(339.91, 61.65) --
	(340.01, 61.52) --
	(340.12, 61.40) --
	(340.22, 61.28) --
	(340.33, 61.15) --
	(340.44, 61.03) --
	(340.54, 60.91) --
	(340.65, 60.79) --
	(340.75, 60.67) --
	(340.86, 60.55) --
	(340.96, 60.44) --
	(341.07, 60.32) --
	(341.18, 60.21) --
	(341.28, 60.09) --
	(341.39, 59.98) --
	(341.49, 59.87) --
	(341.60, 59.76) --
	(341.70, 59.65) --
	(341.81, 59.54) --
	(341.92, 59.43) --
	(342.02, 59.32) --
	(342.13, 59.21) --
	(342.23, 59.11) --
	(342.34, 59.00) --
	(342.45, 58.90) --
	(342.55, 58.80) --
	(342.66, 58.69) --
	(342.76, 58.59) --
	(342.87, 58.49) --
	(342.97, 58.39) --
	(343.08, 58.29) --
	(343.19, 58.20) --
	(343.29, 58.10) --
	(343.40, 58.00) --
	(343.50, 57.91) --
	(343.61, 57.81) --
	(343.71, 57.72) --
	(343.82, 57.62) --
	(343.93, 57.53) --
	(344.03, 57.44) --
	(344.14, 57.35) --
	(344.24, 57.26) --
	(344.35, 57.17) --
	(344.46, 57.08) --
	(344.56, 57.00) --
	(344.67, 56.91) --
	(344.77, 56.82) --
	(344.88, 56.74) --
	(344.98, 56.65) --
	(345.09, 56.57) --
	(345.20, 56.49) --
	(345.30, 56.40) --
	(345.41, 56.32) --
	(345.51, 56.24) --
	(345.62, 56.16) --
	(345.72, 56.08) --
	(345.83, 56.00) --
	(345.94, 55.92) --
	(346.04, 55.85) --
	(346.15, 55.77) --
	(346.25, 55.69) --
	(346.36, 55.62) --
	(346.47, 55.54) --
	(346.57, 55.47) --
	(346.68, 55.40) --
	(346.78, 55.32) --
	(346.89, 55.25) --
	(346.99, 55.18) --
	(347.10, 55.11) --
	(347.21, 55.04) --
	(347.31, 54.97) --
	(347.42, 54.90) --
	(347.52, 54.83) --
	(347.63, 54.76) --
	(347.73, 54.70) --
	(347.84, 54.63) --
	(347.95, 54.56) --
	(348.05, 54.50) --
	(348.16, 54.43) --
	(348.26, 54.37) --
	(348.37, 54.31) --
	(348.48, 54.24) --
	(348.58, 54.18) --
	(348.69, 54.12) --
	(348.79, 54.06) --
	(348.90, 54.00) --
	(349.00, 53.94) --
	(349.11, 53.88) --
	(349.22, 53.82) --
	(349.32, 53.76) --
	(349.43, 53.70) --
	(349.53, 53.64) --
	(349.64, 53.59) --
	(349.74, 53.53) --
	(349.85, 53.47) --
	(349.96, 53.42) --
	(350.06, 53.36) --
	(350.17, 53.31) --
	(350.27, 53.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (239.31, 40.59) --
	(239.31,192.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.8] at (232.81, 43.38) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.8] at (232.81, 89.54) {0.005};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.8] at (232.81,135.70) {0.010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.8] at (232.81,181.86) {0.015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.81, 47.51) --
	(239.31, 47.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.81, 93.67) --
	(239.31, 93.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.81,139.83) --
	(239.31,139.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.81,186.00) --
	(239.31,186.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (239.31, 40.59) --
	(355.56, 40.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.59, 37.09) --
	(244.59, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.01, 37.09) --
	(271.01, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.43, 37.09) --
	(297.43, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.85, 37.09) --
	(323.85, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27, 37.09) --
	(350.27, 40.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (244.59, 25.82) {-100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (271.01, 25.82) {-50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (297.43, 25.82) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (323.85, 25.82) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (350.27, 25.82) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (297.43, 10.09) {$y_{n+1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.8] at (198.20,116.75) {Predictive Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.8] at (372.63,150.23) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.07,138.45) -- (385.64,138.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (374.07,123.99) -- (385.64,123.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (374.07,109.54) -- (385.64,109.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (374.07, 95.09) -- (385.64, 95.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (374.07, 80.63) -- (385.64, 80.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at (389.25,135.69) {Exact};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at (389.25,121.24) {ABC1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at (389.25,106.78) {ABC2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at (389.25, 92.33) {ABC3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at (389.25, 77.88) {ABC4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (297.43,200.03) {\bfseries Panel B: June 2018 Predictive};
\end{scope}
\end{tikzpicture}

